Computation of Irreducible Characters of GL(5,q)

In this paper we determine the ordinary irreducible characters of the five-dimensional full linear group over a Galois field of q elements. We use the techniques developed by J. A. Green.

==> (inline-0) <==
\begin{tabular}{ll}
   Table 1  &  Canonical forms of representatives of conjugate    \\
            &  classes of $GL(5,q)$                 \\
   Table 2  &  Description of Conjugate Classes   \\
   Table 3  &  The functions $Q(m,c)$.             \\
   Table 4  &  The functions $\chi(m,e)$            \\
   Table 5  &  Description of Dual Classes           \\
            &  (Types of Characters)                 \\
   Table 6  &  Basic Characters                      \\
   Table 7  &  Irreducble Characters of $GL(5,q)$     \\
\end{tabular}
\begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{a}   \\
   \end{array}
        \right]
A_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{a}   \\
   \end{array}
        \right]
A_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & 1 & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{a}   \\
   \end{array}
        \right]
\end{displaymath}
\begin{displaymath}
A_{4} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{a}  \\
   \end{array}
        \right]
A_{5} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 &  \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & 1 & \omega_{1}^{a}   \\
   \end{array}
        \right]
A_{6} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & &  \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & &  1  & \omega_{1}^{a} & \\
               & & & & \omega_{1}^{a}   \\
   \end{array}
        \right]
\end{displaymath}
\begin{displaymath}
A_{7} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & 1 & \omega_{1}^{a}  & \\
               & & & 1 & \omega_{1}^{a}  \\
   \end{array}
        \right]
B_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
B_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
\end{displaymath}
\begin{displaymath}
B_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & 1 & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
B_{4} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{a}  &  \\
               & & & & \omega_{1}^{b}    \\
   \end{array}
        \right]
B_{5} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & 1 & \omega_{1}^{a}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
 \end{displaymath}
\begin{displaymath}
C_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
C_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
C_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{b}   \\
   \end{array}
        \right]
\end{displaymath}
\begin{displaymath}
C_{4} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & 1 & \omega_{1}^{b}   \\
   \end{array}
        \right]
C_{5} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & 1 & \omega_{1}^{b}   \\
   \end{array}
        \right]
C_{6} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & 1 & \omega_{1}^{b}   \\
   \end{array}
        \right]
\end{displaymath}
%
%************************************************************************
%
\begin{displaymath}
D_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
D_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
D_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
E_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
E_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
E_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               &  & \omega_{1}^{b} &  & \\
               & & 1 & \omega_{1}^{b}  & \\
               & & & & \omega_{1}^{c}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
F_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{1}^{c}  & \\
               & & & & \omega_{1}^{d}   \\
   \end{array}
        \right]
F_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{1}^{c}  & \\
               & & & & \omega_{1}^{d}   \\
   \end{array}
        \right]
G = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{b} & & & \\
               &  & \omega_{1}^{c} &  & \\
               & &  & \omega_{1}^{d}  & \\
               & & & & \omega_{1}^{e}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
H_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{2}^{b}  & \\
               & & & & \omega_{2}^{bq}   \\
   \end{array}
        \right]
H_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{a} &  & \\
               & & & \omega_{2}^{b}  & \\
               & & & & \omega_{2}^{bq}   \\
   \end{array}
        \right]
H_{3} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & 1 & \omega_{1}^{a} &  & \\
               & & & \omega_{2}^{b}  & \\
               & & & & \omega_{2}^{bq}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
I_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{2}^{c}  & \\
               & & & & \omega_{2}^{cq}   \\
   \end{array}
        \right]
I_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{1}^{b} &  & \\
               & & & \omega_{2}^{c}  & \\
               & & & & \omega_{2}^{cq}   \\
   \end{array}
        \right]
J = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{b} & & & \\
               &  & \omega_{1}^{c} &  & \\
               & & & \omega_{2}^{d}  & \\
               & & & & \omega_{2}^{dq}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
K_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{2}^{b} & & & \\
               & & \omega_{2}^{bq} &  & \\
               & & & \omega_{2}^{b}  & \\
               & & & & \omega_{2}^{bq}   \\
   \end{array}
        \right]
K_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{2}^{b} & & & \\
               & & \omega_{2}^{bq} &  & \\
               & & 1 & \omega_{2}^{b}  & \\
               & & & 1 & \omega_{2}^{bq}   \\
   \end{array}
        \right]
L = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{2}^{b} & & & \\
               &  & \omega_{2}^{bq} &  & \\
               & & & \omega_{2}^{c}  & \\
               & & & & \omega_{2}^{cq}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
M_{1} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{a} & & & \\
               & & \omega_{3}^{b} &  & \\
               & & & \omega_{3}^{bq}  & \\
               & & & & \omega_{3}^{bq^2}   \\
   \end{array}
        \right]
M_{2} = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               1 & \omega_{1}^{a} & & & \\
               & & \omega_{3}^{b} &  & \\
               & & 1 & \omega_{3}^{bq}  & \\
               & & & 1 & \omega_{3}^{bq^2}   \\
   \end{array}
        \right]
N = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{1}^{b} & & & \\
               &  & \omega_{3}^{c} &  & \\
               & & & \omega_{3}^{cq}  & \\
               & & & & \omega_{3}^{cq^2}   \\
   \end{array}
        \right]
\end{displaymath}
%
%
%************************************************************************
%
\begin{displaymath}
O = \left[
   \begin{array}{ccccc}
              \omega_{2}^{a} & & & & \\
               & \omega_{2}^{aq} & & & \\
               & & \omega_{3}^{b} &  & \\
               & & & \omega_{3}^{bq}  & \\
               & & & & \omega_{3}^{bq^2}   \\
   \end{array}
        \right]
P  = \left[
   \begin{array}{ccccc}
              \omega_{1}^{a} & & & & \\
               & \omega_{4}^{b} & & & \\
               & & \omega_{4}^{bq} &  & \\
               & &  & \omega_{4}^{bq^2}  & \\
               & & &  & \omega_{4}^{bq^3}   \\
   \end{array}
        \right]
Q = \left[
   \begin{array}{ccccc}
              \omega_{5}^{a} & & & & \\
               & \omega_{5}^{aq} & & & \\
               &  & \omega_{5}^{aq^2} &  & \\
               & & & \omega_{5}^{aq^3}  & \\
               & & & & \omega_{5}^{aq^4}   \\
   \end{array}
        \right]
\end{displaymath}
%
%***************************************************************************
% End of the file table1.tex   {Representatives of conjugate classes}
%    table2
\begin{landscape}
% Table of Conjugate Classes
%
\newpage
\begin{center}
   Table 2. CONJUGATE CLASSES.
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Number of Elements in \\
            &        & of a,b,c,d,e    & Classes   & Each Type            \\
                                                       \hline
 $A_{1}$ & $f_{1a}^{1^5}$ & $1\leq a\leq (q-1)$ & $(q-1)$
          & $1$                                                     \\
$A_{2}$ & $f_{1a}^{2.1^3}$ &  same    & same
          & $(q+1)(q^2+1)(q^5-1)$                                     \\
$A_{3}$ & $f_{1a}^{2^{2}.1}$ & same   & same
          & $q(q^2+q+1)(q^4-1)(q^5-1)$                                  \\
$A_{4}$ & $f_{1a}^{3.1^{2}}$ & same   & same
          & $q^{3}(q+1)(q^3-1)(q^4-1)(q^5-1)$                       \\
$A_{5}$ & $f_{1a}^{3.2}$ & same       & same
          & $q^{3}(q^2+q+1)(q^4-1)(q^5-1)$                         \\
$A_{6}$ & $f_{1a}^{4.1}$ & same       & same
          & $q^{5}(q+1)(q^3-1)(q^4-1)(q^5-1)$                    \\
$A_{7}$ & $f_{1a}^{5}$ & same         & same
          & $q^{6}(q^2-1)(q^3-1)(q^4-1)(q^5-1)$                \\
%***************************************************************************
$B_{1}$ & $f_{1a}^{1^4}.f_{1b}^{1}$ & $1\leq a,b \leq (q-1)$ &
 $(q-1)(q-2)$ &  $q^{4}(q^4+q^3+q^2+q+1)$                 \\
        &                             & $a\neq b$       &        & \\
$B_{2}$ & $f_{1a}^{2.1^2}.f_{1b}^{1}$ & same      & same  &
          $q^{4}(q^2+q+1)(q^3+q^2+q+1)(q^5-1)$                \\
$B_{3}$ & $f_{1a}^{2^2}.f_{1b}^{1}$ & same      & same  &
          $q^{5}(q^2+q+1)(q^4-1)(q^5-1)$                \\
$B_{4}$ & $f_{1a}^{3.1}.f_{1b}^{1}$ & same      & same  &
          $q^{6}(q+1)(q^2+q+1)(q^4-1)(q^5-1)$                \\
$B_{5}$ & $f_{1a}^{4}.f_{1b}^{1}$ & same      & same  &
          $q^{7}(q+1)(q^3-1)(q^4-1)(q^5-1)$                \\
$C_{1}$ & $f_{1a}^{1^3}.f_{1b}^{1^2}$ & $1\leq a,b \leq (q-1)$ &
 $(q-1)(q-2)$ &          $q^{6}(q^2+1)(q^4+q^3+q^2+q+1)$                              \\
        &                             & $a\neq b$              &          & \\
$C_{2}$ & $f_{1a}^{2.1}.f_{1b}^{1^2}$ & same      & same  &
          $q^{6}(q^2+q+1)(q^3+q^2+q+1)(q^5-1)$                \\
$C_{3}$ & $f_{1a}^{3}.f_{1b}^{1^2}$ & same      & same  &
          $q^{7}(q^2+q+1)(q^4-1)(q^5-1)$                \\
$C_{4}$ & $f_{1a}^{1^3}.f_{1b}^{2}$ & same      & same  &
          $q^{6}(q+1)(q^2+1)(q^5-1)$                \\
$C_{5}$ & $f_{1a}^{2.1}.f_{1b}^{2}$ & same      & same  &
          $q^{6}(q+1)(q^2+q+1)(q^4-1)(q^5-1)$                \\
$C_{6}$ & $f_{1a}^{3}.f_{1b}^{2}$ & same      & same  &
          $q^{7}(q+1)(q^3-1)(q^4-1)(q^5-1)$                \\
                                    \hline
\end{tabular}
\end{center}
%************************************************************
\newpage
\begin{small}
\begin{center}
   Table 2. CONJUGATE CLASSES (Cont'd).
\end{center}
%
%
%\hspace{-1.0in}
%\begin{center}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Number of Elements in \\
            &        & of a,b,c,d,e    & Classes   & Each Type        \\
                                         \hline
%***********************************************************************
$D_{1}$ & $f_{1a}^{1^3}.f_{1b}^{1}.f_{1c}^{1}$ & $1\leq a,b,c \leq (q-1)$
          & $\frac{1}{2}(q-1)(q-2)(q-3)$ &
          $q^{7}(q^3+q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $a,b,c$ all &      &                            \\
        &         & distinct and &      &                            \\
        &         & $(a,b,c)=(a,c,b)$ &      &                            \\
$D_{2}$ & $f_{1a}^{2.1}.f_{1b}^{1}.f_{1c}^{1}$ & same
          & same &
          $q^{7}(q+1)^{2}(q^2+1)(q^3+q^2+q^+1)(q^5-1))$                \\
$D_{3}$ & $f_{1a}^{3}.f_{1b}^{1}.f_{1c}^{1}$ & same
          & same &
          $q^{8}(q+1)(q^2+q+1)(q^4-1)(q^5-1)$                \\
%***********************************************************************
$E_{1}$ & $f_{1a}^{1^2}.f_{1b}^{1^2}.f_{1c}^{1}$ & $1\leq a,b,c \leq (q-1)$
          & $\frac{1}{2}(q-1)(q-2)(q-3)$ &
          $q^{8}(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $a,b,c$ all &      &                            \\
        &         & distinct and &      &                            \\
        &         & $(a,b,c)=(b,a,c)$ &      &                        \\
%***********************************************************************
$E_{2}$ & $f_{1a}^{2}.f_{1b}^{1^2}.f_{1c}^{1}$ & $1\leq a,b,c \leq (q-1)$
          & $(q-1)(q-2)(q-3)$ &
          $q^{8}(q^2+q+1)(q^3+q^2+q+1)(q^5-1)$                \\
        &         & $a,b,c$ all distinct&      &                            \\
$E_{3}$ & $f_{1a}^{2}.f_{1b}^{2}.f_{1c}^{1}$ & $1\leq a,b,c \leq (q-1)$
          & $\frac{1}{2}(q-1)(q-2)(q-3)$ &
          $q^{8}(q+1)(q^2+q^+1)(q^4-1)(q^5-1)$                \\
        &         & $a,b,c$ all distinct &     &                     \\
        &         & $(a,b,c)=(b,a,c)$ &      &                        \\
%****************************************************************************
$F_{1}$ & $f_{1a}^{1^2}.f_{1b}^{1}.f_{1c}^{1}.f_{1d}^{1} $ &
              $1\leq a,b,c,d \leq (q-1)$
          & $\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ &
          $q^{9}(q^2+q^+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $a,b,c,d$ all distinct &     &                       \\
        &         & $(b^{'},c^{'},d^{'})=(b,c,d)$ &    &             \\
$F_{2}$ & $f_{1a}^{2}.f_{1b}^{1}.f_{1c}^{1}.f_{1d}^{1} $ &
                   same
         &         same         &
         $q^{9}(q+1)^2(q^2+q^+1)(q^2+1)(q^5-1)$                \\
$G$ & $f_{1a}f_{1b}f_{1c}f_{1d}f_{1e} $ &
              $1\leq a,b,c,d,e \leq (q-1)$
          & $\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ &
          $q^{10}(q+1)^2(q^2+1)(q^2+q^1)(q^4+q^3+q^2+q+1)$                \\
        &     & $a,b,c,d,e$ all distinct &     &                       \\
        &     & $(a,^{'},b^{'},c^{'},d^{'},e^{'})=(a,b,c,d,e)$ &  &     \\
                                    \hline
\end{tabular}
%\end{center}
\end{small}
%************************************************************
\newpage
\begin{center}
   Table 2. CONJUGATE CLASSES (Cont'd).
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Number of Elements in \\
            &        & of a,b,c,d,e    & Classes   & Each Type        \\
                                           \hline
$H_{1}$ & $f_{1a}^{1^3}.f_{2b}^{1} $ &
              $1\leq a \leq (q-1)$, $1\leq b\leq(q^2-2) $
          & $\frac{1}{2}q(q-1)^2 $ &
          $q^{7}(q^2+1)(q^5-1)$                \\
        &         & $b\not\equiv 0 \bmod (q+1) $ all distinct &     &                       \\
        &         & $b\sim bq \bmod(q^2-1) $  &    &                   \\
$H_{2}$ & $f_{1a}^{2.1}.f_{2b}^{1} $ &
               same
          &  same   &
          $q^{7}(q^2+q+1)(q^4-1)(q^5-1)$                \\
$H_{3}$ & $f_{1a}^{3}.f_{2b}^{1} $ &
               same
          &  same   &
          $q^8(q^3-1)(q^4-1)(q^5-1)$                \\
$I_{1}$ & $f_{1a}^{1^2}.f_{1b}^{1}.f_{2c}^{1} $ &
              $1\leq a,b \leq (q-1), a\neq b $
          & $\frac{1}{2}q(q-1)^{2}(q-2) $ &
          $q^{9}(q^2+1)(q^2+q+1)(q^5-1)$                \\
      &     & $1 \leq c\leq(q^2-2), c\not\equiv 0 \bmod (q+1) $ &     &                       \\
      &     & $c\sim cq \bmod(q^2-1) $  &    &                   \\
$I_{2}$ & $f_{1a}^{2}.f_{1b}^{1}.f_{2c}^{1} $
          &      same
          &      same         &
          $q^{9}(q^2+q+1)(q^4-1)(q^5-1)$                \\
%***********************
$J$ & $f_{1a}^{1}.f_{1b}^{1}.f_{1c}^{1}.f_{2d}^{1} $     &
              $1\leq a,b,c \leq (q-1), 1\leq d \leq q^2-2 $
          & $\frac{1}{12}q(q-1)^{2}(q-2)(q-3) $ &
          $q^{4}(q-1)(q^3-1)(q^4-1)(q^5-1)$                \\
        &         & $(a^{'},b^{'},c^{'})=(a,b,c) $ &     &                       \\
        &         & $d \not\equiv 0\bmod (q+1), d\sim dq \bmod(q^2-1) $ & &\\
$K_{1}$ & $f_{1a}^{1}.f_{2b}^{1^2} $ &
              $1\leq a \leq (q-1), 1\leq b \leq (q^2-2) $   &
           $\frac{1}{2}q(q-1)^{2} $      &
          $q^{8}(q^3-1)(q^5-1)$                \\
        &         & $ b\not\equiv 0 \bmod (q+1) $ &     &                       \\
        &         & $b\sim bq \bmod(q^2-1) $  &    &                   \\
$K_{2}$ & $f_{1a}^{1}.f_{2b}^{2} $ &
              same                 &
              same                 &
          $q^{8}(q^3-1)(q^4-1)(q^5-1)$                \\
%***************************************
$L$ & $f_{1a}^{1}.f_{2b}^{1}.f_{2c}^{1} $     &
              $1\leq a \leq (q-1), 1\leq b,c \leq (q^2-2), b\neq c $
          & $\frac{1}{8}q(q-1)^{2}(q+1)(q-2) $ &
          $q^{10}(q^2+1)(q^3-1)(q^5-1)$                \\
        &         & $b,c \not\equiv 0\bmod (q+1) $  &   &              \\
        &         & $b\sim bq\bmod(q^2-1) $ &     &                     \\
        &         & $c\sim cq\bmod(q^2-1) $ &     &                     \\
                            \hline
\end{tabular}
\end{center}
\newpage
%*****************************************************************************
\begin{center}
   Table 2. CONJUGATE CLASSES (cont'd).
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Number of Elements in \\
            &        & of a,b,c,d,e    & Classes   & Each Type              \\
                                                       \hline
$M_{1}$ & $f_{1a}^{1^2}.f_{3b}^{1} $ &
              $1\leq a \leq (q-1), 1\leq b \leq (q^3-2) $   &
            $\frac{1}{3}q(q-1)^{2}(q+1) $ &
          $q^{9}(q^4-1)(q^5-1)$                \\
        &         & $ b\not\equiv 0 \bmod (q^2+q+1) $ &     &                       \\
        &         & $b\sim bq \sim bq^2 \bmod(q^3-1) $  &    &                   \\
$M_{2}$ & $f_{1a}^{2}.f_{3b}^{1} $ &
                same               &
                same               &
          $ q^{9}(q^2-1)(q^4-1)(q^5-1)$                \\
%
%***********************************
$N$ & $f_{1a}^{1}.f_{1b}^{1}.f_{3c}^{1} $ &
              $1\leq a,b \leq (q-1), a\neq b   $   &
            $\frac{1}{6}q(q-1)^{2}(q+1)(q-2) $ &
          $q^{10}(q+1)(q^4-1)(q^5-1)$                \\
        &         & $(a,b)=(b,a), 1\leq c\leq (q^3-2) $ &   &      \\
        &         & $ c\not\equiv 0 \bmod (q^2+q+1) $ &     &       \\
        &         & $c\sim cq \sim cq^2 \bmod(q^3-1) $  &    &       \\
%************************************
$O$ & $f_{2a}^{1}.f_{3b}^{1} $ &
              $1\leq a \leq (q^2-2), 1 \leq b \leq (q^3-2) $   &
            $\frac{1}{6}(q-1)^{2}(q+1) $ &
          $q^{10}(q-1)(q^4-1)(q^5-1)$                \\
    &   & $ a\not\equiv 0 \bmod (q+1), b\not\equiv 0 \bmod (q^2+q+1)$ & & \\
        &         & $a \sim aq \bmod(q^2-1) $  &    &                  \\
        &         & $b \sim bq \sim bq^2 \bmod(q^3-1) $  &    &       \\
%************************************
$P$ & $f_{1a}^{1}.f_{4b}^{1} $ &
              $1\leq a \leq (q-1), 1 \leq b \leq (q^4-2) $   &
            $\frac{1}{4}(q-1)^{2}(q+1) $ &
          $q^{10}(q^2-1)(q^3-1)(q^5-1)$                \\
    &   & $  b\not\equiv 0 \bmod (q^2+1)$ &  & \\
    &   & $b \sim bq\sim bq^2\sim bq^3  \bmod(q^4-1) $  &    &     \\
%************************************
$Q$ & $f_{5a}^{1} $ &
              $1\leq a \leq (q^5-2) $   &
            $\frac{1}{5}(q^5-q) $ &
          $q^{10}(q-1)(q^2-1)(q^3-1)(q^4-1)$                \\
    &   & $  a\not\equiv 0 \bmod (q^4+q^3+q^2+q+1)$ &  & \\
    &   & $a \sim aq\sim aq^2\sim aq^3\sim aq^4 \bmod(q^4-1) $  &    &    \\
                         \hline
\end{tabular}
\end{center}
\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% end of table 2

%             table    3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
% Table of of the functions Q(m,c)
%
\newcommand{\ra}{\mbox{$\rho_{1}$}}
\newcommand{\rb}{\mbox{$\rho_{2}$}}
\newcommand{\rc}{\mbox{$\rho_{3}$}}
\newcommand{\rd}{\mbox{$\rho_{4}$}}
\newcommand{\re}{\mbox{$\rho_{5}$}}
\newcommand{\rf}{\mbox{$\rho_{6}$}}
\newcommand{\rg}{\mbox{$\rho_{7}$}}
\newpage
\begin{center}
   Table 3. THE FUNCTIONS $Q(m,c)$.
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l||}  \hline
  Partition     & Class $A_{1}$ & Class $A_{2}$ & Class $A_{3}$   \\
                                       \hline
\ra\  &  $\frac{1}{120}(q+1)(q^3-1)(q^4-1)(q^5-1)/(q-1)^3    $
        &  $\frac{1}{120}(q+1)(q^2+q+1)(4q^3+3q^2+2q+1)        $
        &  $\frac{1}{120}(q+1)(5q^3+6q^2+3q+1)                 $  \\
\rb\  &  $-\frac{1}{12}(q^2+q+1)(q^3+q^2+q+1)(q^5-1)         $
        &  $\frac{1}{12}(q^2+q+1)(-2q^4+q^3+q^2+1)             $
        &  $\frac{1}{12}(q+1)(-q^3+2q^2+q+1)                   $  \\
\rc\  &  $\frac{1}{8}(q^2+1)(q^3-1)(q^5-1)         $
        &  $-\frac{1}{8}(q^2+1)(q^3-1)               $
        &  $\frac{1}{8}(q^4-q^3+q^2+1)               $  \\
\rd\  &  $\frac{1}{6}(q+1)(q^4-1)(q^5-1)         $
        &  $-\frac{1}{6}(q^2-1)(-q^4+q^3+q^2+q+1)               $
        &  $-\frac{1}{6}(q+1)(q^3-1)               $  \\
\re\  &  $-\frac{1}{6}(q-1)(q^4-1)(q^5-1)         $
        &  $\frac{1}{6}(q-1)(q^5-1)                 $
        &  $-\frac{1}{6}(q-1)(q^3+1)               $  \\
\rf\  &  $-\frac{1}{4}(q^2-1)(q^3-1)(q^5-1)         $
        &  $\frac{1}{4}(q^2-1)(q^3-1)                 $
        &  $-\frac{1}{4}(q-1)(-q^3+q+1)               $  \\
\rg\  &  $\frac{1}{5}(q-1)(q^2-1)(q^3-1)(q^4-1)         $
        &  $-\frac{1}{5}(q-1)(q^2-1)(q^3-1)                 $
        &  $\frac{1}{5}(q-1)(q^2-1)               $  \\
                           \hline
\end{tabular}
\end{center}
%************************************************************
%
\vspace{0.5in}
\begin{center}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Partition     & Class $A_{4}$ & Class $A_{5}$ & Class $A_{6}$
                & Class $A_{7}$                                    \\
                                       \hline
 $\ra$  &  $\frac{1}{120}(q+1)(6q^2+3q+1)                      $
        &  $\frac{1}{120}(5q^2+4q+1)                           $
        &  $\frac{1}{120}(4q+1)                                $
        &  $\frac{1}{120}                                      $  \\
 $\rb$  &  $\frac{1}{12}(3q^2+q+1)                             $
        &  $\frac{1}{12}(q+1)^2                                $
        &  $\frac{1}{12}(2q+1)                                 $
        &  $\frac{1}{12}                                       $  \\
 $\rc$   &  $\frac{1}{8}(-2q^3+q^2+1)                           $
        &  $\frac{1}{8}(q^2+1)                                 $
        &  $\frac{1}{8}                                        $
        &  $\frac{1}{8}                                        $  \\
 $\rd$   &  $\frac{1}{6}(q+1)                                   $
        &  $\frac{1}{6}(-q^2+q+1)                              $
        &  $\frac{1}{6}(q+1)                                   $
        &  $\frac{1}{6}                                        $  \\
 $\re$   &  $-\frac{1}{6}(q-1)                                  $
        &  $\frac{1}{6}(q^2-q+1)                               $
        &  $\frac{1}{6}(q-1)                                   $
        &  $\frac{1}{6}                                        $  \\
 $\rf$   &  $-\frac{1}{4}(q^2-1)                              $
        &  $-\frac{1}{4}(q^2-1)                              $
        &  $\frac{1}{4}                                      $
        &  $\frac{1}{4}                                      $  \\
 $\rg$   &  $-\frac{1}{5}(q-1)(q^2-1)                              $
        &  $-\frac{1}{5}(q-1)                                     $
        &  $-\frac{1}{5}(q-1)                                      $
        &  $\frac{1}{5}                                      $  \\
                           \hline
\end{tabular}
\end{center}
%************************************************************
\newpage
\begin{center}
   Table 3. THE FUNCTIONS $Q(m,c)$  (cont'd).
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l|l|l||}  \hline
  Partition     & Class $B_{1}$ & Class $B_{2}$ & Class $B_{3}$
                & Class $B_{4}$ & Class $B_{5}$                     \\
                                       \hline
 $\ra$  &  $\frac{1}{24}(q+1)(q^2+q+1)(q^3+q^2+q+1)           $
        &  $\frac{1}{24}(q+1)(3q^2+2q+1)                      $
        &  $\frac{1}{24}(q+1)(2q+1)                           $
        &  $\frac{1}{24}(3q+1)                                $
        &  $\frac{1}{24}                                       $   \\
 $\rb$  &  $-\frac{1}{4}(q^2+q+1)(q^4-1)                     $
        &  $\frac{1}{4}(-q^3+q^2+q+1)                        $
        &  $\frac{1}{4}(q+1)                                 $
        &  $\frac{1}{4}(q+1)                                 $
        &  $\frac{1}{4}                                      $   \\
 $\rc$  &  $\frac{1}{8}(q-1)(q^2+1)(q^3-1)                     $
        &  $-\frac{1}{8}(q-1)(q^2+1)                          $
        &  $\frac{1}{8}(2q^2-q+1)                                 $
        &  $-\frac{1}{8}(q-1)                                 $
        &  $\frac{1}{8}                                      $   \\
 $\rd$  &  $\frac{1}{3}(q^2-1)(q^4-1)                        $
        &  $-\frac{1}{3}(q^2-1)                          $
        &  $-\frac{1}{3}(q^2-1)                                 $
        &  $\frac{1}{3}                                    $
        &  $\frac{1}{3}                                      $   \\
 $\re$  &  $-\frac{1}{4}(q-1)(q^2-1)(q^3-1)                        $
        &  $\frac{1}{4}(q-1)(q^2-1)                          $
        &  $-\frac{1}{4}(q-1)                                 $
        &  $-\frac{1}{4}(q-1)                                    $
        &  $\frac{1}{4}                                      $   \\
 $\rf$  &  $-\frac{1}{4}(q-1)(q^2-1)(q^3-1)                        $
        &  $\frac{1}{4}(q-1)(q^2-1)                          $
        &  $-\frac{1}{4}(q-1)                                 $
        &  $-\frac{1}{4}(q-1)                                    $
        &  $\frac{1}{4}                                      $   \\
                              \hline
\end{tabular}
\end{center}
%************************************************************

\vspace{0.5in}
\begin{center}
\begin{tabular}{||l|l|l|l|l|l|l||}  \hline
  Partition     & Class $C_{1}$ & Class $C_{2}$ & Class $C_{3}$
                & Class $C_{4}$ & Class $C_{5}$ & Class $C_{6}$        \\
                                       \hline
 $\ra$  &  $\frac{1}{12}(q+1)^2(q^2+q+1)                              $
        &  $\frac{1}{12}(q+1)(2q+1)                                   $
        &  $\frac{1}{12}(q+1)                                         $
        &  $\frac{1}{12}(q+1)(q^2+q+1)                                $
        &  $\frac{1}{12}(2q+1)                                        $
        &  $\frac{1}{12}                                      $   \\
 $\rb$  &  $m_{1}:\ -\frac{1}{12}(q^2-1)(q^2+q+1)                     $
        &  $-\frac{1}{12}(q-1)(2q+1)                                   $
        &  $-\frac{1}{12}(q-1)                                         $
        &  $-\frac{1}{12}(q+1)(q^2+q+1)                                $
        &  $\frac{1}{12}(2q+1)                                        $
        &  $\frac{1}{12}                                              $   \\
        &  $m_{2}:\ -\frac{1}{4}(q+1)(q^3-1)                           $
        &  $-\frac{1}{4}(q+1)                                   $
        &  $-\frac{1}{4}(q+1)                                         $
        &  $-\frac{1}{4}(q^3-1)                                 $
        &  $\frac{1}{4}                                       $
        &  $\frac{1}{4}                                              $   \\
 $\rc$  &  $-\frac{1}{4}(q-1)(q^3-1)                                  $
        &  $-\frac{1}{4}(q-1)                                         $
        &  $-\frac{1}{4}(q-1)                                         $
        &  $-\frac{1}{4}(q+1)(q^3-1)                                $
        &  $\frac{1}{4}                                         $
        &  $\frac{1}{4}                                               $   \\
 $\rd$  &  $\frac{1}{6}(q^2-1)^2                                  $
        &  $-\frac{1}{6}(q^2-1)                                         $
        &  $\frac{1}{6}(q+1)                                         $
        &  $\frac{1}{6}(q-1)(q^2-1)                                $
        &  $-\frac{1}{6}(q-1)                                        $
        &  $\frac{1}{6}                                               $   \\
 $\re$  &  $-\frac{1}{6}(q-1)^2                                  $
        &  $\frac{1}{6}(q-1)^2                                         $
        &  $-\frac{1}{6}(q-1)                                         $
        &  $\frac{1}{6}(q-1)(q^2-1)                                $
        &  $-\frac{1}{6}(q-1)                                        $
        &  $\frac{1}{6}                                               $   \\
                              \hline
\end{tabular}
\end{center}
%************************************************************
\newpage
\begin{center}
   Table 3. THE FUNCTIONS $Q(m,c)$  (cont'd).
\end{center}
\begin{center}
\begin{tabular}{||l|l|l|l|l|l|l|l|l|l||}  \hline
  Partition     & Class $D_{1}$ & Class $D_{2}$ & Class $D_{3}$
                & Class $E_{1}$ & Class $E_{2}$ & Class $E_{3}$
                & Class $F_{1}$ & Class $F_{2}$ & Class $G$       \\
                                       \hline
 $\ra$  &  $\frac{1}{6}(q+1)(q^2+q+1)                              $
        &  $\frac{1}{6}(2q+1)                                   $
        &  $\frac{1}{6}                                          $
        &  $\frac{1}{4}(q+1)^2                                $
        &  $\frac{1}{4}(q+1)                                        $
        &  $\frac{1}{4}                                              $
        &  $\frac{1}{2}(q+1)                                $
        &  $\frac{1}{2}                                        $
        &  $1                                                 $   \\
 $\rb$  &  $-\frac{1}{2}(q^3-1)                                      $
        &  $\frac{1}{2}                                              $
        &  $\frac{1}{2}                                              $
        &  $m_{1}: \ -\frac{1}{4}(q^2-1)                             $
        &  $\frac{1}{4}(q+1)                                         $
        &  $\frac{1}{4}                                              $
        &  $-\frac{1}{2}(q-1)                                        $
        &  $\frac{1}{2}                                              $
        &                                                         \\
        &
        &
        &
        &  $m_{2}: \ -\frac{1}{4}                                    $
        &  $-\frac{1}{4}                                             $
        &  $\frac{1}{4}                                              $
        &
        &
        &                                                         \\
 $\rc$  &
        &
        &
        &  $\frac{1}{4}(q-1)^2                                            $
        &  $-\frac{1}{4}(q-1)                                             $
        &
        &
        &
        &                                                         \\
 $\rd$  &  $\frac{1}{3}(q-1)(q^2-1)                                   $
        &  $-\frac{1}{3}(q-1)                                         $
        &  $\frac{1}{3}                                               $
        &
        &
        &
        &
        &
        &                                                         \\
                                  \hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.25in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%
\begin{center}
\begin{tabular}{||l|l|l|l|l|l|l|l|l|l||}  \hline
  Partition     & Class $H_{1}$ & Class $H_{2}$ & Class $H_{3}$
                & Class $I_{1}$ & Class $I_{2}$ & Class $J_{3}$
                & Class $K_{1}$ & Class $K_{2}$ & Class $L$       \\
                                       \hline

 $\rb$  &  $\frac{1}{6}(q+1)(q^2+q+1)                              $
        &  $\frac{1}{6}(2q+1)                                   $
        &  $\frac{1}{6}                                          $
        &  $\frac{1}{2}(q+1)                                $
        &  $\frac{1}{2}                                        $
        &  $1                                                         $
        &
        &
        &                                                            \\
 $\rc$  &  $-\frac{1}{2}(q^3-1)                              $
        &  $\frac{1}{2}                                   $
        &  $\frac{1}{2}                                $
        &  $-\frac{1}{2}(q-1)                                        $
        &  $\frac{1}{2}                                      $
        &
        &  $\frac{1}{2}(q^2+1)                               $
        &  $\frac{1}{2}                                      $
        &  $1$                                                \\
 $\re$  &  $\frac{1}{3}(q-1)(q^2-1)                             $
        &  $-\frac{1}{3}(q-1)                                   $
        &  $\frac{1}{3}                                $
        &
        &
        &
        &
        &
        &                                                  \\

 $\rf$  &
        &
        &
        &
        &
        &
        &$-\frac{1}{2}(q^2-1)                             $
        &$\frac{1}{2}                                     $
        &                                                  \\
                            \hline
\end{tabular}
\end{center}
%************************************************************

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.25in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{center}
\begin{tabular}{||l|l|l|l|l|l|l||}  \hline
  Partition     & Class $M_{1}$ & Class $M_{2}$ & Class $N$
                & Class $O$ & Class $P$ & Class $Q$             \\
                                       \hline
$\rd$   &  $\frac{1}{2}(q+1)                                       $
        &  $\frac{1}{2}                                   $
        &  $1                                          $
        &
        &
        &                                                            \\
$\re$   &  $-\frac{1}{2}(q-1)                                       $
        &  $\frac{1}{2}                                   $
        &
        &  $1$
        &
        &                                                            \\
$\rf$   &
        &
        &
        &
        &  $1$
        &                                                          \\
$\rf$   &
        &
        &
        &
        &
        &  $1$                                                        \\
                                       \hline
\end{tabular}
\end{center}
%  This is the end of the Table # 3  (FUnctions Q(m,c)
\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%    table 4
\begin{landscape}
% Table of of the functions Chi(m,c)
%
\newcommand{\ra}{\mbox{$\rho_{1}$}}
\newcommand{\rb}{\mbox{$\rho_{2}$}}
\newcommand{\rc}{\mbox{$\rho_{3}$}}
\newcommand{\rd}{\mbox{$\rho_{4}$}}
\newcommand{\re}{\mbox{$\rho_{5}$}}
\newcommand{\rf}{\mbox{$\rho_{6}$}}
\newcommand{\rg}{\mbox{$\rho_{7}$}}
\newpage
\begin{center}
   Table 4. THE FUNCTIONS $\chi(m,e)$.
\end{center}
\begin{center}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||}  \hline
  Partition  & $A_{1}^{'}$ & $A_{2}^{'}$ & $ A_{3}^{'}$ & $A_{4}^{'}$
             & $A_{5}^{'}$ & $A_{6}^{'}$ & $ A_{7}^{'}$
             & $B_{1}^{'}$ & $B_{2}^{'}$ & $ B_{3}^{'}$
             & $B_{4}^{'}$ & $B_{5}^{'}$
             & $C_{1}^{'}$ & $C_{2}^{'}$ & $ C_{3}^{'}$ & $C_{4}^{'}$
             & $C_{5}^{'}$ & $C_{6}^{'}$
             & $D_{1}^{'}$ & $D_{2}^{'}$ & $ D_{3}^{'}$      \\
                                    \hline
 $\ra$  &  $\frac{1}{120}        $
        &  $\frac{1}{30}         $
        &  $\frac{1}{24}         $
        &  $\frac{1}{20}         $
        &  $\frac{1}{24}         $
        &  $\frac{1}{30}         $
        &  $\frac{1}{120}        $
        &  $\frac{1}{24}         $
        &  $\frac{1}{8}          $
        &  $\frac{1}{12}         $
        &  $\frac{1}{8}          $
        &  $\frac{1}{24}         $
        &  $\frac{1}{12}         $
        &  $\frac{1}{6}          $
        &  $\frac{1}{12}         $
        &  $\frac{1}{12}         $
        &  $\frac{1}{6}        $
        &  $\frac{1}{12}        $
        &  $\frac{1}{6}         $
        &  $\frac{1}{3}         $
        &  $\frac{1}{6}         $
                          \\
 $\rb$  &  $-\frac{1}{12}        $
        &  $-\frac{1}{6}         $
        &  $-\frac{1}{12}         $
        &  $0         $
        &  $\frac{1}{12}         $
        &  $\frac{1}{6}         $
        &  $\frac{1}{12}        $
        &  $-\frac{1}{4}         $
        &  $-\frac{1}{4}          $
        &  $0         $
        &  $\frac{1}{4}            $
        &  $\frac{1}{4}            $
        &  $-\frac{1}{12},-\frac{1}{4}    $
        &  $-\frac{1}{6}, 0               $
        &  $-\frac{1}{12}, \frac{1}{4}    $
        &  $\frac{1}{12}, -\frac{1}{4}     $
        &  $\frac{1}{6}, 0        $
        &  $\frac{1}{12}$ , $\frac{1}{4}        $
        &  $-\frac{1}{2}         $
        &  $0                   $
        &  $\frac{1}{2}        $
                                                   \\
 $\rc$  &  $\frac{1}{8}        $
        &  $0         $
        &  $\frac{1}{8}         $
        &  $-\frac{1}{4}         $
        &  $\frac{1}{8}         $
        &  $0         $
        &  $\frac{1}{8}        $
        &  $\frac{1}{8}         $
        &  $-\frac{1}{8}          $
        &  $\frac{1}{4}         $
        &  $-\frac{1}{8}          $
        &  $\frac{1}{8}         $
        &  $\frac{1}{4}         $
        &  $0          $
        &  $-\frac{1}{4}         $
        &  $-\frac{1}{4}         $
        &  $ 0        $
        &  $\frac{1}{4}        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                            \\

 $\rd$  &  $\frac{1}{6}        $
        &  $\frac{1}{6}         $
        &  $-\frac{1}{6}         $
        &  $0         $
        &  $-\frac{1}{6}        $
        &  $\frac{1}{6}         $
        &  $\frac{1}{6}         $
        &  $0         $
        &  $-\frac{1}{3}         $
        &  $\frac{1}{6}        $
        &  $-\frac{1}{6}         $
        &  $\frac{1}{6}          $
        &  $\frac{1}{6}         $         & 0 & 0 & 0
        &  $-\frac{1}{6}        $
        &  $\frac{1}{6}        $
        &  $\frac{1}{3}        $
        &  $-\frac{1}{3}        $
        &  $\frac{1}{3}        $               \\

 $\re$  &  $\frac{1}{6}        $
        &  $\frac{1}{6}         $
        &  $-\frac{1}{6}         $
        &  $0         $
        &  $\frac{1}{6}        $
        &  $-\frac{1}{6}         $
        &  $\frac{1}{6}         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $-\frac{1}{6}         $
        &  $\frac{1}{6}        $
        &  $-\frac{1}{6}         $
        &  $\frac{1}{6}          $
        &  $-\frac{1}{6}        $
        &  $\frac{1}{6}        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                   \\
 $\rf$  &  $\frac{1}{4}        $
        &  $0         $
        &  $\frac{1}{4}         $
        &  $0         $
        &  $-\frac{1}{4}         $
        &  $0         $
        &  $\frac{1}{4}        $
        &  $-\frac{1}{4}         $
        &  $\frac{1}{4}         $
        &  $0         $
        &  $-\frac{1}{4}         $
        &  $\frac{1}{4}         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0       $
        &  $0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                             \\
 $\rg$  &  $\frac{1}{5}        $
        &  $\frac{1}{5}         $
        &  $0         $
        &  $\frac{1}{5}         $
        &  $0         $
        &  $-\frac{1}{5}        $
        &  $\frac{1}{5}         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $0         $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                            \\
                        \hline
\end{tabular}
\end{center}
%************************************************************
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.25in}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c||}  \hline

  Partition
             & $E_{1}^{'}$ & $E_{2}^{'}$ & $ E_{3}^{'}$
             & $F_{1}^{'}$ & $F_{2}^{'}$
             & $G^{'}$ & $H_{1}^{'}$ & $ H_{2}^{'}$
             & $H_{3}^{'}$ & $I_{1}^{'}$
             & $I_{2}^{'}$ & $J^{'}$ & $ K_{1}^{'}$
             & $K_{2}^{'}$ & $L^{'}$ & $ M_{1}^{'}$
             & $M_{2}^{'}$ & $N^{'}$
             & $O^{'}$ & $P^{'}$ & $ Q^{'}$           \\
                                    \hline
 $\ra$
        &  $\frac{1}{4}         $
        &  $\frac{1}{4}        $
        &  $\frac{1}{4}         $
        &  $\frac{1}{4}          $
        &  $\frac{1}{2}         $
        &  $1                   $
        &  $0         $              &  $0$
        &  $0       $
        &  $0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
          \\
 $\rb$

        &  $-\frac{1}{4}, -\frac{1}{4}         $
        &  $\frac{1}{4}, -\frac{1}{4}         $
        &  $\frac{1}{4}, \frac{1}{4}         $
        &  $-\frac{1}{2}        $
        &  $\frac{1}{2}         $
        &  $0                   $
        &  $\frac{1}{6}         $
        &  $\frac{1}{3}          $
        &  $\frac{1}{6}       $
        &  $\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $1                 $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                                            \\
 $\rc$
        &  $\frac{1}{4}         $
        &  $-\frac{1}{4}        $
        &  $\frac{1}{4}         $
        &  $0                   $
        &  $ 0        $
        &  $ 0        $
        &  $-\frac{1}{2}         $
        &  $0         $
        &  $\frac{1}{2}       $
        &  $-\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $ 0        $
        &  $\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $1       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
                            \\
 $\rd$
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $\frac{1}{3}         $
        &  $-\frac{1}{3}        $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $1       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
            \\
 $\re$
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $\frac{1}{3}    $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $-\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $ 0        $
        &  $1       $
        &  $ 0        $
        &  $ 0        $           \\
 $\rf$  &  $0       $
        &  $0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $-\frac{1}{2}       $
        &  $\frac{1}{2}       $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0       $
        &  $ 0        $
        &  $1       $
        &  $ 0        $           \\
 $\rg$
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0        $
        &  $ 0       $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0       $
        &  $ 0        $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $ 0       $
        &  $ 0        $
        &  $ 0        $
        &  $1       $
            \\
                                  \hline
\end{tabular}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Degree of Characters \\
            &        & of $i,j,k,l,m$    & Characters  &                   \\
                                                       \hline
 $A_{7}^{'}$ & $g_{1i}^{5}$ & $1\leq i\leq (q-1)$ & $(q-1)$
          & $1$                                                         \\
$A_{6}^{'}$ & $g_{1i}^{4.1}$ & same & same
          & $(q+1)(q^2+1)$              \\
$A_{5}^{'}$ & $g_{1i}^{3.2}$ & same & same
          & $q^2(q^4+q^3+q^2+q+1)$         \\
$A_{4}^{'}$ & $g_{1i}^{3.1^{2}}$ & same & same
          & $q^{3}(q^2+1)(q^2+q+1)$            \\
$A_{3}^{'}$ & $g_{1i}^{2^2.1}$ & same & same
          & $q^{4}(q^4+q^3+q^2+q+1)$        \\
$A_{2}^{'}$ & $g_{1i}^{2.1^3}$ & same & same
          & $q^{6}(q^3+q^2+q+1)$     \\
$A_{1}^{'}$ & $g_{1i}^{1^5}$ & same & same
          & $q^{10}   $       \\
%***************************************************************************
$B_{1}^{'}$ & $g_{1i}^{1^4}.g_{1j}^{1}$ & $1\leq i,j \leq (q-1)$  &
                                                   $(q-1)(q-2)$ &
          $q^{6}(q^4+q^3+q^2+q+1)$                   \\
        &                             & $i\neq j$       &        & \\
$B_{2}^{'}$ & $g_{1i}^{2.1^2}.g_{1j}^{1}$ & same      & same  &
          $q^{3}(q^2+q+1)(q^3+q^2+q+1)$                \\
$B_{3}^{'}$ & $g_{1i}^{2^2}.g_{1j}^{1}$ & same      & same  &
          $q^{2}(q^2+1)(q^4+q^3+q^2+q+1)$                \\
$B_{4}^{'}$ & $g_{1i}^{3.1}.g_{1j}^{1}$ & same      & same  &
          $q(q^2+q+1)(q^4+q^3+q^2+q+1)$                \\
$B_{5}^{'}$ & $g_{1i}^{4}.g_{1j}^{1}$ & same      & same  &
          $(q^4+q^3+q^2+q+1)$                \\
$C_{1}^{'}$ & $g_{1i}^{1^3}.g_{1j}^{1^2}$ & $1\leq i,j \leq (q-1)$ &
   same &          $q^{4}(q^2+1)(q^4+q^3+q^2+q+1)$                              \\
        &                             & $i\neq j$              &          & \\
$C_{2}^{'}$ & $g_{1i}^{2.1}.g_{1j}^{1^2}$ & same      & same  &
          $q^{2}(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$                \\
$C_{3}^{'}$ & $g_{1i}^{3}.g_{1j}^{1^2}$ & same      & same  &
          $q(q^2+1)(q^4+q^3+q^2+q+1)$                \\
$C_{4}^{'}$ & $g_{1i}^{1^3}.g_{1j}^{2}$ & same      & same  &
          $q^{3}(q^2+1)(q^4+q^3+q^2+q+1)$                \\
$C_{5}^{'}$ & $g_{1i}^{2.1}.g_{1j}^{2}$ & same      & same  &
          $q(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$                \\
$C_{6}^{'}$ & $g_{1i}^{3}.g_{1j}^{2}$ & same      & same  &
          $(q^2+1)(q^4+q^3+q^2+q+1)$                \\
                                    \hline
\end{tabular}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Degree of Characters \\
            &        & of $i,j,k,l,m$    & Characters  &         \\
                                         \hline
%***********************************************************************
$D_{1}^{'}$ & $g_{1i}^{1^3}.g_{1j}^{1}.g_{1k}^{1}$ & $1\leq i,j,k \leq (q-1)$
          & $\frac{1}{2}(q-1)(q-2)(q-3)$ &
          $q^{3}(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $i,j,k$ all &      &                            \\
        &         & distinct and &      &                            \\
        &         & $(i,j,k)=(i,k,j)$ &      &                            \\
$D_{2}^{'}$ & $g_{1i}^{2.1}.g_{1j}^{1}.g_{1k}^{1}$ & same
          & same &
          $q(q+1)^{2}(q^2+1)(q^4+q^3+q^2+q^+1)$                \\
$D_{3}^{'}$ & $g_{1i}^{3}.g_{1j}^{1}.g_{1k}^{1}$ & same
          & same &
          $q(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$                \\
%***********************************************************************
$E_{1}^{'}$ & $g_{1i}^{1^2}.g_{1j}^{1^2}.g_{1k}^{1}$ &
                    $1\leq i,j,k \leq (q-1)$
          & same &
          $q^{2}(q^2+1)(q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $i,j,k$ all &      &                            \\
        &         & distinct and &      &                            \\
        &         & $(i,j,k)=(j,i,k)$ &      &                        \\
%***********************************************************************
$E_{2}^{'}$ & $g_{1i}^{2}.g_{1j}^{1^2}.g_{1k}^{1}$ &
                 $1\leq i,j,k \leq (q-1)$
          & $(q-1)(q-2)(q-3)$ &
          $q(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $i,j,k$ all distinct&      &                        \\
$E_{3}^{'}$ & $g_{1i}^{2}.g_{1j}^{2}.g_{1k}^{1}$ & $1\leq i,j,k \leq (q-1)$
          & $\frac{1}{2}(q-1)(q-2)(q-3)$ &
          $(q^2+1)(q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $i,j,k$ all distinct &     &                     \\
        &         & $(i,j,k)=(j,i,k)$ &      &                        \\
%****************************************************************************
$F_{1}^{'}$ & $g_{1i}^{1^2}.g_{1j}^{1}.g_{1k}^{1}.g_{1l}^{1} $ &
              $1\leq i,j,k,l \leq (q-1)$
          & $\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ &
          $q(q+1)(q^2+1)(q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
        &         & $i,j,k,l$ all distinct &     &                       \\
        &         & $(j^{'},k^{'},l^{'})=(j,k,l)$ &    &             \\
$F_{2}^{'}$ & $g_{1i}^{2}.g_{1j}^{1}.g_{1k}^{1}.g_{1l}^{1} $ &
                   same
         &         same         &
         $(q+1)(q^2+1)(q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
$G^{'}$ & $g_{1i}g_{1j}g_{1k}g_{1l}g_{1m} $ &
              $1\leq i,j,k,l,m \leq (q-1)$
          & $\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ &
          $(q+1)^2(q^2+1)(q^2+q^+1)(q^4+q^3+q^2+q+1)$                \\
        &     & $i,j,k,l,m$ all distinct &     &                       \\
        &     & $(i,^{'},j^{'},k^{'},l^{'},m^{'})=(i,j,k,l,m)$ &  &     \\
                                    \hline
\end{tabular}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type      & Symbol & Range of Values & Number of & Degree of Characters \\
            &        & of $i,j,k,l,m$    & Characters &        \\
                                           \hline
$H_{1}^{'}$ & $g_{1i}^{1^3}.g_{2j}^{1} $ &
              $1\leq i \leq (q-1)$, $1\leq j\leq(q^2-2) $
          & $\frac{1}{2}q(q-1)^2 $ &
          $q^{3}(q^2+1)(q^5-1)$                \\
        &         & $j\not\equiv 0 \bmod (q+1) $ all distinct &     &                       \\
        &         & $j\sim jq \bmod(q^2-1) $  &    &                   \\
$H_{2}^{'}$ & $g_{1i}^{2.1}.g_{2j}^{1} $ &
               same
          &  same   &
          $q(q+1)(q^2+1)(q^5-1)$                \\
$H_{3}^{'}$ & $g_{1i}^{3}.g_{2j}^{1} $ &
               same
          &  same   &
          $(q^2+1)(q^5-1)$                \\
$I_{1}^{'}$ & $g_{1i}^{1^2}.g_{1j}^{1}.g_{2k}^{1} $ &
              $1\leq i,j \leq (q-1), i\neq j $
          & $\frac{1}{2}q(q-1)^{2}(q-2) $ &
          $q(q^2+1)(q^2+q+1)(q^5-1)$                \\
      &     & $1 \leq k\leq(q^2-2), k\not\equiv 0 \bmod (q+1) $ &     &                       \\
      &     & $k\sim kq \bmod(q^2-1) $  &    &                   \\
$I_{2}^{'}$ & $g_{1i}^{2}.g_{1j}^{1}.g_{2k}^{1} $
          &      same
          &      same         &
          $(q^2+1)(q^2+q+1)(q^5-1)$                \\
%***********************
$J^{'}$ & $g_{1i}^{1}.g_{1j}^{1}.g_{1k}^{1}.g_{2l}^{1} $     &
              $1\leq i,j,k \leq (q-1), 1\leq l \leq q^2-2 $
          & $\frac{1}{12}q(q-1)^{2}(q-2)(q-3) $ &
          $(q+1)(q^2+1)(q^2+q+1)(q^5-1)$                \\
        &         & $(i^{'},j^{'},k^{'})=(i,j,k) $ &     &                       \\
        &         & $l \not\equiv 0\bmod (q+1), l\sim lq \bmod(q^2-1) $ & &\\
$K_{1}^{'}$ & $g_{1i}^{1}.g_{2j}^{1^2} $ &
              $1\leq i \leq (q-1), 1\leq j \leq (q^2-2) $   &
           $\frac{1}{2}q(q-1)^{2} $      &
          $q^{2}(q^3-1)(q^5-1)$                \\
        &         & $ j\not\equiv 0 \bmod (q+1) $ &     &                       \\
        &         & $j\sim jq \bmod(q^2-1) $  &    &                   \\
$K_{2}^{'}$ & $g_{1i}^{1}.g_{2j}^{2} $ &
              same                 &
              same                 &
          $(q^3-1)(q^5-1)$                \\
%***************************************
$L^{'}$ & $g_{1i}^{1}.g_{2j}^{1}.g_{2k}^{1} $     &
              $1\leq i \leq (q-1), 1\leq j,k \leq (q^2-2), j\neq k $
          & $\frac{1}{8}q(q-1)^{2}(q+1)(q-2) $ &
          $(q^2+1)(q^3-1)(q^5-1)$                \\
        &         & $j,k \not\equiv 0\bmod (q+1) $  &   &              \\
        &         & $j\sim jq\bmod(q^2-1) $ &     &                     \\
        &         & $k\sim kq\bmod(q^2-1) $ &     &                     \\
                            \hline
\end{tabular}
\begin{tabular}{||l|l|l|l|l||}  \hline
  Type  & Symbol & Range of Values & Number of & Number of Elements in \\
        &        & of $i,j,k,l,m$  & Characters & Degree of Characters \\
                                                       \hline
$M_{1}^{'}$ & $g_{1i}^{1^2}.g_{3j}^{1} $ &
              $1\leq i \leq (q-1), 1\leq j \leq (q^3-2) $   &
            $\frac{1}{3}q(q-1)^{2}(q+1) $ &
          $q(q^4-1)(q^5-1)$                \\
        &         & $ j\not\equiv 0 \bmod (q^2+q+1) $ &     &                       \\
        &         & $j\sim jq \sim jq^2 \bmod(q^3-1) $  &    &                   \\
$M_{2}^{'}$ & $g_{1i}^{2}.g_{3j}^{1} $ &
                same               &
                same               &
          $ (q^4-1)(q^5-1)$                \\
%
%***********************************
$N^{'}$ & $g_{1i}^{1}.g_{1j}^{1}.g_{3k}^{1} $ &
              $1\leq i,j \leq (q-1), i\neq j   $   &
            $\frac{1}{6}q(q-1)^{2}(q+1)(q-2) $ &
          $(q^4-1)(q^5-1)$                \\
        &         & $(i,j)=(j,i), 1\leq k\leq (q^3-2) $ &   &      \\
        &         & $ k\not\equiv 0 \bmod (q^2+q+1) $ &     &       \\
        &         & $k\sim kq \sim kq^2 \bmod(q^3-1) $  &    &       \\
%************************************
$O^{'}$ & $g_{2i}^{1}.g_{3j}^{1} $ &
              $1\leq i \leq (q^2-2), 1 \leq j \leq (q^3-2) $   &
            $\frac{1}{6}(q-1)^{2}(q+1) $ &
          $(q-1)(q^4-1)(q^5-1)$                \\
    &   & $ i\not\equiv 0 \bmod (q+1), j\not\equiv 0 \bmod (q^2+q+1)$ & & \\
        &         & $i \sim iq \bmod(q^2-1) $  &    &                  \\
        &         & $j \sim jq \sim jq^2 \bmod(q^3-1) $  &    &       \\
%************************************
$P^{'}$ & $g_{1i}^{1}.g_{4j}^{1} $ &
              $1\leq i \leq (q-1), 1 \leq j \leq (q^4-2) $   &
            $\frac{1}{4}(q-1)^{2}(q+1) $ &
          $(q^2-1)(q^3-1)(q^5-1)$                \\
    &   & $  j\not\equiv 0 \bmod (q^2+1)$ &  & \\
    &   & $j \sim jq\sim jq^2\sim jq^3  \bmod(q^4-1) $  &    &     \\
%************************************
$Q^{'}$ & $g_{5i}^{1} $ &
              $1\leq i \leq (q^5-2) $   &
            $\frac{1}{5}(q^5-q) $ &
          $(q-1)(q^2-1)(q^3-1)(q^4-1)$                \\
    &   & $  i\not\equiv 0 \bmod (q^4+q^3+q^2+q+1)$ &  & \\
    &   & $i \sim iq\sim iq^2\sim iq^3\sim iq^4 \bmod(q^4-1) $  &    &    \\
                         \hline
\end{tabular}
\begin{tabular}{||c|c||}               \hline           \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $A^{'}$ }    \\    \hline
  Partition &  Contribution \\                     \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{5ia}$  \\
      $\rho_{2}$   &   $12\epsilon_{1}^{5ia}$  \\
      $\rho_{3}$   &   $8\epsilon_{1}^{5ia}$  \\
      $\rho_{4}$   &   $6\epsilon_{1}^{5ia}$  \\
      $\rho_{5}$   &   $6\epsilon_{1}^{5ia}$  \\
      $\rho_{6}$   &   $4\epsilon_{1}^{5ia}$  \\
      $\rho_{7}$   &   $5\epsilon_{1}^{5ia}$  \\              \hline
      \multicolumn{2}{||c||}{Class B}  \\                         \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(4a+b)}$  \\
      $\rho_{2}$   &   $12\epsilon_{1}^{i(4a+b)}$  \\
      $\rho_{3}$   &   $8\epsilon_{1}^{i(4a+b)}$  \\
      $\rho_{4}$   &   $6\epsilon_{1}^{i(4a+b)}$  \\
      $\rho_{6}$   &   $4\epsilon_{1}^{i(4a+b)}$  \\          \hline
      \multicolumn{2}{||c||}{Class C}  \\                         \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(3a+2b)}$  \\
      $\rho_{2}$   &   $m_{1}:12\epsilon_{1}^{i(3a+2b)}$  \\
                   &   $m_{2}:12\epsilon_{1}^{i(3a+2b)}$  \\
      $\rho_{3}$   &   $8\epsilon_{1}^{i(3a+2b)}$  \\
      $\rho_{4}$   &   $6\epsilon_{1}^{i(3a+2b)}$  \\
      $\rho_{5}$   &   $6\epsilon_{1}^{i(3a+2b)}$  \\         \hline
      \multicolumn{2}{||c||}{Class D}  \\                         \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(3a+b+c)}$  \\
      $\rho_{2}$   &   $12\epsilon_{1}^{i(3a+b+c)}$  \\
      $\rho_{4}$   &   $120\epsilon_{1}^{i(3a+b+c)}$  \\     \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $A^{'}$ (cont'd)}    \\    \hline
 Partition &  Contribution \\          \hline
\multicolumn{2}{||c||}
 {Class E} \\                           \hline         \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(2a+2b+c)}$  \\
      $\rho_{2}$   &   $m_{1}:12\epsilon_{1}^{i(2a+2b+c)}$  \\
                   &   $m_{2}:12\epsilon_{1}^{i(2a+2b+c)}$  \\    \hline
      \multicolumn{2}{||c||}{Class F}  \\                             \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(2a+b+c+d)}$  \\
      $\rho_{2}$   &   $12\epsilon_{1}^{i(2a+b+c+d)}$  \\         \hline
      \multicolumn{2}{||c||}{Class G}  \\                             \hline
      $\rho_{1}$   &   $120\epsilon_{1}^{i(a+b+c+d+e)}$  \\       \hline
      \multicolumn{2}{||c||}{Class H}  \\                             \hline
      $\rho_{2}$   &   $12\epsilon_{1}^{i(3a+b)}$  \\
      $\rho_{3}$   &   $8\epsilon_{1}^{i(3a+b)}$  \\
      $\rho_{5}$   &   $6\epsilon_{1}^{i(3a+b)}$  \\              \hline
      \multicolumn{2}{||c||}{Class I}  \\                       \hline
      $\rho_{2}$   &   $12\epsilon_{1}^{i(2a+b+c)}$  \\
      $\rho_{3}$   &   $8\epsilon_{1}^{i(2a+b+c)}$   \\           \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class J}  \\                             \hline
      $\rho_{2}$   &   $12\epsilon_{1}^{i(a+b+c+d)}$  \\          \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class K}  \\         \hline
      $\rho_{3}$   &   $8\epsilon_{1}^{i(a+2b)}$  \\
      $\rho_{6}$   &   $4\epsilon_{1}^{i(a+2b)}$  \\              \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class L}  \\                             \hline
      $\rho_{3}$   &   $8\epsilon_{1}^{i(a+b+c)}$  \\             \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class M}  \\                             \hline
      $\rho_{4}$   &   $6\epsilon_{1}^{i(2a+b)}$  \\
      $\rho_{5}$   &   $8\epsilon_{1}^{i(2a+b)}$  \\              \hline
%  ***********************************************************************
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $A^{'}$ (cont'd)}    \\    \hline
 Partition &  Contribution \\                     \hline
 \multicolumn{2}{||c||}
 {Class N} \\                        \hline         \hline
      $\rho_{4}$   &   $6\epsilon_{1}^{i(a+b+c)}$  \\             \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class O}  \\                             \hline
      $\rho_{5}$   &   $6\epsilon_{1}^{i(a+b)}$  \\               \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class P}  \\                             \hline
      $\rho_{6}$   &   $4\epsilon_{1}^{i(a+b)}$  \\               \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class Q}  \\                             \hline
      $\rho_{7}$   &   $5\epsilon_{1}^{ia}$  \\          \hline    \hline
%  ***********************************************************************
\end{tabular}
\end{center}

%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      table 6 b
%
%\begin{landscapte}
% Table of Basic Characters  (table8c.tex)
%  Basic characters of type B'.
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $B^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{1}$   &   $120\ea^{(4i+j)a}$  \\
      $\rho_{2}$   &   $12\ea^{(4i+j)a}$  \\
%                   &   $m_{2}: 12\ea^{(3i+2j)a}$ \\
      $\rho_{3}$   &   $8\ea^{(4i+j)a}$  \\
      $\rho_{4}$   &   $6\ea^{(4i+j)a}$  \\
      $\rho_{6}$   &   $4\ea^{(4i+j)a}$  \\            \hline
      \multicolumn{2}{||c||}{Class B}  \\                        \hline
    $\rho_{1}$  &  $24\ea^{4ia+jb}+
                    96\ea^{i(3a+b)+ja}$ \\
    $\rho_{2}$  &  $4\ea^{4ia +jb} +  8\ea^{i(3a+b) + ja} $ \\
%                &  $m_{2}: 8\ea^{3ia+j(a+b)} +  4\ea^{i(2a+b)+2ja}  $ \\
%
    $\rho_{3}$  &  $8\ea^{4ia+jb}$ \\
    $\rho_{4}$  &  $3\ea^{4ia+jb} + 3\ea^{i(3a+b) + ja}  $ \\            
    $\rho_{6}$   &   $4\ea^{4ia+jb}$  \\            \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
      \multicolumn{2}{||c||}{Class C}  \\                        \hline
   $\rho_{1}$  &  $48\ea^{i(3a+b)+jb} +  72\ea^{2i(a+b)+ja}$ \\
%                   36\ea^{i(a+2b)+2ja} $ \\
%
   $\rho_{2}$ & $m_{1}: 12\ea^{2i(a+b)+ja} $  \\
%              & \hspace {0.25in}   (ii) $12\ea^{i(a+2b)+2ja}$ \\
%
            &   $m_{2}: 12\ea^{i(3a+b)+jb}+ 4\ea^{2i(a+b)+ja}  $  \\
%            &   \hspace {0.25in} (ii) $4\ea^{3ia+2jb}  +
%
   $\rho_{3}$   &   $8\ea^{2i(a+b)+ja} $   \\
%                     4\ea^{i(a+2b)+2ja}  $  \\
%
   $\rho_{4}$   &   $6\ea^{i(3a+b)+jb}$  \\
%
%   $\rho_{5}$   &   $6\ea^{3ia+2jb}$  \\      
          \hline
      \multicolumn{2}{||c||}{Class D}  \\                        \hline
      $\rho_{1}$   &   $24\left[ \ea^{i(3a+b)+jc} + 3 \ea^{i(2a+b+c)+ja} +\ea^{i(3a+c)+jb} \right] $ \\
%%%%%
%
      $\rho_{2}$   & $4\left[ \ea^{i(3a+b)+jc} + 3 \ea^{i(2a+b+c)+ja} +\ea^{i(3a+c)+jb} \right] $ \\
%%
% %
      $\rho_{3}$   &$3\left[ \ea^{i(3a+b)+jc} + \ea^{i(3a+c)+jb} \right] $ \\    \hline
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \multicolumn{2}{||c||}{Class E}  \\                        \hline
      $\rho_{1}$   &   $24\left[ \ea^{2i(a+b)+jc} + 2 \ea^{i(a+2b+c)+ja} + 2\ea^{i(2a+b+c)+jb} \right] $ \\
%%%%%
%
      $\rho_{2}$   &  $m_1:  4\left[\ea^{2i(a+b)+jc} + 2\ea^{i(a+2b+c)+ja} \right] $ \\
                   &  $m_2:  4\left[\ea^{2i(a+b)+jc} + 2\ea^{i(a+2b+c)+ja} \right] $ \\
%%
% %
      $\rho_{3}$   &$8 \ea^{2i(a+b)+jc} $ \\    \hline
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{center}
%\end{document}
%                        DONE UP TO HERE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $B^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class F} \\                           \hline
      $\rho_{1}$   &   $ 12\ea^{2ia} \sum_{b,c,d} \ea^{i(b+c)+jd} + 48 \ea^{i(a+b+c+d)+ja}  $\\
%%%%%%%%%%
%
   $\rho_{2}$  &  $2\ea^{2ia} \sum_{b,c,d} \ea^{i(b+c)jd}$ \\
%%%%%%     
        \hline
      \multicolumn{2}{||c||}{Class G}  \\                        \hline
  $\rho_{1}$  &  $\sum_{a,b,c,d} \ea^{i(a+b+c+d)+je}  $  \\ \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
      \multicolumn{2}{||c||}{Class H}  \\                           \hline
      $\rho_{2}$   &   $12\ea^{i(a+2b)+ja}$  \\
%%%
%
      $\rho_{3}$   &   $8\ea^{i(2a+b)+ja}    $ \\  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
      \multicolumn{2}{||c||}{Class I}  \\                           \hline
      $\rho_{2}$   &   $4\ea^{i(2a+c)+jb}   + 8\ea^{i(a+b+c)+ja}   $  \\
%%%%%%
      $\rho_{3}$   &   $8\ea^{i(2a+c)+jb}  $  \\
           \hline
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class J}  \\                        \hline
 $\rho_{2}$   &    $12\ea^{id}  \sum_{a,b,c} \ea^{i(a+b)+jc}$  \\

                                                                 \hline
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class K}  \\                        \hline
 $\rho_{3}$   &    $8\ea^{2ib+ja} $  \\
 $\rho_{6}$   &    $4\ea^{2ib+ja} $  \\   \hline
%%%
                                                            
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class L}  \\                        \hline
 $\rho_{3}$   &    $8\ea^{i(b+c)+ja} $  \\   \hline
%%%
%%%%***********************************************************************
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class M}  \\                        \hline
 $\rho_{4}$   &    $6\ea^{i(a+b)+ja} $  \\   \hline
%%%
%%%%***********************************************************************
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class N}  \\                        \hline
 $\rho_{4}$   &    $6\ea^{i(a+b)+ja} $  \\   \hline
%%%
%%%%***********************************************************************
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class P}  \\                        \hline
 $\rho_{6}$   &    $4\ea^{ib+ja} $  \\   \hline
%%%
%%%%***********************************************************************
\end{tabular}
\end{center}
%\end{document}
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        table 6 c
%\begin{landscapte}
% Table of Basic Characters  (table8c.tex)
%  Basic characters of type C'.
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $C^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{1}$   &   $120\ea^{(3i+2j)a}$  \\
      $\rho_{2}$   &   $m_{1}: 12\ea^{(3i+2j)a}$  \\
                   &   $m_{2}: 12\ea^{(3i+2j)a}$ \\
      $\rho_{3}$   &   $8\ea^{(3i+2j)a}$  \\
      $\rho_{4}$   &   $6\ea^{(3i+2j)a}$  \\
      $\rho_{5}$   &   $6\ea^{(3i+2j)a}$  \\            \hline
      \multicolumn{2}{||c||}{Class B}  \\                        \hline
    $\rho_{1}$  &  $48\ea^{3ia+j(a+b)}+
                    72\ea^{i(2a+b)+2ja}$ \\
    $\rho_{2}$  &  $m_{1}: 12\ea^{i(2a+b)+2ja} $ \\
                &  $m_{2}: 8\ea^{3ia+j(a+b)} +
                           4\ea^{i(2a+b)+2ja}  $ \\
    $\rho_{3}$  &  $8\ea^{i(2a+b)+2ja}$ \\
    $\rho_{4}$  &  $6\ea^{3ia+j(a+b)} $ \\              \hline
      \multicolumn{2}{||c||}{Class C}  \\                        \hline
   $\rho_{1}$  &  $12\ea^{3ia+2jb} +
                   72\ea^{i(2a+b)+j(a+b)} +
                   36\ea^{i(a+2b)+2ja} $ \\
   $\rho_{2}$ & $m_{1}:$           (i)  $12\ea^{3ia+2jb}$  \\
              & \hspace {0.25in}   (ii) $12\ea^{i(a+2b)+2ja}$ \\
            &   $m_{2}:$         (i)  $12\ea^{i(a+2b)+2ja}$  \\
            &   \hspace {0.25in} (ii) $4\ea^{3ia+2jb}  +
                                        8\ea^{i(a+2b)+j(a+b)}$ \\
   $\rho_{3}$   &   $4\ea^{3ia+2jb} +
                     4\ea^{i(a+2b)+2ja}  $  \\
   $\rho_{4}$   &   $6\ea^{3ia+2jb}$  \\
   $\rho_{5}$   &   $6\ea^{3ia+2jb}$  \\                \hline
      \multicolumn{2}{||c||}{Class D}  \\                        \hline
      $\rho_{1}$   &   $12\ea^{3ia+j(b+c)} +
                            36\ea^{i(2a+b)+j(a+c)}+$ \\
                   &      $ 36\ea^{i(2a+c)+j(a+b)} +
                            36 \ea^{i(a+b+c)+2ja}      $ \\
      $\rho_{2}$   &  (i)    $12\ea^{i(a+b+c)+2ja}$ \\
      &  (ii)   $2\ea^{2ia}\sum_{a,b,c}\ea^{ia+j(b+c)}$ \\
      $\rho_{4}$   &   $6\ea^{3ia+j(b+c)}$ \\           \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $C^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class E} \\                           \hline
      $\rho_{1}$   &   $24\ea^{i(2a+b)+j(a+c)}+
                        12\ea^{i(2a+c)+2jb}+$     \\
                   &   $24\ea^{i(a+2b)+j(a+c)}  +
                         4\ea^{i(a+b+c)+j(a+b)} +
                           \ea^{i(2b+c)+2ja}       $ \\
   $\rho_{2}$  &  $m_{1}:$       (i) $12\ea^{i(2a+c)+2jb}$ \\
               & \hspace{0.25in} (ii) $12\ea^{i(2b+c)+2ja}  $ \\
            &   $m_{2}:$       (i) $8\ea^{i(a+2b)+j(a+c)} +
                                      4\ea^{i(2b+c)+2ja} $ \\
            &  \hspace{0.25in} (ii) $8\ea^{i(2a+b)+j(b+c)} +
                                       4\ea^{i(2a+c)+2jb} $  \\
      $\rho_{3}$   &   $4\ea^{i(2a+c)+2jb} +
                        4\ea^{i(2b+c)+2ja} $ \\         \hline
      \multicolumn{2}{||c||}{Class F}  \\                        \hline
  $\rho_{1}$  &  $ 12\ea^{i(b+c+d)+2ja}  +
         6\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+ $ \\
    &    $12\ea^{(i+j)a}\sum_{b,c,d}\ea^{i(b+c)+jd}$ \\
  $\rho_{2}$  &  $m_{1}:$     $12\ea^{i(b+c+d)+2ja}$\\
 & $m_{2}:$    $2\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}$ \\
                                                               \hline
      \multicolumn{2}{||c||}{Class G}  \\                      \hline
  $\rho_{1}$ & $\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)}$\\   \hline
      \multicolumn{2}{||c||}{Class H}  \\                           \hline
      $\rho_{2}$   &  $m_{1}:$   $12\ea^{3ia+jb}$  \\
                   &  $m_{2}:$   $12\ea^{i(a+b)+2ja}$ \\
      $\rho_{3}$   &   $4\ea^{3ia+jb} +
                        4\ea^{i(a+b)+2ja}   $ \\
      $\rho_{5}$   &   $6\ea^{3ia+jb} $ \\                 \hline
      \multicolumn{2}{||c||}{Class I}  \\                           \hline
      $\rho_{2}$   &  $m_{1}:$   $12\ea^{3ia+jb}$  \\
                   &  $m_{2}:$   $8\ea^{i(a+c)+j(a+b)} +
                                   4\ea^{i(b+c)+2ja}   $\\
      $\rho_{3}$   &   $4\ea^{i(2a+b)+jc} +
                        4\ea^{i(b+c)+2ja}   $ \\        \hline
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class J}  \\                        \hline
 $\rho_{2}$   &  $m_{1}:$   $12\ea^{i(a+b+c)+jd}$  \\
 &  $m_{2}:$   $2\ea^{id}\sum_{a,b,c}\ea^{ia+j(b+c)}$\\
                                                                 \hline
%  ***********************************************************************
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $C^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\         \hline
      \multicolumn{2}{||c||}{Class K}  \\                        \hline
      $\rho_{3}$   &   $8\ea^{i(a+b)+jb}$  \\           \hline
\multicolumn{2}{||c||}
  {Class L} \\                           \hline
      $\rho_{3}$   &   $4\ea^{i(a+b)+jc} +
                        4\ea^{i(a+c)+jb}   $ \\         \hline
%
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class M}  \\                        \hline
      $\rho_{4}$   &   $6\ea^{ib+2ja}$  \\
      $\rho_{5}$   &   $6\ea^{ib+2ja}$  \\              \hline
%  ***********************************************************************
      \multicolumn{2}{||c||}{Class N}  \\                        \hline
      $\rho_{4}$   &   $6\ea^{ic+j(a+b)}$  \\           \hline
%
%  ***********************************************************************
%
      \multicolumn{2}{||c||}{Class O}  \\                        \hline
      $\rho_{5}$   &   $6\ea^{ib+ja}$  \\    \hline  \hline
%
% End of the basic characters of type C'.
\end{tabular}
\end{center}
%%
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%           table 6 d
%
%\begin{landscapte}
% Table of Basic Characters  (table8d.tex)
%  Basic characters of type D'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $D^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{1}$   &   $120\ea^{(3i+j+k)a}$  \\
      $\rho_{2}$   &   $12\ea^{(3i+j+k)a}$  \\
      $\rho_{3}$   &   $6\ea^{(3i+j+k)a}$  \\             \hline
      \multicolumn{2}{||c||}{Class B}  \\                         \hline
    $\rho_{1}$  &  $24\ea^{3ia+ja+kb} +
                    24\ea^{3ia+jb+ka} + 72\ea^{i(2a+b)+ja+ka}$  \\
    $\rho_{2}$  &  $4\ea^{3ia+ja+kb}+ 4\ea^{3ia+jb+ka}+
                    4\ea^{i(2a+b)+ja+ka}  $ \\
    $\rho_{3}$  &  $3\ea^{3ia+ja+kb} + 3\ea^{3ia+jb+ka} $ \\     \hline
      \multicolumn{2}{||c||}{Class C}  \\                            \hline
   $\rho_{1}$  &  $12\ea^{3ia+jb+kb} +
                   18\ea^{i(a+b)}\sum_{i,j,k}\ea^{(i+j)a+kb}$   \\
   $\rho_{2}$   &   $m_{1}:$  $12\ea^{i(a+2b)+ja+ka}$  \\
                &   $m_{2}:$  $ 2\ea^{2ia}\sum_{i,j,k}\ea^{ia+(j+k)b} $  \\
   $\rho_{4}$   &   $6\ea^{3ia+jb+kb}$  \\                       \hline
      \multicolumn{2}{||c||}{Class D}  \\                            \hline
      $\rho_{1}$   &  $6\ea^{3ia}\sum_{j,k}\ea^{jb+kc} +
                       18\ea^{i(2a+b)}\sum_{j,k}\ea^{ja+kc} + $\\
                   &  $18\ea^{i(2a+c)}\sum_{j,k}\ea^{ja+kb} +
                       36\ea^{i(a+b+c)+ja+ka}         $ \\
      $\rho_{2}$   &   $2\ea^{2ia}\sum_{i,j,k}\ea^{ia+jb+kc} $ \\
      $\rho_{4}$   &   $3\ea^{3ia}\sum_{j,k}\ea^{jb+kc} $ \\     \hline
%                       *************
      \multicolumn{2}{||c||}{Class E}  \\                            \hline
      $\rho_{1}$   &   $6\ea^{2ia}\sum_{i,j,k}\ea^{(i+j)b+kc} +
                        6\ea^{2ib}\sum_{i,j,k}\ea^{(i+j)a+kc} + $ \\
                   &   $24\ea^{i(a+b+c)}\sum_{j,k}\ea^{ja+kb}  $ \\
      $\rho_{2}$  &  $m_{1}:$  $4\ea^{2ib}\sum_{i,j,k}\ea^{(i+j)a+kc} $\\
      $\rho_{2}$  &  $m_{2}:$  $4\ea^{2ia}\sum_{i,j,k}\ea^{(i+j)b+kc} $\\
                                                              \hline
      \multicolumn{2}{||c||}{Class F}  \\                         \hline
      $\rho_{1}$   &   $6\ea^{2ia}\sum_{i,j,k}\ea^{ib+jc+kd} +
                        6\ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+kd} + $ \\
                   &   $ 6\ea^{ia+ka}\sum_{b,c,d}\ea^{i(b+c)+jd} +
                       12\ea^{i(b+c+d)+ja+ka}         $ \\
      $\rho_{2}$   &   $2\ea^{2ia}\sum_{i,j,k}\ea^{ib+jc+kd} $ \\    \hline
\end{tabular}
\end{center}
%\end{document}
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $D^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class G} \\                           \hline
      $\rho_{1}$   &   $\sum_{a,b,c,d,e}\ea^{i(a+b+c)+jd+ke} $ \\     \hline
      \multicolumn{2}{||c||}{Class H}  \\                       \hline
      $\rho_{2}$   &  $12\ea^{i(a+b)+ja+ka}$  \\                     \hline
      \multicolumn{2}{||c||}{Class I}  \\     \hline
      $\rho_{2}$   &  $2\ea^{ic}\sum_{i,j,k}\ea^{ib+(j+k)a}  $ \\    \hline
%  ***********************************************************************
%\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $E^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{1}$   &   $120\ea^{(2i+2j+k)a}$  \\
      $\rho_{2}$   & $m_{1}:  12\ea^{(2i+2j+k)a}$  \\
                   & $m_{2}:  12\ea^{(2i+2j+k)a} $        \\
      $\rho_{3}$   &   $8\ea^{(2i+2j+k)a}$  \\                 \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                          \hline
    $\rho_{1}$  &  $48\ea^{(2i+j+k)a+jb} +
                    48\ea^{(i+2j+k)a+ib} + 24\ea^{2(i+j)a+kb}$  \\
    $\rho_{2}$  &  $m_{1}: 4\ea^{ia+ja}[\ea^{ia+kb}+ \ea^{ib+ka}]$ \\
                &  $m_{1}: 4\ea^{2ia+ja}[\ea^{ja+kb}+ \ea^{jb+ka}]$ \\
    $\rho_{3}$  &  $3\ea^{2(i+j)+kb} $ \\                      \hline
      \multicolumn{2}{||c||}{Class C}  \\                             \hline
   $\rho_{1}$  &  $12\ea^{ka}\sum_{i,j} \ea^{2(ia+jb} +
                   24\ea^{ia+jb+kb}\sum_{i,j}\ea^{ia+jb} + $ \\
               &  $48\ea^{(i+j+k)a+(i+j)b}$        \\
   $\rho_{2}$   &   $m_{1}:$ (i) $12\ea^{2ia+2jb+ka}$  \\
      &    \hspace{.25in}   (ii) $8\ea^{i(a+b)+2ja+kb}+
                                 4\ea^{2ib+2ja+ka} $  \\
      &   $m_{2}:$ (i) $12\ea^{2ib+2ja+ka}$  \\
     & \hspace{.25in} (ii) $8\ea^{2ia+j(a+b)+kb}+ 4\ea^{2ia+2jb+ka}+$\\
     & \hspace{.50in}    $4\ea^{2ia+2ja+ka}+ 4\ea^{2ib+2ja+ka} $  \\
   $\rho_{3}$   &   $4\ea^{2ia+2ja+ka}+ 4\ea^{2ib+2ja+ka}$  \\    \hline
      \multicolumn{2}{||c||}{Class D}  \\                             \hline
      $\rho_{1}$   &   $6\ea^{2ia}\sum_{a,b,c}\ea^{j(a+b)+kc} + $ \\
                   &   $ 6\ea^{2ja}\sum_{a,b,c}\ea^{i(a+b)+kc} +
                       24\ea^{(i+j+k)a}\sum_{b,c}\ea^{ib+jc}   $ \\
      $\rho_{2}$   &   $m_{1}: 4\ea^{2ja}\sum_{a,b,c}\ea^{i(a+b)+kc} $ \\
                   &   $m_{2}: 4\ea^{2ia}\sum_{a,b,c}\ea^{j(a+b)+kc} $ \\
%                       *************
                                                                   \hline
\multicolumn{2}{||c||}  {Class E} \\      \hline
      $\rho_{1}$   &   $4\ea^{kc}\sum_{i,j}\ea^{2(ia+jb)} +
                        8\ea^{ka}\sum_{i,j}\ea^{i(a+c)+2ja} + $ \\
                   &  $ 8\ea^{kb}\sum_{i,j}\ea^{i(b+c)+2ja} +
                        8\ea^{i(a+b)}\sum_{a,b,c}\ea^{j(a+b)+kc}+ $ \\
                   &  $16\ea^{ic+j(a+b)}\sum_{i,k}\ea^{ia+kb} $\\  \hline
\end{tabular}
\end{center}
%\end{document}
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $E^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class E} \\                           \hline
  $\rho_{2}$ &  $m_{1}:$    (i) $4\ea^{ia+2jb}[\ea^{ia+kc}+2\ea^{ic+ka}] $\\
          & \hspace{.25in} (ii) $4\ea^{ib+2ja}[\ea^{ib+kc}+2\ea^{ic+kb}] $\\
     &  $m_{2}:$          (i) $4\ea^{2ib+ja}[\ea^{ja+kc}+2\ea^{jc+ka}] $\\
     &  \hspace{.25in}   (ii) $4\ea^{2ia+jb}[\ea^{jb+kc}+2\ea^{jc+kb}] $\\
  $\rho_{3}$  &               $4\ea^{kc}\sum_{i,j}\ea^{2(ia+jb)}  $\\
                                                                   \hline
      \multicolumn{2}{||c||}{Class F}  \\                       \hline
      $\rho_{1}$   &   $2\ea^{2ia}\sum_{b,c,d}\ea^{j(b+c)+kd} +
                        2\ea^{2ja}\sum_{b,c,d}\ea^{i(b+c)+kd} +  $\\
                   &  $ 4\ea^{i(a+b)}\sum_{a,c,d}\ea^{j(a+c)+kd} +
                        4\ea^{i(a+c)}\sum_{a,b,d}\ea^{j(a+b)+kd}+  $ \\
                   &  $ 4\ea^{i(a+d)}\sum_{a,b,c}\ea^{j(a+b)+kc} +
                        4\ea^{ja+ka}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\
   $\rho_{2}$   &  $m_{1}: 2\ea^{2ja}\sum_{b,c,d}\ea^{i(b+c)+kd} $ \\
                &  $m_{2}: 2\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+kd} $ \\ \hline
      \multicolumn{2}{||c||}{Class G}  \\               \hline
      $\rho_{1}$   &   $\sum_{a,b,c,d,e}\ea^{i(a+b)+j(c+d)+ke} $ \\   \hline
% **********************************
      \multicolumn{2}{||c||}{Class H}  \\                          \hline
      $\rho_{2}$   &  $m_{1}: 12\ea^{2ia+jb+ka}   $  \\
                   &  $m_{2}: 12\ea^{ib+2ja+ka}   $  \\
      $\rho_{3}$   &  $ 4\ea^{2ia+jb+ka}+ 4\ea^{ib+2ja+ka}  $  \\     \hline
%
%     \multicolumn{2}{||c||}{Class I}  \\
                                                                       \hline
  $\rho_{2}$  & $m_{1}: 4\ea^{jc}[\ea^{2ia+kb}+2\ea^{i(a+b)+ka}]  $ \\
              & $m_{2}: 4\ea^{ic}[\ea^{2ja+kb}+2\ea^{j(a+b)+ka}]  $ \\ \hline
      \multicolumn{2}{||c||}{Class J}  \\                  \hline
  $\rho_{2}$  & $m_{1}: 2\ea^{jd}\ea^{i(a+b)+kc}  $ \\
              & $m_{2}: 4\ea^{id}\ea^{j(a+b)+kc}  $ \\             \hline
      \multicolumn{2}{||c||}{Class K}  \\                       \hline
  $\rho_{3}$  &      $8\ea^{ib+jb+ka}  $ \\                       \hline
      \multicolumn{2}{||c||}{Class L}  \\                         \hline
  $\rho_{3}$  &     $4\ea^{ka}[\ea^{ib+jc}+\ea^{ic+jb}]  $ \\  \hline \hline
%
% End of the basic characters of type E'.
\end{tabular}
\end{center}
%
%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%             table 6 f
% Table of Basic Characters  (table8d.tex)
%  Basic characters of type F'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $F^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                     \hline
      $\rho_{1}$   &   $120\ea^{(2i+j+k+l)a}$  \\
      $\rho_{2}$   &   $ 12\ea^{(2i+j+k+l)a}$  \\        \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                \hline
    $\rho_{1}$  &  $12\ea^{2ia}\sum_{j,k,l}\ea^{(j+k)a+lb} +
                    48\ea^{(i+j+k+l)a}    $ \\
    $\rho_{2}$  &  $ 2\ea^{2ia}\sum_{j,k,l}\ea^{(j+k)a+lb} $ \\    \hline
      \multicolumn{2}{||c||}{Class C}  \\                          \hline
   $\rho_{1}$  &  $6\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b} +
                  12\ea^{i(a+b)}\sum_{j,k,l}\ea^{(j+k)a+lb} + $\\
               &  $12\ea^{2ib+(j+k+l)a}            $    \\
   $\rho_{2}$   &   $m_{1}: 12\ea^{2ib+(j+k+l)a}$  \\
                &   $m_{2}:  2\ea^{2ia}\sum_{j,k,l}\ea^{ja+(k+l)b}$\\  \hline
      \multicolumn{2}{||c||}{Class D}  \\                              \hline
      $\rho_{1}$   &   $6\ea^{2ia}\sum_{j,k,l}\ea^{(j+k)a+lc} +
                        6\ea^{i(a+b)}\sum_{j,k,l}\ea^{(j+k)a+lc} +   $\\
                   &  $ 6\ea^{i(a+c)}\sum_{j,k,l}\ea^{(j+k)a+lc} +
                       12\ea^{i(b+c)+(j+k+l)a}    $ \\
      $\rho_{2}$   &  $ 2\ea^{2ia}\sum_{j,k,l}\ea^{ja+kb+lc} $ \\    \hline
      \multicolumn{2}{||c||}{Class E}  \\                            \hline
      $\rho_{1}$   &   $2\ea^{2ia}\sum_{j,k,l}\ea^{(j+k)b+lc} +
                        2\ea^{2ib}\sum_{j,k,l}\ea^{(j+k)a+lc} + $ \\
                   &  $ 8\ea^{i(a+b)}\sum_{j,k,l}\ea^{ja+kb+lc} +
                        4\ea^{i(a+c)}\sum_{j,k,l}\ea^{ja+(k+l)b}+ $ \\
                   &  $ 4\ea^{i(b+c)}\sum_{j,k,l}\ea^{(j+k)a+lb}   $\\
  $\rho_{2}$  &  $m_{1}:  2\ea^{2ib}\sum_{j,k,l}\ea^{(j+k)b+lc} $\\
              &  $m_{2}:  2\ea^{2ia}\sum_{j,k,l}\ea^{(j+k)a+lc} $\\  \hline
      \multicolumn{2}{||c||}{Class F}  \\                            \hline
      $\rho_{1}$   &   $2\ea^{2ia}\sum_{j,k,l}\ea^{jb+kc+ld} +
                        4\ea^{i(a+d)}\sum_{j,k,l}\ea^{ja+kb+lc} + $\\
                   &  $ 4\ea^{i(a+b)}\sum_{j,k,l}\ea^{ja+kc+ld} +
                        4\ea^{i(a+c)}\sum_{j,k,l}\ea^{ja+kb+ld}+  $ \\
                   &  $ 2\ea^{i(b+c)}\sum_{j,k,l}\ea^{(j+k)a+ld} +
                        4\ea^{i(b+d)}\sum_{j,k,l}\ea^{(j+k)a+lc}  $ \\
   $\rho_{2}$   &  $ 2\ea^{2ia}\sum_{j,k,l}\ea^{jb+kc+ld} $ \\  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $F^{'}$ (cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
      \multicolumn{2}{||c||}{Class G}  \\                         \hline
      $\rho_{1}$   &   $\sum_{a,b,c,d,e}\ea^{i(a+b)+jc+kd+le} $ \\  \hline
% ***********************************
      \multicolumn{2}{||c||}{Class H}  \\                          \hline
      $\rho_{2}$   &  $ 12\ea^{ib+(j+k+l)a}  $  \\                 \hline
      \multicolumn{2}{||c||}{Class I}  \\                          \hline
  $\rho_{2}$  & $     2\ea^{ic}\sum_{j,k,l}ep1^{(j+k)a+lb}  $ \\   \hline
      \multicolumn{2}{||c||}{Class J}  \\                          \hline
  $\rho_{2}$  & $     2\ea^{id}\sum_{j,k,l}\ea^{ja+kb+lc}  $ \\ \hline \hline
% End of the basic characters of type F'.
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 g
% Table of Basic Characters  (table8g.tex)
%  Basic characters of type G'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $G^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                        \hline
      $\rho_{1}$   &   $120\ea^{(i+j+k+l+m)a}$  \\         \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                  \hline
    $\rho_{1}$  &  $\sum_{i,j,k,l,m}\ea^{(i+j+k+l)a+mb}   $ \\    \hline
      \multicolumn{2}{||c||}{Class C}  \\                         \hline
   $\rho_{1}$  &  $\sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b} $\\     \hline
      \multicolumn{2}{||c||}{Class D}  \\                         \hline
      $\rho_{1}$   &   $\sum_{i,j,k,l,m}\ea^{(i+j+k)a+lb+mc}   $\\  \hline
      \multicolumn{2}{||c||}{Class E}  \\                           \hline
      $\rho_{1}$   &   $\sum_{i,j,k,l,m}\ea^{(i+j)a+(k+l)b+mc}  $ \\  \hline
      \multicolumn{2}{||c||}{Class F}  \\                             \hline
      $\rho_{1}$   &   $\sum_{i,j,k,l,m}\ea^{(i+j)a+kb+lc+md} $\\     \hline
      \multicolumn{2}{||c||}{Class G}  \\                             \hline
  $\rho_{1}$   &   $\sum_{i,j,k,l,m}\ea^{ia+jb+kc+ld+me} $ \\ \hline \hline
% ***********************************
\end{tabular}
\end{center}
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 h
% Table of Basic Characters  (table8h.tex)
%  Basic characters of type H'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $H^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                  \hline
      $\rho_{1}$   &   $12\ea^{(3i+j)a}$  \\
      $\rho_{2}$   &   $8\ea^{(3i+j)a}$  \\
      $\rho_{1}$   &   $6\ea^{(3i+j)a}$  \\                 \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                   \hline
    $\rho_{2}$  &  $12\ea^{i(2a+b)+ja}   $ \\
    $\rho_{3}$  &  $8\ea^{i(2a+b)+ja}   $ \\                \hline
      \multicolumn{2}{||c||}{Class C}  \\                   \hline
   $\rho_{2}$  &  $m_{1}:$ $12\ea^{3ia+jb} $\\
               &  $m_{2}:$ $12\ea^{i(a+2b)+ja}    $ \\
    $\rho_{3}$  &  $4\ea^{ia}[\ea^{2ia+jb}+\ea^{2ib+ja}]   $ \\
    $\rho_{5}$  &  $6\ea^{3ia+jb}  $ \\                        \hline
      \multicolumn{2}{||c||}{Class D}  \\                      \hline
      $\rho_{2}$   &   $12\ea^{i(a+b+c)+ja}   $\\              \hline
      \multicolumn{2}{||c||}{Class E}  \\                      \hline
      $\rho_{2}$   & $m_{1}: 12\ea^{i(2a+c)+jb}  $ \\
                   & $m_{2}: 12\ea^{i(2b+c)+ja}  $ \\
      $\rho_{3}$   & $4\ea^{ic}[\ea^{2ia+jb}+\ea^{2ib+ja}] $ \\   \hline
      \multicolumn{2}{||c||}{Class F}  \\                        \hline
%  **********
      $\rho_{2}$   &   $12\ea^{i(b+c+d)+ja} $\\                  \hline
      \multicolumn{2}{||c||}{Class H}  \\                        \hline
      $\rho_{2}$   &   $6\ea^{3ia}[\eb^{jb}+\eb^{jbq}]  $ \\
    $\rho_{3}$  &  $2\ea^{3ia}[\eb^{jb}+\eb^{jbq}]+4\ea^{i(a+b)+ja} $ \\
    $\rho_{5}$  &  $3\ea^{3ia}[\eb^{jb}+\eb^{jbq}] $ \\          \hline
\end{tabular}
\end{center}
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $H^{'}$ cont'd)}    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
      \multicolumn{2}{||c||}{Class I}  \\                      \hline
      $\rho_{2}$   &   $6\ea^{i(2a+b)}[\eb^{jc}+\eb^{jcq}]  $ \\
   $\rho_{3}$ & $2\ea^{i(2a+b)}[\eb^{jc}+\eb^{jcq}]+4\ea^{i(b+c)+ja} $\\
                                                              \hline
      \multicolumn{2}{||c||}{Class J}  \\                     \hline
      $\rho_{2}$   &   $6\ea^{i(a+b+c)}[\eb^{jd}+\eb^{jdq}]  $ \\  \hline
      \multicolumn{2}{||c||}{Class K}  \\                          \hline
      $\rho_{3}$   &   $4\ea^{i(a+b)}[\eb^{jb}+\eb^{jbq}]  $ \\    \hline
      \multicolumn{2}{||c||}{Class M}  \\                          \hline
      $\rho_{5}$   &   $6\ea^{ib+ja}       $ \\                   \hline
      \multicolumn{2}{||c||}{Class O}  \\                          \hline
      $\rho_{5}$   &   $3\ea^{ib}[\eb^{ja}+\eb^{jaq}] $ \\  \hline \hline
\end{tabular}
\end{center}
%\end{document}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 i
% Table of Basic Characters  (table8i.tex)
%  Basic characters of type I'.
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $I^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                           \hline
      $\rho_{2}$   &   $12\ea^{(2i+j+k)a}$  \\
      $\rho_{3}$   &   $8\ea^{(2i+j+k)a}$  \\                 \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                     \hline
    $\rho_{2}$  &  $4\ea^{ka}[\ea^{2ia+jb}+ 2\ea^{i(a+b)+ja}   $ \\
    $\rho_{3}$  &  $8\ea^{2ia+jb+ka}  $ \\                    \hline
      \multicolumn{2}{||c||}{Class C}  \\                     \hline
   $\rho_{2}$  &  $m_{1}: 12\ea^{2ia+ja+kb} $\\
               &  $m_{2}: 4\ea^{ka}[\ea^{i(a+b)+jb}+\ea^{2ib+ja}]  $ \\
    $\rho_{3}$  &  $4\ea^{ja}[\ea^{2ia+kb}+\ea^{2ib+ka}]   $ \\   \hline
      \multicolumn{2}{||c||}{Class D}  \\                         \hline
      $\rho_{2}$   &   $2\ea^{ka}\sum_{a,b,c}\ea^{i(a+b)+jc}   $\\  \hline
      \multicolumn{2}{||c||}{Class E}  \\                           \hline
      $\rho_{2}$   & $m_{1}: 4\ea^{ka}[\ea^{2ib+jc}+\ea^{i(b+c)+jb}] $ \\
                   & $m_{2}: 4\ea^{kb}[\ea^{2ia+jc}+\ea^{i(a+c)+ja}] $ \\

      $\rho_{3}$   & $4\ea^{jc}[\ea^{2ia+kb}+\ea^{2ib+ka}] $ \\      \hline
      \multicolumn{2}{||c||}{Class F}  \\                           \hline
%  **********
      $\rho_{2}$   &   $2\ea^{ka}\sum_{b,c,d}\ea^{i(b+c)+jd}   $\\  \hline
      \multicolumn{2}{||c||}{Class H}  \\                           \hline
      $\rho_{2}$   &   $6\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]  $ \\
    $\rho_{3}$  &  $2\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]+4\ea^{ib+(j+k)a} $\\
                                                              \hline
\multicolumn{2}{||c||}{Class I}  \\                    \hline
 $\rho_{2}$ & $2[\ea^{2ia+jb}+2\ea^{i(a+b)+ja}] [\eb^{kc}+\eb^{kcq}] $ \\
 $\rho_{3}$ & $2\ea^{2ia+jb}[\eb^{kc}+\eb^{kcq}]+4\ea^{ic+jb+ka} $\\
                                                             \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $I^{'}$ (cont'd) }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
      \multicolumn{2}{||c||}{Class J}  \\                    \hline
   $\rho_{2}$  &  $[\eb^{kd}+ \eb^{kdq}] \sum_{a,b,c} \ea^{i(a+b)+jc} $ \\
                                                             \hline
      \multicolumn{2}{||c||}{Class K}  \\                    \hline
      $\rho_{3}$   &   $4\ea^{ib+ja}[\eb^{kb}+\eb^{kbq}]  $ \\   \hline
      \multicolumn{2}{||c||}{Class L}  \\                          \hline
      $\rho_{3}$   &   $2\ea^{ib+ja}[\eb^{kc}+ \eb^{kcq}] +
                2\ea^{ic+ja}[\eb^{kb}+\eb^{kbq}]    $ \\  \hline  \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 j
% Table of Basic Characters
%  Basic characters of type K'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $J^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                     \hline
      $\rho_{1}$   &   $12\ea^{(i+j+k+l)a}$  \\
                        \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                      \hline
    $\rho_{2}$  &  $2\ea^{la} \sum_{i,j,k}\ea^{(i+j)a+kb} $ \\
                      \hline
      \multicolumn{2}{||c||}{Class C}  \\                      \hline
   $\rho_{2}$  & $m_1: 12 \ea^{(i+j+k)a+lb}    $  \\                   
               & $m_2: 2 \ea^{la} \sum_{i,j,k}\ea^{ia +(j+k)b}    $\\       \hline
%%%%%%              
% **********
      \multicolumn{2}{||c||}{Class D}  \\                      \hline
      $\rho_{2}$   & $ 2\ea^{la}\sum_{i,j,k} \ea^{(i+j)a+kc}  $ \\               \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \multicolumn{2}{||c||}{Class E}  \\                      \hline
      $\rho_{2}$   &   $m_1: 2\ea^{la} \sum_{i,j,k} \ea^{(i+j)a+kc} $ \\  
                   &   $m_2: 2\ea^{la} \sum_{i,j,k} \ea^{(i+j)b+kc} $ \\       \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
      \multicolumn{2}{||c||}{Class F}  \\                        \hline
 $\rho_{2}$ & $ 2\ea^{la} \sum_{i,j,k}\ea^{ib+jc+kd}   $ \\       \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \multicolumn{2}{||c||}{Class H}  \\                        \hline
 $\rho_{2}$ & $ 6\ea^{(i+j+k)a} \left[\eb^{lb}+\eb^{lbq} \right]     $ \\   \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
      \multicolumn{2}{||c||}{Class I}  \\                        \hline
 $\rho_{2}$ & $ \left[\eb^{lc}+\eb^{lcq}\right] \sum_{i,j,k} \ea^{(i+j)a+kb} $ \\   \hline
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \multicolumn{2}{||c||}{Class J}  \\                   \hline
 $\rho_{2}$ & $  [\eb^{ld}+\eb^{ldq}]  \sum_{i,j,k} \ea^{ia+jb+kc} $ \\   \hline \hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 k
% Table of Basic Characters
%  Basic characters of type K'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $K^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                     \hline
      $\rho_{3}$   &   $8\ea^{ia+2ja}$  \\
      $\rho_{6}$   &   $4\ea^{ia+2ja}$  \\                     \hline
%
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                      \hline
    $\rho_{3}$  &  $8\ea^{ib+2ja}       $ \\
    $\rho_{6}$  &  $4\ea^{ib+2ja}       $ \\                   \hline
      \multicolumn{2}{||c||}{Class C}  \\                      \hline
   $\rho_{3}$  &  $ 8\ea^{ia+j(a+b)}    $\\                    \hline
% **********
      \multicolumn{2}{||c||}{Class E}  \\                      \hline
      $\rho_{3}$   & $ 8\ea^{ic+(j(a+b)}    $ \\               \hline
      \multicolumn{2}{||c||}{Class H}  \\                      \hline
      $\rho_{3}$   &   $4\ea^{(i+j)a}[\eb^{jb}+\eb^{jbq}]  $ \\  \hline
      \multicolumn{2}{||c||}{Class I}  \\                        \hline
 $\rho_{3}$ & $ \ea^{ib+ja} [\eb^{jc}+\eb^{jcq}]      $ \\       \hline
      \multicolumn{2}{||c||}{Class K}  \\                        \hline
 $\rho_{3}$ & $ 2\ea^{ia} [\eb^{2jb}+\eb^{2jbq} + 2\ea^{jb}]     $ \\
 $\rho_{6}$ & $ 2\ea^{ia} [\eb^{2jb}+\eb^{2jbq}]     $ \\        \hline
      \multicolumn{2}{||c||}{Class L}  \\                        \hline
 $\rho_{3}$ & $ 2\ea^{ia} [\eb^{jb}+\eb^{jbq}] [\eb^{jc}+\eb^{jcq}] $ \\
                                                            \hline
      \multicolumn{2}{||c||}{Class P}  \\                   \hline
 $\rho_{6}$ & $ 2\ea^{ia} [\eb^{jb}+\eb^{jbq}]  $ \\   \hline \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 l
% Table of Basic Characters  (table8h.tex)
%  Basic characters of type L'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $L^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{3}$   &   $8\ea^{(i+j+k)a}$  \\             \hline
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                    \hline
    $\rho_{3}$  &  $8\ea^{ib+(j+k)a}       $ \\          \hline
      \multicolumn{2}{||c||}{Class C}  \\                    \hline
   $\rho_{3}$  &  $ 4\ea^{ia} [\ea^{ja+kb}+ \ea^{jb+ka}]  $\\     \hline
% **********
      \multicolumn{2}{||c||}{Class E}  \\                             \hline
      $\rho_{3}$   & $ 4\ea^{ic} [\ea^{ja+kb}+ \ea^{jb+ka}] $ \\  \hline
      \multicolumn{2}{||c||}{Class H}  \\                             \hline
      $\rho_{3}$   &   $2\ea^{(i+j)a}[\eb^{kb}+\eb^{kbq}] +
                        2\ea^{(i+k)a}[\eb^{jb}+\eb^{jbq}]  $ \\    \hline
      \multicolumn{2}{||c||}{Class I}  \\                              \hline
      $\rho_{3}$   &   $2\ea^{ib+ja}[\eb^{kc}+\eb^{kcq}] +
                        2\ea^{ib+ka}[\eb^{jc}+\eb^{jcq}]  $ \\     \hline
      \multicolumn{2}{||c||}{Class K}  \\                              \hline
    $\rho_{3}$  &  $2\ea^{ia}[\eb^{jb}+\eb^{jbq}] [\eb^{kb}+\eb^{kbq}]$\\
                                                                   \hline
      \multicolumn{2}{||c||}{Class L}  \\                              \hline
    $\rho_{3}$  &  $\ea^{ia}[\eb^{jb}+\eb^{jbq}] [\eb^{kc}+\eb^{kcq}] +$\\
                &  $\ea^{ia}[\eb^{jc}+\eb^{jcq}] [\eb^{kb}+\eb^{kbq}]$\\
                                                          \hline  \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 m
% Table of Basic Characters  (table8m.tex)
%  Basic characters of type M'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $M^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{4},\rho_{5}$   &   $6\ea^{(2i+j)a}$  \\       \hline
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                  \hline
    $\rho_{4}$  &  $6\ea^{i(a+b)+ja}       $ \\            \hline
      \multicolumn{2}{||c||}{Class C}  \\                  \hline
   $\rho_{4},\rho_{5}$  &  $ 6\ea^{2ib+ja}     $\\         \hline
% **********
      \multicolumn{2}{||c||}{Class D}  \\                  \hline
    $\rho_{4}$  &  $6\ea^{i(b+c)+ja}       $ \\            \hline
      \multicolumn{2}{||c||}{Class H}  \\                  \hline
      $\rho_{5}$   &   $6\ea^{ib+ja}          $ \\         \hline
      \multicolumn{2}{||c||}{Class M}  \\                  \hline
   $\rho_{4},\rho_{5}$  &  $ 6\ea^{2ia}[\ec^{jb}+\ec^{jbq}+\ec^{jbq^2}] $\\
                                                           \hline
      \multicolumn{2}{||c||}{Class N}  \\                  \hline
   $\rho_{4}$  &  $ 2\ea^{i(a+b)}[\ec^{jc}+\ec^{jcq}+\ec^{jcq^2}] $\\
                                                           \hline
      \multicolumn{2}{||c||}{Class O}  \\                  \hline
   $\rho_{5}$  &  $ 2\ea^{ia}[\ec^{jb}+\ec^{jbq}+\ec^{jbq^2}] $\\
                                                 \hline  \hline
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 n
% Table of Basic Characters
%  Basic characters of type N'.
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $N^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                   \hline
      $\rho_{4}$   &   $6\ea^{(i+j+k)a}$  \\                \hline
% ************************
      \multicolumn{2}{||c||}{Class B}  \\                        \hline
    $\rho_{4}$  &  $3\ea^{ka}[\ea^{ia+jb}+ \ea^{ib+ja}] $ \\   \hline
      \multicolumn{2}{||c||}{Class C}  \\                             \hline
   $\rho_{4} $  &  $ 6\ea^{(i+j)b+ka}     $\\                    \hline
% **********
      \multicolumn{2}{||c||}{Class D}  \\                             \hline
    $\rho_{4}$  &  $3\ea^{ka} [\ea^{ib+jc}+ \ea^{ic+jb}] $ \\   \hline
      \multicolumn{2}{||c||}{Class M}  \\                              \hline
   $\rho_{4}$  &  $ 2\ea^{(i+j)a}[\ec^{kb}+\ec^{kbq}+\ec^{kbq^2}] $\\
                                                                   \hline
      \multicolumn{2}{||c||}{Class N}  \\                              \hline
   $\rho_{4}$ & $[\ea^{ia+jb}+\ea^{ib+ja}]
                   [\ec^{kc}+\ec^{kcq}+\ec^{kcq^2}]  $\\  \hline   \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 o
% Table of Basic Characters
%  Basic characters of type O'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $O^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                 \hline
      $\rho_{5}$   &   $6\ea^{(i+j)a}$  \\           \hline
% ************************
      \multicolumn{2}{||c||}{Class C}  \\            \hline
   $\rho_{5} $  &  $ 6\ea^{ib+ja}     $\\            \hline
% **********
      \multicolumn{2}{||c||}{Class H}  \\            \hline
   $\rho_{5}$  &  $ 3\ea^{ja}[\eb^{jb}+\eb^{jbq}] $\\     \hline
      \multicolumn{2}{||c||}{Class M}  \\                \hline
   $\rho_{5}$  &  $ 2\ea^{ia}[\ec^{jb}+\ec^{jbq}+ \ec^{jbq^2} ] $\\  \hline
      \multicolumn{2}{||c||}{Class N}  \\                            \hline
$\rho_{5}$ & $ [\eb^{ia}+ \eb^{iaq}] [\ec^{jb}+\ec^{jbq}+ \ec^{jbq^2}] $\\
                                                  \hline   \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 p
% Table of Basic Characters  (table8n.tex)
%  Basic characters of type P'.
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $P^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}
  {Class A} \\                           \hline
      $\rho_{6}$   &   $\ea^{(i+j)a}$  \\           \hline
% ************************
      \multicolumn{2}{||c||}{Class B}  \\           \hline
   $\rho_{6} $  &  $ 4\ea^{ib+ja}     $\\           \hline
% **********
      \multicolumn{2}{||c||}{Class K}  \\           \hline
   $\rho_{6} $  &  $ 2\ea^{ia}[\eb^{jb}+ \eb^{jbq}]   $\\    \hline
      \multicolumn{2}{||c||}{Class P}  \\                    \hline
 $\rho_{6} $ & $\ea^{ia}\left[\ed^{jb}+ \ed^{jbq}+ \ed^{jbq^2}+\ed^{jbq^3}\right] $\\
                                         \hline  \hline
\end{tabular}
\end{center}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 6 q
% Table of Basic Characters
%  Basic characters of type Q'.
%
\newpage
\begin{center}
\begin{tabular}{||c|l||}               \hline     \hline
 \multicolumn{2}{||c||}
 {Table \# $6$}  \\
 \multicolumn{2}{||c||}
 {Basic Characters of Type $Q^{'}$ }    \\    \hline
  Partition &  \multicolumn{1}{c||} {Contribution} \\             \hline
\multicolumn{2}{||c||}  {Class A} \\                           \hline
      $\rho_{7}$   &   $5\ea^{ia}$  \\                        \hline
% ************************
      \multicolumn{2}{||c||}{Class Q}  \\                     \hline
   $\rho_{7} $  &  $ \ee^{ia}+\ee^{iaq}+\ee^{iaq^2}+\ee^{iaq^3}+
                     \ee^{iaq^4}     $\\         \hline     \hline
% **********
\end{tabular}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    end of tables6 a to table 6 q
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 1
% Table Irreducible Characters
% Characters of type A1'
%
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{1}^{'}$}  \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $q^{10}$}   \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$A_{1}$                                 &   $q^{1}\ea^{5ia} $  \\    \hline
$A_{2}-A_{7}$                         &   $0$              \\      \hline
$B_{1}$                                 &   $q^{6}\ea^{5ia}$  \\     \hline
$B_{2}-B_{5}$   &                     $0$  \\                      \hline
$C_{1}$   &                             $q^{4}\ea^{i(3a+2b)}$  \\    \hline
$C_{1}-C_{6}$   &                     $0$  \\                      \hline
$D_{1}$                         &   $q^{3}\ea^{i(3a+b+c)} $  \\      \hline
$D_{2}$,$D_{3}$                         &   $0$              \\      \hline
$E_{1}$                         &   $q^{2}\ea^{i(2a+2b+c)}$  \\      \hline
$E_{2}$,$E_{3}$   &                     $0$  \\                      \hline
$F_{1}$   &                             $q^{4}\ea^{i(2a+b+c+d)}$  \\ \hline
$F_{2}$                                 &                     $0$  \\ \hline
$G$                                 &   $\ea^{i(a+b+c+d+e)} $  \\    \hline
$H_{1}$                             &   $-q^{3}\ea^{i(3a+b)}$  \\    \hline
$H_{2}$,$H_{3}$   &                     $0$  \\                      \hline
$I_{1}$   &                             $-q\ea^{i(2a+b+c)}$  \\      \hline
$I_{2}$                                 &               $0$  \\      \hline
$J$                                 &   $-\ea^{i(a+b+c+d)} $  \\     \hline
$K_{1}$                                 &   $q^{2}\ea^{i(a+2b)}$  \\ \hline
$K_{2}$                            &    $0$  \\                      \hline
$L$   &                                 $\ea^{i(a+b+c)}$  \\         \hline
$M_{1}$                             &   $q\ea^{i(2a+b)}$  \\         \hline
$M_{2}$                            &    $0$  \\                      \hline
$N$   &                                 $\ea^{i(a+b+c)}$  \\         \hline
$O$                             &   $-\ea^{i(a+b)}$  \\              \hline
$P$   &                                 $-\ea^{i(a+b)}$  \\          \hline
$Q$                             &   $\ea^{ia}$  \\                   \hline
                                         \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A1'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%           end of table 7 A 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 2
% Table Irreducible Characters
% Characters of type A2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{2}^{'}$}  \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $q^{6}(q^3+q^2+q+1)$} \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$A_{1}$           &  $q^{6}(q^3+q^2+q+1)\ea^{5ia} $  \\          \hline
$A_{2}$           &  $q^{6}\ea^{5ia} $  \\                       \hline
$A_{3}-A_{7}$   &   $0$              \\                        \hline
$B_{1}$           &   $q^{3}(q^3+q^2+q+1)\ea^{i(4a+b)}$  \\      \hline
$B_{2}$           &   $q^{3}\ea^{i(4a+b)}$  \\                   \hline
$B_{3}-B_{5}$   &   $0$  \\                                    \hline
$C_{1}$           &    $q^{2}(q+1)^2\ea^{i(3a+2b)}$  \\          \hline
$C_{2}$           &    $q^{2}\ea^{i(3a+2b)}$  \\                 \hline
$C_{3}$           &    $0$  \\                                   \hline
$C_{4}$           &    $q^{3}\ea^{i(3a+2b)}$  \\                 \hline
$C_{5},C_{6}$     &    $0$  \\                                   \hline
$D_{1}$           &   $q(2q^2+q+1)\ea^{i(3a+b+c)} $  \\          \hline
$D_{2}$           &   $q\ea^{i(3a+b+c)} $  \\                    \hline
$D_{3}$           &   $0$              \\                        \hline
$E_{1}$           &   $2q(q+1)\ea^{i(2a+2b+c)}$  \\              \hline
$E_{2}$           &   $q\ea^{i(2a+2b+c)}$  \\                    \hline
$E_{3}$           &   $0$  \\                                    \hline
$F_{1}$           &   $(3q+1)\ea^{i(2a+b+c+d)}$  \\              \hline
$F_{2}$           &   $\ea^{i(2a+b+c+d)}$  \\                    \hline
$G$               &   $4\ea^{i(a+b+c+d+e)} $  \\                 \hline
$H_{1}$           &   $-q(q+1)\ea^{i(3a+b)}$  \\                 \hline
$H_{2}$           &   $-q\ea^{i(3a+b)}$  \\                      \hline
$H_{3}$           &   $0$  \\                                    \hline
$I_{1}$           &   $-(q+1)\ea^{i(2a+b+c)}$  \\                \hline
$I_{2}$           &   $-\ea^{i(2a+b+c)}$  \\                     \hline
$J$               &   $-2\ea^{i(a+b+c+d)} $  \\                  \hline
$K_{1}, K_{2}$    &   $0$  \\                                    \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{2}^{'}$  (cont'd)}  \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $q^{6}(q^3+q^2+q+1)$} \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$L$               &   $0$  \\                                    \hline
$M_{1},M_{2}$     &   $\ea^{i(2a+b)}$  \\                        \hline
$N$               &   $\ea^{i(a+b+c)}$  \\                       \hline
$O$               &   $\ea^{i(a+b)}$  \\                         \hline
$P$               &   $0$  \\                                    \hline
$Q$               &   $-\ea^{ia}$  \\                  \hline    \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A2'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 3
% Table Irreducible Characters
% Characters of type A3'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{3}^{'}$}  \\
         \multicolumn{2}{||c||}
           {$(q-1)$ Characters of Degree $q^{4}(q^4+q^3+q^2+q+1)$} \\
                                                              \hline
             Class  &  Character \\             \hline   \hline
$A_{1}$           &  $q^{4}(q^4+q^3+q^2+q+1)\ea^{5ia} $  \\         \hline
$A_{2}$           &  $q^{4}(q+1)\ea^{5ia} $  \\                     \hline
$A_{3}$           &  $q^{3}(q+1)\ea^{5ia} $  \\                     \hline
$A_{4}-A_{7}$   &   $0$              \\                           \hline
$B_{1}$           &   $q^{2}(q^3+q^2+q+1)\ea^{i(4a+b)}$  \\         \hline
$B_{2}$           &   $q^{2}(q+1)\ea^{i(4a+b)}$  \\                 \hline
$B_{3}$           &   $q^{2}\ea^{i(4a+b)}$  \\                      \hline
$B_{4}-B_{5}$   &   $0$  \\                                       \hline
$C_{1}$           &    $q(q^3+q^2+q+1)\ea^{i(3a+2b)}$  \\           \hline
$C_{2}$           &    $q(q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{3}$           &    $0$  \\                                      \hline
$C_{4}$           &    $q(q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{5}$           &    $q\ea^{i(3a+2b)}$  \\                        \hline
$C_{6}$           &    $0$  \\                                      \hline
$D_{1}$           &   $q(q^2+q+1)\ea^{i(3a+b+c)} $  \\              \hline
$D_{2}$           &   $2q\ea^{i(3a+b+c)} $  \\                      \hline
$D_{3}$           &   $0$              \\                           \hline
$E_{1}$           &   $(2q^2+2q+1)\ea^{i(2a+2b+c)}$  \\             \hline
$E_{2}$           &   $(q+1)\ea^{i(2a+2b+c)}$  \\                   \hline
$E_{3}$           &   $\ea^{i(2a+2b+c)}$  \\                        \hline
$F_{1}$           &   $(3q+2)\ea^{i(2a+b+c+d)}$  \\                 \hline
$F_{2}$           &   $2\ea^{i(2a+b+c+d)}$  \\                      \hline
$G$               &   $5\ea^{i(a+b+c+d+e)} $  \\                    \hline
$H_{1}$           &   $-q^3\ea^{i(3a+b)}$  \\                       \hline
$H_{2},H_{3}$     &   $0$  \\                                       \hline
$I_{1}$           &   $-q\ea^{i(2a+b+c)}$  \\                       \hline
$I_{2}$           &   $0$  \\                                       \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{3}^{'}$ (cont'd) }  \\
         \multicolumn{2}{||c||}
           {$(q-1)$ Characters of Degree $q^{4}(q^4+q^3+q^2+q+1)$} \\
                                                              \hline
             Class  &  Character \\             \hline   \hline
$J$               &   $-\ea^{i(a+2b)} $  \\                         \hline
$K_{1}, K_{2}$    &   $\ea^{i(a+2b)}$  \\                           \hline
$L$               &   $\ea^{i(a+b+c)}$  \\                          \hline
$M_{1},M_{2}$     &   $-\ea^{i(2a+b)}$  \\                          \hline
$N$               &   $\-ep1^{i(a+b+c)}$  \\                        \hline
$O$               &   $-\ea^{i(a+b)}$  \\                           \hline
$P$               &   $\ea^{i(a+b)}$  \\                            \hline
$Q$               &   $0$  \\                 \hline                 \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A3'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 4
% Table Irreducible Characters
% Characters of type A4'
%
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{4}^{'}$}  \\
         \multicolumn{2}{||c||}
            {$(q-1)$ Characters of Degree $q^{3}(q^2+1)(q^2+q+1)$}  \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$A_{1}$           &  $q^{3}(q^2+1)(q^2+q+1)\ea^{5ia} $  \\         \hline
$A_{2}$           &  $q^{3}(q^2+q+1)\ea^{5ia} $  \\                \hline
$A_{3}, A_{4}$    &  $q^{3}\ea^{5ia} $  \\                         \hline
$A_{5}-A_{7}$   &   $0$              \\                          \hline
$B_{1}$           &   $q(q+1)(q^2+1)(q^2+q+1)\ea^{i(4a+b)}$  \\    \hline
$B_{2}$           &   $q(q^2+q+1)\ea^{i(4a+b)}$  \\                \hline
$B_{3},B_{4}$     &   $q\ea^{i(4a+b)}$  \\                         \hline
$B_{5}$          &   $0$  \\                                       \hline
$C_{1}$           &   $2q(q^2+q+1)\ea^{i(3a+2b)}$  \\              \hline
$C_{2}$           &   $q(q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{3}$           &   $q\ea^{i(3a+2b)}$  \\                        \hline
$C_{4}$           &    $q(q^2+q+1)\ea^{i(3a+2b)}$  \\              \hline
$C_{5}$           &    $q\ea^{i(3a+2b)}$  \\                       \hline
$C_{6}$           &    $0$  \\                                     \hline
$D_{1}$           &   $(q+1)(q^2+q+1)\ea^{i(3a+b+c)} $  \\         \hline
$D_{2}$           &   $(2q+1)\ea^{i(3a+b+c)} $  \\                 \hline
$D_{3}$           &   $\ea^{3a+b+c)}$              \\              \hline
$E_{1}$           &   $(q^2+4q+1)\ea^{i(2a+2b+c)}$  \\             \hline
$E_{2}$           &   $(2q+1)\ea^{i(2a+2b+c)}$  \\                 \hline
$E_{3}$           &   $\ea^{i(2a+2b+c)}$  \\                       \hline
$F_{1}$           &   $3(q+1)\ea^{i(2a+b+c+d)}$  \\                \hline
$F_{2}$           &   $3\ea^{i(2a+b+c+d)}$  \\                     \hline
$G$               &   $6\ea^{i(a+b+c+d+e)} $  \\                   \hline
$H_{1}$           &   $(q^3-1)\ea^{i(3a+b)}$  \\                   \hline
$H_{2},H_{3}$     &   $-\ea^{i(3a+b)}$  \\                         \hline
$I_{1}$           &   $(q-1)\ea^{i(2a+b+c)}$  \\                   \hline
$I_{2}$           &   $-\ea^{i(2a+b+c)}$  \\                       \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{4}^{'}$ (cont'd)}  \\
         \multicolumn{2}{||c||}
            {$(q-1)$ Characters of Degree $q^{3}(q^2+1)(q^2+q+1)$}  \\
                                               \hline
             Class  &  Character \\             \hline   \hline

$J$               &   $0 $  \\                                     \hline
$K_{1}$           &   $-(q^2+1)\ea^{i(a+2b)}$  \\                  \hline
$K_{2}$           &   $-\ea^{i(a+2b)}$  \\                         \hline
$L$               &   $-2\ea^{i(a+b+c)}$  \\                       \hline
$M_{1}-P$         &   $0$  \\                                      \hline
$Q$               &   $\ea^{ia}$  \\               \hline          \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A4'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 5
% Table Irreducible Characters
% Characters of type A5'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
    \multicolumn{2}{||c||}
       {Table \# $7$}  \\
    \multicolumn{2}{||c||}
       {Characters of Type $A_{5}^{'}$}  \\
    \multicolumn{2}{||c||}
       {$(q-1)$ Characters of Degree $q^{2}(q^4+q^3+q^2+q+1)$ }  \\
                                               \hline
        Class  &  Character \\             \hline   \hline
$A_{1}$     &  $q^{3}(q^2+1)(q^4+q^3+q^2+q+1)\ea^{5ia} $  \\          \hline
$A_{2}$           &  $q^{2}(q^2+q+1)\ea^{5ia} $  \\                   \hline
$A_{3}$           &  $q^{2}(q+1)\ea^{5ia} $  \\                       \hline
$A_{4},A_{5}$     &  $q^{2}\ea^{5ia} $  \\                            \hline
$A_{6}$-$A_{7}$   &   $0$              \\                             \hline
$B_{1}$           &   $q(q^3+q^2+q+1)\ea^{i(4a+b)}$  \\               \hline
$B_{2}$           &   $q(2q+1)\ea^{i(4a+b)}$  \\                      \hline
$B_{3}$           &   $q(q+1)\ea^{i(4a+b)}$  \\                       \hline
$B_{4}$           &   $q\ea^{i(4a+b)}$  \\                            \hline
$B_{5}$          &   $0$  \\                                          \hline
$C_{1}$           &   $(q^3+2q^2+q+1)\ea^{i(3a+2b)}$  \\              \hline
$C_{2}$           &   $(q^2+q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{3}$           &   $(q+1)\ea^{i(3a+2b)}$  \\                       \hline
$C_{4}$           &    $(q^2+q+1)\ea^{i(3a+2b)}$  \\                  \hline
$C_{5}$           &    $(q+1)\ea^{i(3a+2b)}$  \\                      \hline
$C_{6}$           &    $\ea^{i(3a+2b)}$  \\                           \hline
$D_{1}$           &   $(2q^2+2q+1)\ea^{i(3a+b+c)} $  \\               \hline
$D_{2}$           &   $(2q+1)\ea^{i(3a+b+c)} $  \\                    \hline
$D_{3}$           &   $\ea^{3a+b+c)}$              \\                 \hline
$E_{1}$           &   $(q^2+2q+2)\ea^{i(2a+2b+c)}$  \\                \hline
$E_{2}$           &   $(q+2)\ea^{i(2a+2b+c)}$  \\                     \hline
$E_{3}$           &   $2\ea^{i(2a+2b+c)}$  \\                         \hline
$F_{1}$           &   $(2q+3)\ea^{i(2a+b+c+d)}$  \\                   \hline
$F_{2}$           &   $3\ea^{i(2a+b+c+d)}$  \\                        \hline
$G$               &   $5\ea^{i(a+b+c+d+e)} $  \\                      \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
    \multicolumn{2}{||c||}
       {Table \# $7$}  \\
    \multicolumn{2}{||c||}
       {Characters of Type $A_{5}^{'}$  (cont'd)}  \\
    \multicolumn{2}{||c||}
       {$(q-1)$ Characters of Degree $q^{2}(q^4+q^3+q^2+q+1)$ }  \\
                                               \hline
        Class  &  Character \\             \hline   \hline
$H_{1}-H_{3}$   &   $\ea^{i(3a+b)}$          \\                   \hline
$I_{1},I_{2}$     &   $\ea^{i(2a+b+c)}$  \\                         \hline
$J$               &   $\ea^{(a+b+c+d)}0 $  \\                       \hline
$K_{1}$           &   $q^2\ea^{i(a+2b)}$  \\                        \hline
$K_{2}$           &   $0$  \\                                       \hline
$L$               &   $\ea^{i(a+b+c)}$  \\                          \hline
$M_{1}$           &   $-q\ea^{i(2a+b)}$  \\                         \hline
$M_{2}$           &   $0$  \\                                       \hline
$N$               &   $-\ea^{i(a+b+c)}$  \\                         \hline
$O$               &   $\ea^{i(a+b)}$  \\                            \hline
$P$               &   $-\ea^{i(a+b)}$  \\                           \hline
$Q$               &   $0$  \\                     \hline            \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A5'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 6
% Table Irreducible Characters
% Characters of type A6'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{6}^{'}$}  \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $q(q+1)(q^2+1)$}   \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$A_{1}$           &  $q(q^3+q^2+q+1)\ea^{5ia} $  \\                \hline
$A_{2}$           &  $q(q^2+q+1)\ea^{5ia} $  \\                    \hline
$A_{3},A_{4}$     &  $q(q+1)\ea^{5ia} $  \\                        \hline
$A_{5},A_{6}$     &  $q\ea^{5ia} $  \\                             \hline
$A_{7}$           &   $0$              \\                          \hline
$B_{1}$           &   $(q^3+q^2+q+1)\ea^{i(4a+b)}$  \\             \hline
$B_{2}$           &   $(q^2+q+1)\ea^{i(4a+b)}$  \\                 \hline
$B_{3},B_{4}$     &   $(q+1)\ea^{i(4a+b)}$  \\                     \hline
$B_{5}$           &   $\ea^{i(4a+b)}$  \\                          \hline
$C_{1}$           &   $(q+1)\ea^{i(3a+2b)}$  \\                    \hline
$C_{2}$           &   $(2q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{3}$           &   $(q+1)\ea^{i(3a+2b)}$  \\                    \hline
$C_{4}$           &    $(q^2+q+1)\ea^{i(3a+2b)}$  \\               \hline
$C_{5}$           &    $(q+1)\ea^{i(3a+2b)}$  \\                   \hline
$C_{6}$           &    $\ea^{i(3a+2b)}$  \\                        \hline
$D_{1}$           &   $(q^2+q+2)\ea^{i(3a+b+c)} $  \\              \hline
$D_{2}$           &   $(q+2)\ea^{i(3a+b+c)} $  \\                  \hline
$D_{3}$           &   $2\ea^{3a+b+c)}$              \\             \hline
$E_{1}$           &   $2(q+1)\ea^{i(2a+2b+c)}$  \\                 \hline
$E_{2}$           &   $(q+2)\ea^{i(2a+2b+c)}$  \\                  \hline
$E_{3}$           &   $2\ea^{i(2a+2b+c)}$  \\                      \hline
$F_{1}$           &   $(q+3)\ea^{i(2a+b+c+d)}$  \\                 \hline
$F_{2}$           &   $3\ea^{i(2a+b+c+d)}$  \\                     \hline
$G$               &   $4\ea^{i(a+b+c+d+e)} $  \\                   \hline
$H_{1}$           &   $q(q+1)\ea^{i(3a+b)}$          \\            \hline
$H_{2}$           &   $q\ea^{i(3a+b)}$          \\                 \hline
$H_{3}$           &   $0$          \\                              \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{6}^{'}$ (cont'd)}   \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $q(q+1)(q^2+1)$}   \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$I_{1}$           &   $(q+1)\ea^{i(2a+b+c)}$  \\                   \hline
$I_{2}$           &   $\ea^{i(2a+b+c)}$  \\                        \hline
$J$               &   $2\ea^{(a+b+c+d)} $  \\                      \hline
$K_{1}-L$       &   $0$  \\                                      \hline
$M_{1}$           &   $q\ea^{i(2a+b)}$  \\                         \hline
$M_{2}$           &   $0$  \\                                      \hline
$N$               &   $\ea^{i(a+b+c)}$  \\                         \hline
$O$               &   $-\ea^{i(a+b)}$  \\                          \hline
$P$               &   $0$  \\                                      \hline
$Q$               &   $-\ea^{ia}$  \\                 \hline       \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A6'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 A 7
% Table Irreducible Characters
% Characters of type A7'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
         \multicolumn{2}{||c||}
             {Table \# $7$}  \\
         \multicolumn{2}{||c||}
              {Characters of Type $A_{7}^{'}$}  \\
         \multicolumn{2}{||c||}
              {$(q-1)$ Characters of Degree $1$}    \\
                                               \hline
             Class  &  Character \\             \hline   \hline
$A_{1}-A_{7}$   &  $\ea^{5ia} $  \\                              \hline
$B_{1}-B_{4}$   &  $\ea^{i(4a+b)}$  \\                           \hline
$C_{1}-C_{6}$   &  $\ea^{i(3a+2b)}$  \\                          \hline
$D_{1}-D_{3}$   &  $\ea^{i(3a+b+c)} $  \\                        \hline
$E_{1}-E_{3}$   &  $\ea^{i(2a+2b+c)}$  \\                        \hline
$F_{1},F_{2}$     &  $\ea^{i(2a+b+c+d)}$  \\                       \hline
$G$               &  $\ea^{i(a+b+c+d+e)} $  \\                     \hline
$H_{1}-H_{3}$    &  $\ea^{i(3a+b)}$          \\                  \hline
$I_{1},{2}$        &  $\ea^{i(2a+b+c)}$  \\                        \hline
$J$               &  $\ea^{(a+b+c+d)} $  \\                        \hline
$K_{1},K_{2}$     &  $\ea^{i(a+2b)}$  \\                           \hline
$L$               &  $\ea^{i(a+b+c)}$  \\                          \hline
$M_{1}, M_{2}$    &   $\ea^{i(2a+b)}$  \\                          \hline
$N$               &   $\ea^{i(a+b+c)}$  \\                         \hline
$O$               &   $\ea^{i(a+b)}$  \\                           \hline
$P$               &   $\ea^{i(a+b)}$  \\                           \hline
$Q$               &   $\ea^{ia}$  \\           \hline              \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type A7'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 B 1
% Table Irreducible Characters
% Characters of type B1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{1}^{'}$}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q^{6}(q^4+q^3+q^2+q+1)$}  \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $q^{6}(q^4+q^3+q^2+q+1)\ea^{(4i+j)a}$  \\        \hline
$A_{2}$        & $q^{6}\ea^{(4i+j)a} $  \\                         \hline
$A_{3},A_{7}$  & $0$  \\                                            \hline
$B_{1}$        & $q^6\ea^{4ia+jb}+q^3(q^3+q^2+q+1)\ea^{i(3a+b)+ja}$\\
                                                                    \hline
$B_{2}$        & $q^3\ea^{i(3a+b)+ja)}$  \\                        \hline
$B_{3},B_{5}$  & $0$  \\                                            \hline
$C_{1}$        & $q^3(q+1)\ea^{i(3a+b)+jb}+q^2(q^2+q+1)\ea^{2i(a+b)+ja}$ \\
                                                                    \hline
$C_{2}$        & $(q+1)\ea^{i(3a+b)+jb} + q^2\ea^{2i(a+b)+ja}$ \\   \hline
$C_{3}$        & $0$  \\                                            \hline
$C_{4}$        & $q^3\ea^{i(3a+b)+jb}$  \\                         \hline
$C_{5},C_{6}$  & $0$  \\                                            \hline
$D_{1}$        & $q^3\ea^{i(3a+b)+jc}+ q(q^2+q+1)\ea^{i(2a+b+c)+ja}$ \\
                                                                    \hline
$D_{2}$        & $q\ea^{i(2a+b+c)+ja}$ \\                         \hline
$D_{3}$        & $0$              \\                                \hline
$E_{1}$        & $q(q+1)[\ea^{i(a+2b+c)+ja}+ \ea^{i(2a+b+c)+jb} ] + $  \\
               & $q^2\ea^{2i(a+b)+jc}$  \\                         \hline
$E_{2}$        & $q\ea^{i(2a+b+c)+jb} $  \\                        \hline
$E_{3}$        & $0$  \\                                            \hline
$F_{1}$   &  $\frac{1}{2}q\ea^{2ia} \sum_{b,c,d}\ea^{i(b+c)+jd} +
              (q+1)\ea^{i(a+b+c+d)+ja}$             \\
                                                                     \hline
$F_{2}$   &  $\ea^{i(a+b+c+d)+ja}$  \\                              \hline
$G$       &  $\frac{1}{24}\sum_{a,b,c,d,e}\ea^{i(a+b+c+d)+ja}$  \\  \hline
$H_{1}$   &  $-q(q^2+q+1)\ea^{i(2a+b)+ja}$  \\                      \hline
$H_{2}$   &  $-q\ea^{i(2a+b)+ja}$  \\                               \hline
$H_{3}$   &  $0$  \\                                          \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{1}^{'}$ (cont'd)}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q^{6}(q^4+q^3+q^2+q+1)$}  \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$I_{1}$   &  $-q\ea^{i(2a+c)+jb}-(q+1)\ea^{i(a+b+c)+ja}     $   \\ \hline
$I_{2}$   &  $-\ea^{i(a+b+c)+ja}$  \\                               \hline
$J$       &  $-\frac{1}{2} \ea^{id}\sum_{a,b,c} \ea^{i(a+b)+jc} $  \\
                                                                     \hline
$K_{1}$   &  $q^2\ea^{2ib+ja}$  \\                                   \hline
$K_{2}$   &  $0$  \\                                                  \hline
$L$       &  $\ea^{i(b+c)+ja}$  \\                                   \hline
$M_{1}$   &  $(q+1)\ea^{i(a+b)+ja}$  \\                              \hline
$M_{2}$   &  $\ea^{i(a+b)+ja}$  \\                                   \hline
$N$       &  $\ea^{i(a+c)+jb}+ \ea^{i(b+c)+ja}$  \\                 \hline
$O$       &  $0$  \\                                                  \hline
$P$       &  $-\ea^{ib+ja}$  \\                                      \hline
$Q$       &  $0$  \\                                \hline            \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type B14'
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 B 2
% Table Irreducible Characters
% Characters of type B2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{2}^{'}$}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q^{3}(q^2+q+1)(q^4+q^3+q^2+q+1)$}\\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $q^{3}(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(4i+j)a} $ \\ \hline
$A_{2}$        & $q^{3}(q+1)(q^2+q+1)\ea^{(4i+j)a} $  \\            \hline
$A_{3}$        & $q^{3}(q+1)\ea^{(4i+j)a} $  \\                     \hline
$A_{4}$        & $q^{3}\ea^{(4i+j)a} $  \\                          \hline
$A_{5},A_{7}$  & $0$  \\                                             \hline
$B_{1}$        & $q^3(q^2+q+1)\ea^{4ia+jb}+
                  q(q^2+q+1)(q^3+q^2+q+1)\ea^{i(3a+b)+ja}$\\        \hline
$B_{2}$        & $q^3\ea^{4ia+jb}+ q(2q^2+2q+1)\ea^{i(3a+b)+ja}$ \\ \hline
$B_{3}$        & $q(q+1)\ea^{i(3a+b)+ja}$ \\                        \hline
$B_{4}$        & $q\ea^{i(3a+b)+ja}$ \\                             \hline
$B_{5}$        & $0$  \\                                             \hline
$C_{1}$        & $q(q+1)(q^2+q+1)\ea^{i(3a+b)+jb}+
                  q^(q^2+q+1)(q+2)\ea^{2i(a+b)+ja}$ \\              \hline
$C_{2}$        & $q(q+1)\ea^{i(3a+b)+jb} + 2q(q+1)^2\ea^{2i(a+b)+ja}$ \\
                                                                     \hline
$C_{3}$        & $q\ea^{2i(a+b)+ja}$ \\                             \hline
$C_{4}$        & $q(q^2+q+1)\ea^{i(3a+b)+jb}+
                  q^(q^2+q+1)\ea^{2i(a+b)+ja}$ \\                   \hline
$C_{5}$        & $q\ea^{i(3a+b)+jb}+q\ea^{2i(a+b)+ja}$ \\          \hline
$C_{6}$        & $0$  \\                                             \hline
$D_{1}$        & $q(q^2+q+1)\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (2q+1)(q^2+q+1)\ea^{i(2a+b+c)+ja}$ \\            \hline
$D_{2}$        & $q\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (3q+1)\ea^{i(2a+b+c)+ja}$ \\                     \hline
$D_{3}$        & $\ea^{i(2a+b+c)+ja}$ \\                            \hline
$E_{1}$        & $(q+1)(2q+1)[\ea^{i(a+2b+c)+ja}+ \ea^{i(2a+b+c)+jb} ] +
                  q(q+2)\ea^{2i(a+b)+jc}$  \\                       \hline
$E_{2}$        & $(q+1)\ea^{i(a+2b+c)+ja}+ (2q+1)\ea^{i(2a+b+c)+jb}]+
                  q\ea^{2i(a+b)+jc}$  \\                            \hline
$E_{3}$        & $\ea^{i(a+2b+c)+ja}+ \ea^{i(2a+b+c)+jb}] $ \\     \hline
$F_{1}$   &  $3(q+1)\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}(2q+1)\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\
                                                                     \hline
$F_{2}$   &  $3\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\ \hline
$G$       &  $\frac{1}{8}\sum_{a,b,c,d,e}\ea^{i(a+b+c+d)+je}  $ \\   \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{2}^{'}$ (cont'd)}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q^{3}(q^2+q+1)(q^4+q^3+q^2+q+1)$}\\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$H_{1}$   &  $-(q^2+q+1)\ea^{i(2a+b)+ja}$  \\                        \hline
$H_{2}$   &  $-(q+1)\ea^{i(2a+b)+ja}$  \\                            \hline
$H_{3}$   &  $-\ea^{i(2a+b)+ja}$  \\                                 \hline
$I_{1}$   &  $-\ea^{i(2a+c)+jb}-(q+1)\ea^{i(a+b+c)+ja}     $   \\   \hline
$I_{2}$   &  $-\ea^{i(2a+c)+jb}-\ea^{i(a+b+c)+ja}     $   \\        \hline
$J$       &  $-\frac{1}{2} \ea^{id}\sum_{a,b,c} \ea^{i(a+b)+jc} $ \\ \hline
$K_{1}$   &  $-q^2\ea^{2ib+ja}$  \\                               \hline
$K_{2}$   &  $0$  \\                                               \hline
$L$       &  $-\ea^{i(b+c)+ja}$  \\                               \hline
$M_{1}-O$   &  $0$  \\                                           \hline
$P$       &  $\ea^{ib+ja}$  \\                                    \hline
$Q$       &  $0$  \\                              \hline      \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type B2'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 B 3
% Table Irreducible Characters
% Characters of type B3'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{3}^{'}$}  \\
   \multicolumn{2}{||c||}
     {$(q-1)(q-2)$ Characters of Degree $q^{2}(q^2+1)(q^4+q^3+q^2+q+1)$}\\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $q^{2}(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(4i+j)a} $\\ \hline
$A_{2}$        & $q^{2}(q^3+2q^2+q+1)\ea^{(4i+j)a} $  \\           \hline
$A_{3}$        & $q^{2}(q^2+q+1)\ea^{(4i+j)a} $  \\                \hline
$A_{4},A_{5}$  & $q^{2}\ea^{(4i+j)a} $  \\                         \hline
$A_{6},A_{7}$  & $0$  \\                                           \hline
$B_{1}$        & $q^2(q^2+1)\ea^{4ia+jb}+
                  q(q+1)(q^3+q^2+q+1)\ea^{i(3a+b)+ja}$\\           \hline
$B_{2}$        & $q^2\ea^{4ia+jb} + q(q+1)^2\ea^{i(3a+b)+ja}$ \\   \hline
$B_{3}$        & $q^2\ea^{4ia+jb} + q(q+1)\ea^{i(3a+b)}$ \\        \hline
$B_{4}$        & $q\ea^{i(3a+b)+ja}$ \\                            \hline
$B_{5}$        & $0$  \\                                           \hline
$C_{1}$        & $q(q+1)^2\ea^{i(3a+b)+jb}+
                   (q^2+1)(q^2+q+1)\ea^{2i(a+b)+ja}$ \\            \hline
$C_{2}$        & $q(q+1)\ea^{i(3a+b)+jb} + (q^2+q+1)^2\ea^{2i(a+b)+ja}$ \\
                                                                   \hline
$C_{3}$        & $\ea^{2i(a+b)+ja}$ \\                             \hline
$C_{4}$        & $q(q+1)\ea^{i(3a+b)+jb}+
                  (q^2+q+1)\ea^{2i(a+b)+ja}$ \\                    \hline
$C_{5}$        & $q\ea^{i(3a+b)+jb}+(q+1)\ea^{2i(a+b)+ja}$ \\      \hline
$C_{6}$        & $0$  \\                                           \hline
$D_{1}$        & $q(q+1)\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (q+1)(q^2+q+1)\ea^{i(2a+b+c)+ja}$ \\            \hline
$D_{2}$        & $q\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (2q+1)\ea^{i(2a+b+c)+ja}$ \\                    \hline
$D_{3}$        & $\ea^{i(2a+b+c)+ja}$ \\                           \hline
$E_{1}$        & $(q+1)^2\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  (q^2+1)\ea^{2i(a+b)+jc}$  \\                     \hline
$E_{2}$        & $(q+1)\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  \ea^{2i(a+b)+jc}$  \\                            \hline
$E_{3}$        & $\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  \ea^{2i(a+b)+jc}$  \\                            \hline
$F_{1}$   &  $2(q+1)\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}(q+1)\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\
                                                                   \hline
$F_{2}$   &  $2\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{3}^{'}$ (cont'd)}  \\
   \multicolumn{2}{||c||}
     {$(q-1)(q-2)$ Characters of Degree $q^{2}(q^2+1)(q^4+q^3+q^2+q+1)$}\\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$G$       &  $\frac{1}{12}\sum_{a,b,c,d,e}\ea^{i(a+b+c+d)+je}  $ \\   \hline
$H_{1}$   &  $-(q^3-1)\ea^{i(2a+b)+ja}$  \\                           \hline
$H_{2},H_{3}$   &  $\ea^{i(2a+b)+ja}$  \\                             \hline
$I_{1}$   &  $-(q-1)\ea^{i(2a+c)+jb}     $   \\                       \hline
$I_{2}$   &  $\ea^{i(2a+c)+jb}     $   \\                             \hline
$J$       &  $0 $  \\                                                 \hline
$K_{1}$   &  $(q^2+1)\ea^{2ib+ja}$  \\                                \hline
$K_{2}$   &  $\ea^{2ib+ja}$  \\                                       \hline
$L$       &  $2\ea^{i(b+c)+ja}$  \\                                   \hline
$M_{1}$   &  $(q+1)\ea^{i(a+b)+ja}$  \\                              \hline
$M_{2}$   &  $-\ea^{i(a+b)+ja}$  \\                                   \hline
$N$       &  $-\ea^{ic}[\ea^{ia+jb}+ ea^{ib+ja} ]      $  \\        \hline
$O,P,Q$   &  $0$  \\                                                  \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type B3'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 B 4
% Table Irreducible Characters
% Characters of type B4'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{4}^{'}$}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q(q^2+q+1)(q^4+q^3+q^2+q+1)$} \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $q(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(4i+j)a} $  \\   \hline
$A_{2}$        & $q(q^2+q+1)^2\ea^{(4i+j)a} $  \\                  \hline
$A_{3}$        & $q(2q^2+2q+1)\ea^{(4i+j)a} $  \\                  \hline
$A_{4}$        & $q(q+1)^{2}\ea^{(4i+j)a} $  \\                    \hline
$A_{5}$        & $q(q+1)\ea^{(4i+j)a} $  \\                        \hline
$A_{6}$        & $q\ea^{(4i+j)a} $  \\                             \hline
$A_{7}$         & $0$  \\                                           \hline
$B_{1}$        & $q(q^2+q+1)\ea^{4ia+jb}+
                  (q^2+q+1)(q^3+q^2+q+1)\ea^{i(3a+b)+ja}$\\        \hline
$B_{2}$        & $q\ea^{4ia+jb} + (q^3+3q^2+2q+1)\ea^{i(3a+b)+ja}$ \\
                                                                    \hline
$B_{3}$        & $q\ea^{4ia+jb} + (q+1)^2\ea^{i(3a+b)+ja}$ \\     \hline
$B_{4}$        & $q\ea^{4ia+jb} + (2q+1)\ea^{i(3a+b)+ja}$ \\      \hline
$B_{5}$        & $\ea^{i(3a+b)+ja}$ \\                             \hline
$C_{1}$        & $(q+1)(q^2+q+1)\ea^{i(3a+b)+jb}+
                   (2q+1)(q^2+q+1)\ea^{2i(a+b)+ja}$ \\             \hline
$C_{2}$        & $(q+1)^2\ea^{i(3a+b)+jb}+(q^2+3q+1)^2\ea^{2i(a+b)+ja}$ \\
                                                                    \hline
$C_{3}$        & $(q+1)[\ea^{i(3a+b)+jb}+\ea^{2i(a+b)+ja}]$ \\    \hline
$C_{4}$        & $(q^2+q+1)\ea^{i(3a+b)+jb}+
                  (q+1)(q^2+q+1)\ea^{2i(a+b)+ja}$ \\               \hline
$C_{5}$        & $(q+1)\ea^{i(3a+b)+jb}+(2q+1)\ea^{2i(a+b)+ja}$ \\ \hline
$C_{6}$        & $\ea^{i(3a+b)+jb}+)\ea^{2i(a+b)+ja}$ \\           \hline
$D_{1}$        & $(q^2+q+1)\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (q+2)(q^2+q+1)\ea^{i(2a+b+c)+ja}$ \\             \hline
$D_{2}$        & $(q+1)\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (3q+2)\ea^{i(2a+b+c)+ja}$ \\                     \hline
$D_{3}$        & $\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   2\ea^{i(2a+b+c)+ja}$ \\                          \hline
$E_{1}$        & $(q^2+3q+2)\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  (2q+1)\ea^{2i(a+b)+jc}$  \\                       \hline
$E_{2}$        & $2(q+1)\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  (q+1)\ea^{2i(a+b)+jc}$  \\                        \hline
$E_{3}$        & $2\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  \ea^{2i(a+b)+jc}$  \\                             \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{4}^{'}$ (cont'd)}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $q(q^2+q+1)(q^4+q^3+q^2+q+1)$} \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$F_{1}$   &  $3(q+1)\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}(q+2)\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\
                                                                     \hline
$F_{2}$   &  $3\ea^{i(a+b+c+d)+ja}+
               \ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\          \hline

$G$       &  $\frac{1}{8}\sum_{a,b,c,d,e}\ea^{i(a+b+c+d)+je}  $ \\  \hline
$H_{1}$   &  $q(q^2+q+1)\ea^{i(2a+b)+ja}$  \\                       \hline
$H_{2}$   &  $q\ea^{i(2a+b)+ja}$  \\                                \hline
$H_{3}$   &  $0$  \\                                                 \hline
$I_{1}$   &  $q\ea^{i(2a+c)+jb} + (q+1)\ea^{i(a+b+c)+ja}   $   \\  \hline
$I_{2}$   &  $-\ea^{i(a+b+c)+ja+jb}     $   \\                      \hline
$J$       &  $\frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{i(a+b)+jc} $ \\ \hline
$K_{1},K_{2}$   &  $-\ea^{2ib+ja}$  \\                               \hline
$L$       &  $-\ea^{i(b+c)+ja}$  \\                                  \hline
$M_{1}-O$   &  $0$  \\                                              \hline
$P$       &  $-\ea^{ib+ja}    $  \\                                  \hline
$Q$       &  $0 $  \\                              \hline            \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type B4'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 B 5
% Table Irreducible Characters
% Characters of type B5'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{5}^{'}$}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $(q^4+q^3+q^2+q+1)\ea^{(4i+j)a} $  \\          \hline
$A_{2}$        & $(q^3+q^2+q+1)\ea^{(4i+j)a} $  \\              \hline
$A_{3},A_{4}$  & $(q^2+q+1)\ea^{(4i+j)a} $  \\                  \hline
$A_{5}, A_{6}$ & $(q+1)\ea^{(4i+j)a} $  \\                      \hline
$A_{7}$        & $\ea^{(4i+j)a} $  \\                           \hline
$B_{1}$        & $\ea^{4ia+jb}+
                  (q^3+q^2+q+1)\ea^{i(3a+b)+ja}$\\              \hline
$B_{2}$        & $\ea^{4ia+jb} + (q^2+q+1)\ea^{i(3a+b)+ja}$ \\  \hline
$B_{3}$        & $\ea^{4ia+jb} + (q+1)\ea^{i(3a+b)+ja}$ \\      \hline
$B_{4}$        & $\ea^{4ia+jb} + (q+1)\ea^{i(3a+b)+ja}$ \\      \hline
$B_{5}$        & $\ea^{4ia+jb} + \ea^{i(3a+b)+ja}$ \\           \hline
$C_{1}$        & $(q+1)\ea^{i(3a+b)+jb}+
                   (q^2+q+1)\ea^{2i(a+b)+ja}$ \\                \hline
$C_{2}$        & $(q+1)\ea^{i(3a+b)+jb} + (q+1)^2\ea^{2i(a+b)+ja}$ \\
                                                                \hline
$C_{3}$        & $(q+1)\ea^{i(3a+b)+jb} + \ea^{2i(a+b)+ja}$ \\  \hline
$C_{4}$        & $\ea^{i(3a+b)+jb}+
                  (q^2+q+1)\ea^{2i(a+b)+ja}$ \\                 \hline
$C_{5}$        & $\ea^{i(3a+b)+jb}+(q+1)\ea^{2i(a+b)+ja}$ \\    \hline
$C_{6}$        & $\ea^{i(3a+b)+jb}+)\ea^{2i(a+b)+ja}$ \\        \hline
$D_{1}$        & $\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (q^2+q+1)\ea^{i(2a+b+c)+ja}$ \\              \hline
$D_{2}$        & $\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   (q+1)\ea^{i(2a+b+c)+ja}$ \\                  \hline
$D_{3}$        & $\ea^{3ia}[\ea^{ib+jc}+\ea^{ic+jb}]+
                   \ea^{i(2a+b+c)+ja}$ \\                       \hline
$E_{1}$        & $(q+1)\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                 \ea^{2i(a+b)+jc}$  \\                         \hline
$E_{2}$        & $\ea^{i(a+b+c)}[\ea^{ia+jb}+(q+1)\ea^{ib+ja} ] +
                 \ea^{2i(a+b)+jc}$  \\                         \hline
$E_{3}$        & $\ea^{i(a+b+c)}[\ea^{ia+jb}+\ea^{ib+ja} ] +
                  \ea^{2i(a+b)+jc}$  \\                         \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
   \multicolumn{2}{||c||}
      {Table \# $7$}  \\
   \multicolumn{2}{||c||}
      {Characters of Type $B_{5}^{'}$ (cont'd)}  \\
   \multicolumn{2}{||c||}
      {$(q-1)(q-2)$ Characters of Degree $(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$F_{1}$   &  $(q+1)\ea^{i(a+b+c+d)+ja}+
               \frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\
                                                                   \hline
$F_{2}$   &  $\ea^{i(a+b+c+d)+ja}+
              \frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{i(b+c)+jd}  $ \\ \hline
$G$       &  $\frac{1}{24}\sum_{a,b,c,d,e}\ea^{i(a+b+c+d)+je}  $ \\ \hline
$H_{1}$   &  $(q^2+q+1)\ea^{i(2a+b)+ja}$  \\                        \hline
$H_{2}$   &  $(q+1)\ea^{i(2a+b)+ja}$  \\                            \hline
$H_{3}$   &  $\ea^{i(2a+b)+ja}$  \\                                 \hline
$I_{1}$   &  $\ea^{i(2a+c)+jb} + (q+1)\ea^{i(a+b+c)+ja}   $   \\    \hline
$I_{2}$   &  $\ea^{i(2a+c)+jb} + \ea^{i(a+b+c)+ja}   $   \\         \hline
$J$       &  $\frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{i(a+b)+jc} $ \\ \hline
$K_{1},K_{2}$   &  $\ea^{2ib+ja}$  \\                               \hline
$L$       &  $\ea^{i(b+c)+ja}$  \\                                  \hline
$M_{1}$   &  $(q+1)\ea^{i(a+b)+ja}   $   \\                         \hline
$M_{2}$   &  $\ea^{i(a+b)+ja}   $   \\                              \hline
$N$       &  $\ea^{i(a+c)+jb}+ \ea^{i(b+c)+ja}   $   \\             \hline
$O$       &  $0 $   \\                                              \hline
$P$       &  $\ea^{ib+ja}    $  \\                                  \hline
$Q$       &  $0 $  \\                   \hline                      \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type B5'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 1
% Table Irreducible Characters
% Characters of type C1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^4(q^2+1)(q^4+q^3+q^2+q+1)$ }   \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$   & $q^4(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $  \\    \hline
$A_{2}$        & $q^4(q^2+1)\ea^{(3i+2j)a} $  \\                \hline
$A_{3}$        & $q^4\ea^{(3i+2j)a} $  \\                       \hline
$A_{4}-A_{7}$        & $0$  \\                                \hline
$B_{1}$        & $q^3(q^3+q^2+q+1)\ea^{3ia+j(a+b)}+$           \\
               & $q^2(q^4+q^3+2q^2+q+1)\ea^{i(2a+b)+2ja}$    \\  \hline
$B_{2}$        &   $q^2(q+1)\ea^{i(2a+b)+2ja}$    \\              \hline
$B_{3}$        &   $q^2\ea^{i(2a+b)+2ja}$    \\                   \hline
$B_{4}-B_{7}$   & $0$  \\                                       \hline
$C_{1}$        & $q^4\ea^{3ia+2jb}+ q(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\
               & $ + q^2(q^2+q+1)\ea^{i(a+2b)+2ja}$ \\            \hline
$C_{2}$        & $q(q+1)\ea^{i(2a+b)+j(a+b)}$ +
                 $q^2\ea^{i(a+2b)+2ja}$ \\                        \hline
$C_{3}$        & $0$ \\                                           \hline
$C_{4}$        & $q(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$ \\              \hline
$C_{5}$        & $q\ea^{i(2a+b)+j(a+b)}$ \\                       \hline
$C_{6}$        & $0$ \\                                           \hline
$D_{1}$        & $q^3\ea^{3ia+j(b+c)} + $
         $\frac{1}{2} q(q^2+q+1)\ea^{ia+ja}\sum_{a,b,c} \ea^{i(a+b)+jc}$ \\
                                                                  \hline
$D_{2}$   &  $\frac{1}{2}q\ea^{ia+ja}\sum_{a,b,c} \ea^{i(a+b)+jc}$ \\ \hline
$D_{3}$        & $0 $ \\                                             \hline
$E_{1}$        & $q(q+1)[\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}]+$ \\
               & $q^2[\ea^{i(2a+c)+2jb}+\ea^{i(2b+c)+2ja}+$
                 $(q+1)^2 \ea^{i(a+b+c)+j(a+b)}$           \\        \hline
$E_{2}$        & $q\ea^{i(2a+b)+j(b+c)}+ (q+1)\ea^{i(a+b+c)+j(a+b)}$ \\
                                                                     \hline
$E_{3}$        & $\ea^{i(a+b+c)+j(a+b)}$ \\                         \hline
$F_{1}$   &  $q\ea^{i(b+c+d)+2ja}+
               \frac{1}{2}q\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+  $ \\
          &   $ \frac{1}{2}(q+1)\ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\
                                                                      \hline
$F_{2}$   &   $\frac{1}{2}\ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\ \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{1}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^4(q^2+1)(q^4+q^3+q^2+q+1)$ }   \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$G$       &  $\frac{1}{12}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)}  $ \\  \hline
$H_{1}$   &  $-q^3\ea^{3ia+jb}- q(q^2+q+1)\ea^{i(a+b)+2ja}$  \\        \hline
$H_{2}$   &  $-q\ea^{i(a+b)+2ja}$  \\                                 \hline
$H_{3}$   &  $0$  \\                                            \hline
$I_{1}$   &  $-q[\ea^{i(2a+b)+jc} + \ea^{i(b+c)+2ja}] -
               (q+1)\ea^{i(a+c)+j(a+b)}                     $   \\  \hline
$I_{2}$   &  $-\ea^{i(a+c)+j(a+b)}                     $   \\       \hline
$J$       &  $-\ea^{i(a+b+c)+jd} -
               \frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{ia+j(b+c)}  $ \\ \hline
$K_{1}$   &  $(q^2+1)\ea^{i(a+b)+jb}$  \\                         \hline
$K_{2}$   &  $\ea^{i(a+b)+jb}$  \\                                \hline
$L$       &  $\ea^{i(a+b)+jc} + \ea^{i(a+c)+jb}  $  \\            \hline
$M_{1}$   &  $q\ea^{ib+2ja}   $   \\                              \hline
$M_{2}$   &  $0  $   \\                                           \hline
$N$       &  $\ea^{ic+j(a+b)}   $   \\                            \hline
$O$       &  $-\ea^{ib+ja} $   \\                                 \hline
$P,Q$     &  $0  $  \\                  \hline                    \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C1'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 2
% Table Irreducible Characters
% Characters of type C2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$      & $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $ \\ \hline
$A_{2}$        & $q^2(q^2+q+1)^2\ea^{(3i+2j)a} $  \\            \hline
$A_{3}$        & $q^2(q+1)^2\ea^{(3i+2j)a} $  \\                \hline
$A_{4}$        & $q^2(q+1)\ea^{(3i+2j)a} $  \\                  \hline
$A_{5}$        & $q^2\ea^{(3i+2j)a} $  \\                       \hline
$A_{6}$,$A_{7}$    & $0$  \\                                    \hline
$B_{1}$        & $q(q^4+2q^3+2q^2+2q+1)\ea^{3ia+j(a+b)}+$    \\
               & $q(q^2+q+1)(q^3+q^2+q+1)\ea^{i(2a+b)+2ja}$    \\ \hline
$B_{2}$        & $q(q+1)^2\ea^{3ia+j(a+b)}+
                 q(2q^2+2q+1)\ea^{i(2a+b)+2ja}$    \\             \hline
$B_{3}$        & $q(q+1)[\ea^{3ia+j(a+b)} + \ea^{i(2a+b)+2ja} ] $ \\ \hline
$B_{4}$        & $q[\ea^{3ia+j(a+b)} + \ea^{i(2a+b)+2ja} ] $   \\    \hline
$B_{5}$        & $0$  \\                                         \hline
$C_{1}$   & $q^2(q+1)\ea^{3ia+2jb}+ (q+1)^2(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\
          & $ + q(q+1)(q^2+q+1)\ea^{i(a+2b)+2ja}$ \\           \hline
$C_{2}$   & $q^2\ea^{3ia+2jb}+ (q+1)(2q+1)\ea^{i(2a+b)+j(a+b)}+$
            $q^2\ea^{i(a+2b)+2ja}$ \\                            \hline
$C_{3}$   & $(q+1)\ea^{i(2a+b)+j(a+b)}$ \\                    \hline
$C_{4}$    &  $q(q^2+q+1)\ea^{i(a+2b)+2ja}$ +
           $(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$ \\            \hline
$C_{5}$    &  $q\ea^{i(a+2b)+2ja}$ +
           $(2q+1)\ea^{i(2a+b)+j(a+b)}$ \\                    \hline
$C_{6}$  & $\ea^{i(2a+b)+j(a+b)}$ \\                          \hline
$D_{1}$  & $q(q+1)\ea^{3ia+j(b+c)}+ q(q^2+q+1)\ea^{i(a+b+c)+2ja} + $ \\
      &  $ (q+1)(q^2+q+1)\ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\ \hline
$D_{2}$  & $q\ea^{3ia+j(b+c)}+ 2q\ea^{i(a+b+c)+2ja} + $ \\
      &  $ (2q+1)\ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\        \hline
$D_{3}$  & $ \ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\            \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{2}^{'}$  cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $(q+1)^2[\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}]+
            2(q+1)^2\ea^{i(a+b+c)+j(a+b)} + $  \\
         & $q(q+1)[\ea^{i(2a+c)+2jb}+\ea^{i(2b+c)+2ja}]$  \\        \hline
$E_{2}$  & $(q+1)[\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}]+
            2(q+1)\ea^{i(a+b+c)+j(a+b)} + $  \\
         & $q\ea^{i(2b+c)+2ja}$  \\                                \hline
$E_{3}$  & $\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}+
            2\ea^{i(a+b+c)+j(a+b)} + $  \\                         \hline
$F_{1}$   &  $2q\ea^{i(b+c+d)+2ja}+
               \frac{1}{2}(q+1)\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+ $ \\
          &   $ (q+1)\ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\  \hline
$F_{2}$   &  $\frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+
               \ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\        \hline
$G$       &  $\frac{1}{6}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)}  $ \\ \hline
$H_{1}$   &  $-q(q+1)\ea^{3ia+jb}$  \\                  \hline
$H_{2}$   &  $-q\ea^{3ia+jb}$  \\                       \hline
$H_{3}$   &  $0$  \\                                    \hline
$I_{1}$   &  $-(q+1)\ea^{i(2a+b)+jc}    $   \\          \hline
$I_{2}$   &  $-\ea^{i(2a+b)+jc}    $   \\               \hline
$J$       &  $-2\ea^{i(a+b+c)+jd}  $ \\                 \hline
$K_{1}-L$   &  $0$  \\                                \hline
$M_{1}$   &  $-q\ea^{ib+2ja}   $   \\                   \hline
$M_{2}$   &  $0  $   \\                                 \hline
$N$       &  $-\ea^{ic+j(a+b)}   $   \\                 \hline
$O$       &  $\ea^{ib+ja} $   \\                        \hline
$P,Q$     &  $0  $  \\                   \hline          \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C2'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 3
% Table Irreducible Characters
% Characters of type C2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$      & $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $ \\ \hline
$A_{2}$        & $q^2(q^2+q+1)^2\ea^{(3i+2j)a} $  \\            \hline
$A_{3}$        & $q^2(q+1)^2\ea^{(3i+2j)a} $  \\                \hline
$A_{4}$        & $q^2(q+1)\ea^{(3i+2j)a} $  \\                  \hline
$A_{5}$        & $q^2\ea^{(3i+2j)a} $  \\                       \hline
$A_{6}$,$A_{7}$    & $0$  \\                                    \hline
$B_{1}$        & $q(q^4+2q^3+2q^2+2q+1)\ea^{3ia+j(a+b)}+$    \\
               & $q(q^2+q+1)(q^3+q^2+q+1)\ea^{i(2a+b)+2ja}$    \\ \hline
$B_{2}$        & $q(q+1)^2\ea^{3ia+j(a+b)}+
                 q(2q^2+2q+1)\ea^{i(2a+b)+2ja}$    \\             \hline
$B_{3}$        & $q(q+1)[\ea^{3ia+j(a+b)} + \ea^{i(2a+b)+2ja} ] $ \\ \hline
$B_{4}$        & $q[\ea^{3ia+j(a+b)} + \ea^{i(2a+b)+2ja} ] $   \\    \hline
$B_{5}$        & $0$  \\                                         \hline
$C_{1}$   & $q^2(q+1)\ea^{3ia+2jb}+ (q+1)^2(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\
          & $ + q(q+1)(q^2+q+1)\ea^{i(a+2b)+2ja}$ \\           \hline
$C_{2}$   & $q^2\ea^{3ia+2jb}+ (q+1)(2q+1)\ea^{i(2a+b)+j(a+b)}+$
            $q^2\ea^{i(a+2b)+2ja}$ \\                            \hline
$C_{3}$   & $(q+1)\ea^{i(2a+b)+j(a+b)}$ \\                    \hline
$C_{4}$    &  $q(q^2+q+1)\ea^{i(a+2b)+2ja}$ +
           $(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$ \\            \hline
$C_{5}$    &  $q\ea^{i(a+2b)+2ja}$ +
           $(2q+1)\ea^{i(2a+b)+j(a+b)}$ \\                    \hline
$C_{6}$  & $\ea^{i(2a+b)+j(a+b)}$ \\                          \hline
$D_{1}$  & $q(q+1)\ea^{3ia+j(b+c)}+ q(q^2+q+1)\ea^{i(a+b+c)+2ja} + $ \\
      &  $ (q+1)(q^2+q+1)\ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\ \hline
$D_{2}$  & $q\ea^{3ia+j(b+c)}+ 2q\ea^{i(a+b+c)+2ja} + $ \\
      &  $ (2q+1)\ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\        \hline
$D_{3}$  & $ \ea^{2ia+ja}[\ea^{ib+jc}+\ea^{ic+jb}] $ \\            \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{2}^{'}$  cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^2(q+1)(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $(q+1)^2[\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}]+
            2(q+1)^2\ea^{i(a+b+c)+j(a+b)} + $  \\
         & $q(q+1)[\ea^{i(2a+c)+2jb}+\ea^{i(2b+c)+2ja}]$  \\        \hline
$E_{2}$  & $(q+1)[\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}]+
            2(q+1)\ea^{i(a+b+c)+j(a+b)} + $  \\
         & $q\ea^{i(2b+c)+2ja}$  \\                                \hline
$E_{3}$  & $\ea^{i(2a+b)+j(b+c)}+\ea^{i(a+2b)+j(a+c)}+
            2\ea^{i(a+b+c)+j(a+b)} + $  \\                         \hline
$F_{1}$   &  $2q\ea^{i(b+c+d)+2ja}+
               \frac{1}{2}(q+1)\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+ $ \\
          &   $ (q+1)\ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\  \hline
$F_{2}$   &  $\frac{1}{2}\ea^{2ia}\sum_{b,c,d}\ea^{ib+j(c+d)}+
               \ea^{ia+ja}\sum_{b,c,d}\ea^{i(b+c)+jd}  $\\        \hline
$G$       &  $\frac{1}{6}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)}  $ \\ \hline
$H_{1}$   &  $-q(q+1)\ea^{3ia+jb}$  \\                  \hline
$H_{2}$   &  $-q\ea^{3ia+jb}$  \\                       \hline
$H_{3}$   &  $0$  \\                                    \hline
$I_{1}$   &  $-(q+1)\ea^{i(2a+b)+jc}    $   \\          \hline
$I_{2}$   &  $-\ea^{i(2a+b)+jc}    $   \\               \hline
$J$       &  $-2\ea^{i(a+b+c)+jd}  $ \\                 \hline
$K_{1}-L$   &  $0$  \\                                \hline
$M_{1}$   &  $-q\ea^{ib+2ja}   $   \\                   \hline
$M_{2}$   &  $0  $   \\                                 \hline
$N$       &  $-\ea^{ic+j(a+b)}   $   \\                 \hline
$O$       &  $\ea^{ib+ja} $   \\                        \hline
$P,Q$     &  $0  $  \\                   \hline          \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C2'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 4
% Table Irreducible Characters
% Characters of type C4'
%
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{4}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^3(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $q^3(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $  \\  \hline
$A_{2}$        & $q^3(q^3+q^2+q+1)\ea^{(3i+2j)a} $  \\             \hline
$A_{3},A_{4}$  & $q^3\ea^{(3i+2j)a} $  \\                          \hline
$A_{5}-A_{7}$ & $0$  \\                                          \hline
$B_{1}$        & $q^3(q^3+q^2+q+1)\ea^{3ia+j(a+b)}+   $
                 $q(q^2+1)(q^2+q+1)\ea^{i(2a+b)+2ja}$    \\        \hline
$B_{2}$        & $q^3\ea^{3ia+j(a+b)}+
                 q(q^2+q+1)\ea^{i(2a+b)+2ja}$    \\                \hline
$B_{3},B_{4}$  & $q\ea^{i(2a+b)+2ja} $   \\                        \hline
$B_{5}$        & $0$  \\                                           \hline
$C_{1}$        & $q^3\ea^{3ia+2jb}+ q(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\
          & $ + q(q^2+q+1)\ea^{i(a+2b)+2ja}$ \\                    \hline
$C_{2}$   & $q(q+1)[\ea^{i(2a+b)+j(a+b)}+q\ea^{i(a+2b)+2ja}]$ \\   \hline
$C_{3}$   & $q\ea^{i(a+2b)+2ja}$ \\                                \hline
$C_{4}$    &  $q^3\ea^{3ia+2jb}+
               q(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$ \\                  \hline
$C_{5}$    &  $q\ea^{i(2a+b)+j(a+b)}$ \\                           \hline
$C_{6}$  &    $0$ \\                                               \hline
$D_{1}$  & $(q^2+q+1)\ea^{2ia+ja}[\ea^{ib+jc} + \ea^{ic+jb} ]  + $ \\
     &   $ q^3\ea^{3ia+j(b+c)} + (q^2+q+1)\ea^{i(a+b+c)+2ja}   $ \\  \hline
$D_{2}$  & $q\ea^{2ia+ja}[\ea^{ib+jc} + \ea^{ic+jb} ]  + $
         $ (q+1)\ea^{i(a+b+c)+2ja}                     $ \\          \hline
$D_{3}$  &  $ \ea^{i(a+b+c)+2ja}                     $ \\            \hline
$E_{1}$  & $q(q+1)\ea^{ia+ib+jc}[\ea^{ia+jb)}+\ea^{ib+ja}]+
            q[\ea^{i(2a+c)+2jb}+ \ea^{i(2b+c)+2ja}] $  \\
         & $(q+1)^2\ea^{i(a+b+c)+j(a+b)}$  \\                        \hline
$E_{2}$  & $q[\ea^{i(2a+b)+j(b+c)}+ \ea^{i(2a+c)+2jb} ]+
            (q+1)\ea^{i(a+b+c)+j(a+b)}      $  \\                    \hline
$E_{3}$  & $\ea^{i(a+b+c)+j(a+b)}      $  \\                         \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{4}^{'}$ cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q^3(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$F_{1}$   &  $\ea^{i(b+c+d)+2ja}+
               \frac{1}{2}(q+1)\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+ $  \\
            &  $\frac{1}{2}q\sum_{b,c,d}\ea^{i(2a+b)+j(c+d)} $\\     \hline
$F_{2}$   &  $\frac{1}{2}\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+
               \ea^{i(b+c+d)+2ja}+  $\\                              \hline
$G$       &  $\frac{1}{12}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)}  $ \\ \hline
$H_{1}$   &  $q^3\ea^{3ia+jb} -(q^2+q+1)\ea^{i(a+b)+2ja} $  \\        \hline
$H_{2}$   &  $-(q+1)\ea^{i(a+b)+2ja} $  \\                            \hline
$H_{3}$   &  $-\ea^{i(a+b)+2ja} $  \\                                 \hline
$I_{1}$   &  $q\ea^{i(2a+b)+jc} -\ea^{i(b+c)+2ja} -
               (q+1) \ea^{i(a+c)+j(a+b)}                      $ \\    \hline
$I_{2}$   &  $-\ea^{i(b+c)+2ja} - \ea^{i(a+c)+j(a+b)}       $ \\      \hline
$J$       &  $-\frac{1}{2}\ea^{id}\sum_{a,b,c} \ea^{ia+j(b+c)}
               +\ea^{i(a+b+c)+jd}  $ \\                               \hline
$K_{1}$  &  $(q^2+1)\ea^{i(a+b)+jb} $  \\                             \hline
$K_{2}$  &  $-\ea^{i(a+b)+jb} $  \\                                   \hline
$L$      &  $-\ea^{i(a+b)+jc}- \ea^{i(a+c)+jb} $  \\                  \hline
$M_{1},M_{2}$  &  $\ea^{ib+2ja} $  \\                                 \hline
$N$       &  $\ea^{ic+j(a+b)}   $   \\                                \hline
$O$       &  $\ea^{ib+ja} $   \\                                      \hline
$P,Q$     &  $0  $  \\                                 \hline         \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C4'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 5
% Table Irreducible Characters
% Characters of type C5'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{5}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$   & $q(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $  \\   \hline
$A_{2}$        & $q(2q^4+3q^3+2q^2+q+1)\ea^{(3i+2j)a} $  \\        \hline
$A_{3}$        & $q(q+1)(q^2+q+1)\ea^{(3i+2j)a} $  \\              \hline
$A_{4}$        & $q(q+1)^2\ea^{(3i+2j)a} $  \\                     \hline
$A_{5}$        & $q(q+1)\ea^{(3i+2j)a} $  \\                       \hline
$A_{6}$        & $q\ea^{(3i+2j)a} $  \\                            \hline
$A_{7}$        & $0$  \\                                           \hline
$B_{1}$        & $q(q+1)(q^3+q^2+q+1)\ea^{3ia+j(a+b)}+ $ \\

               & $(q^2+q+1)(q^3+q^2+q+1) \ea^{i(2a+b)+2ja}$    \\  \hline
$B_{2}$        & $q(q+1)^2\ea^{3ia+j(a+b)}+
                 (q^3+3q^2+2q+1)\ea^{i(2a+b)+2ja}$    \\           \hline
$B_{3}$        & $q(q+1)\ea^{3ia+j(a+b)}+
                 (q+1)^2\ea^{i(2a+b)+2ja}$    \\                   \hline
$B_{4}$        & $q\ea^{3ia+j(a+b)}+
                 (2q+1)^2\ea^{i(2a+b)+2ja}$    \\                  \hline
$B_{5}$        & $\ea^{i(2a+b)+2ja}$    \\                         \hline
$C_{1}$    & $q(q+1)\ea^{3ia+2jb}+(q+1)(q^2+q+1)\ea^{i(a+2b)+2ja} + $ \\
           & $(q+1)^2(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\              \hline
$C_{2}$    & $q\ea^{3ia+2jb}+(q+1)^2\ea^{i(a+2b)+2ja} + $ \\
           & $(q+1)(2q+1)\ea^{i(2a+b)+j(a+b)}$\\                   \hline
$C_{3}$    & $(q+1)\ea^{i(a+2b)+2ja} +  $
            $(q+1)\ea^{i(2a+b)+j(a+b)}$\\                          \hline
$C_{4}$    & $q(q+1)\ea^{3ia+2jb}+(q^2+q+1)\ea^{i(a+2b)+2ja}+ $ \\
           & $(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\                \hline
$C_{5}$    & $q\ea^{3ia+2jb}+(q+1)\ea^{i(a+2b)+2ja}+ $
             $(2q+1)\ea^{i(2a+b)+j(a+b)}$\\                        \hline
$C_{6}$    & $\ea^{i(a+2b)+2ja}+ $
             $\ea^{i(2a+b)+j(a+b)}$\\                              \hline
$D_{1}$  &   $q(q+1)\ea^{3ia+j(b+c)} + 2(q^2+q+1)\ea^{i(a+b+c)+2ja}+ $ \\
      & $(q+1)(q^2+q+1)\ea^{2ia+ja}[\ea^{ib+jc} + \ea^{ic+jb} ] $ \\ \hline
$D_{2}$  & $q\ea^{3ia+j(b+c)} + 2(q+1)\ea^{i(a+b+c)+2ja}+ $ \\
       &   $(2q+1)\ea^{2ia+ja}[\ea^{ib+jc} + \ea^{ic+jb} ]  $ \\    \hline
$D_{3}$  & $2\ea^{i(a+b+c)+2ja}+ $
          $\ea^{2ia+ja}[\ea^{ib+jc} + \ea^{ic+jb} ]  $ \\          \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{5}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $q(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $(q+1)[\ea^{i(2a+c)+2jb}+ \ea^{i(2b+c)+2ja}]+
           2(q+1)^2\ea^{i(a+b+c)+j(a+b)}$  \\
       &  $q(q+1)^2\ea^{ia+ib+jc}[\ea^{ia+jb)}+\ea^{ib+ja}] $ \\   \hline
$E_{2}$  & $(q+1)[\ea^{i(2a+b)+j(b+c)}+ \ea^{i(a+2b)+j(a+c)}] + $ \\
         & $(q+1)[2\ea^{i(a+b+c)+j(a+b)} + \ea^{i(2a+c)+2jb}] +  $  \\
         & $  \ea^{i(2b+c)+2ja} $ \\                               \hline
$E_{3}$  & $\ea^{i(2a+b)+j(b+c)}+ \ea^{i(a+2b)+j(a+c)} + $ \\
         & $2\ea^{i(a+b+c)+j(a+b)} + \ea^{i(2a+c)+2jb} +  $  \\
         & $  \ea^{i(2b+c)+2ja} $ \\                               \hline
$F_{1}$    &  $2\ea^{i(b+c+d)+2ja}+
               (q+1)\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+ $  \\
           &  $\frac{1}{2}(q+1)\sum_{b,c,d}\ea^{i(2a+b)+j(c+d)} $\\ \hline
$F_{2}$   &  $\frac{1}{2}\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+
              \frac{1}{2}\sum_{b,c,d}\ea^{i(2a+b)+j(c+d)} + $\\
          &  $ 2\ea^{i(b+c+d)+2ja}+  $\\                          \hline
$G$       &  $\frac{1}{6}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)} $ \\ \hline
$H_{1}$   &  $q(q+1)\ea^{3ia+jb} $  \\                              \hline
$H_{2}$   &  $q\ea^{3ia+jb} $  \\                                   \hline
$H_{3}$   &  $0 $  \\                                               \hline
$I_{1}$   &  $(q+1)\ea^{i(2a+b)+jc}$ \\                             \hline
$I_{2}$   &  $\ea^{i(2a+b)+jc}$ \\                                  \hline
$J$       &  $ 2\ea^{i(a+b+c)+jd}  $ \\                             \hline
$K_{1}-L$  &  $0$  \\                                             \hline
$M_{1},M_{2}$  &  $-\ea^{ib+2ja} $  \\                              \hline
$N$       &  $-\ea^{ic+j(a+b)}   $   \\                             \hline
$O$       &  $-\ea^{ib+ja} $   \\                                   \hline
$P,Q$     &  $0  $  \\                                \hline        \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C5'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 C 6
% Table Irreducible Characters
% Characters of type C6'
%
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{6}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $(q^2+1)(q^4+q^3+q^2+q+1)$  }   \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$        & $(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+2j)a} $  \\    \hline
$A_{2}$        & $(q^4+2q^3+2q^2+q+1)\ea^{(3i+2j)a} $  \\         \hline
$A_{3}$        & $(q^3+2q^2+q+1)\ea^{(3i+2j)a} $  \\              \hline
$A_{4}$        & $(2q^2+q+1)\ea^{(3i+2j)a} $  \\                  \hline
$A_{5}$        & $(q^2+q+1)\ea^{(3i+2j)a} $  \\                   \hline
$A_{6}$        & $(q+1)\ea^{(3i+2j)a} $  \\                       \hline
$A_{7}$        & $\ea^{(3i+2j)a} $  \\                            \hline
$B_{1}$   & $(q^3+q^2+q+1)\ea^{3ia+j(a+b)}+
             (q^2+1)((q^2+q+1)\ea^{i(2a+b)+2ja}         $ \\      \hline
$B_{2}$   & $(q^2+q+1)\ea^{3ia+j(a+b)}+
             (2q^2+q+1)\ea^{i(2a+b)+2ja}$    \\                   \hline
$B_{3}$   & $(q+1)\ea^{3ia+j(a+b)}+
             (q^2+q+1)^2\ea^{i(2a+b)+2ja}$    \\                  \hline
$B_{4}$        & $(q+1)[\ea^{3ia+j(a+b)}+ \ea^{i(2a+b)+2ja}] $ \\ \hline
$B_{5}$        & $\ea^{3ia+j(a+b)}+ \ea^{i(2a+b)+2ja}$    \\      \hline
$C_{1}$    & $\ea^{3ia+2jb} + (q^2+q+1)\ea^{i(a+2b)+2ja} + $ \\
           & $(q+1)(q^2+q+1)\ea^{i(2a+b)+j(a+b)}$\\               \hline
$C_{2}$    & $\ea^{3ia+2jb}+(q+1)\ea^{i(a+2b)+2ja} + $
             $(q+1)^2\ea^{i(2a+b)+j(a+b)}$\\                      \hline
$C_{3}$    & $\ea^{3ia+2jb}+\ea^{i(a+2b)+2ja} + $
             $(q+1)\ea^{i(2a+b)+j(a+b)}$\\                        \hline
$C_{4}$    & $\ea^{3ia+2jb}+
          (q^2+q+1)[\ea^{i(a+2b)+2ja} + \ea^{i(2a+b)+j(a+b)} ] $\\ \hline
$C_{5}$    & $\ea^{3ia+2jb}+
          (q+1)[\ea^{i(a+2b)+2ja} + \ea^{i(2a+b)+j(a+b)} ] $\\     \hline
$C_{6}$    & $\ea^{3ia+2jb}+
              \ea^{i(a+2b)+2ja} + \ea^{i(2a+b)+j(a+b)} $\\         \hline
$D_{1}$  &   $\ea^{3ia+j(b+c)} +
              \frac{1}{2}(q^2+q+1)\ea^{ia+ja}\sum_{a,b,c}\ea^{i(a+b)+jc}$\\
                                                                   \hline
$D_{2}$  &   $\ea^{3ia+j(b+c)} +
           \frac{1}{2}(q+1)\ea^{ia+ja}\sum_{a,b,c}\ea^{i(a+b)+jc}$\\ \hline
$D_{3}$  &   $\ea^{3ia+j(b+c)} +
              \frac{1}{2}\ea^{ia+ja}\sum_{a,b,c}\ea^{i(a+b)+jc}$\\   \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $C_{6}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)$ Characters of Degree $(q^2+1)(q^4+q^3+q^2+q+1)$  }   \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $(q+1)\ea^{ia+ib+jc}[\ea^{(ia+jb)}+\ea^{ib+ja}]+ $ \\
         & $ \ea^{i(2a+c)+2jb}+ \ea^{i(2b+c)+2ja} +
             (q+1)^2 \ea^{i(a+b+c)+j(a+b)} $ \\                  \hline
$E_{2}$  & $  \ea^{i(2a+b)+j(b+c)} + \ea^{i(2a+c)+2jb} +
             \ea^{i(2b+c)+2ja} +   $ \\
         & $ (q+1)[\ea^{i(a+2b)+j(a+c)} + \ea^{i(a+b+c)+j(a+b)} ]$ \\ \hline
$E_{3}$  & $ \ea^{i(2a+b)+j(b+c)} + \ea^{i(2a+c)+2jb} +
             \ea^{i(2b+c)+2ja} +                            $ \\
         & $ \ea^{i(a+2b)+j(a+c)} + \ea^{i(a+b+c)+j(a+b)} $ \\ \hline
$F_{1}$    &  $2\ea^{i(b+c+d)+2ja}+
          \frac{1}{2}(q+1)\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+ $  \\
           &  $\frac{1}{2}\sum_{b,c,d}\ea^{i(2a+b)+j(c+d)}  $\\      \hline
$F_{2}$   &  $\frac{1}{2}\sum_{b,c,d}\ea^{i(a+c+d)+j(a+b)}+
              \frac{1}{2}\sum_{b,c,d}\ea^{i(2a+b)+j(c+d)} + $\\
          &  $\ea^{i(b+c+d)+2ja}  $\\                              \hline
$G$       &  $\frac{1}{12}\sum_{a,b,c,d,e}\ea^{i(a+b+c)+j(d+e)} $ \\ \hline
$H_{1}$   &  $\ea^{3ia+jb} + (q^2+q+1) \ea^{i(a+b)+2ja}$  \\         \hline
$H_{2}$   &  $\ea^{3ia+jb} + (q+1) \ea^{i(a+b)+2ja}$  \\             \hline
$H_{3}$   &  $\ea^{3ia+jb} + \ea^{i(a+b)+2ja}$  \\                   \hline
$I_{1}$   &  $\ea^{i(2a+b)+jc} + \ea^{i(b+c)+2ja}+
              (q+1)\ea^{i(a+c)+j(a+b)}       $ \\                    \hline
$I_{2}$   &  $\ea^{i(2a+b)+jc} + \ea^{i(b+c)+2ja}+
              \ea^{i(a+c)+j(a+b)}       $ \\                         \hline
$J$       &  $ \ea^{i(a+b+c)+jd}+
                \frac{1}{2}\sum_{a,b,c}\ea^{i(a+d)+j(a+b)}   $ \\    \hline
$K_{1}$   &  $(q^2+1)\ea^{i(a+b)+jb}  $ \\                           \hline
$K_{2}$   &  $\ea^{i(a+b)+jb}  $ \\                                  \hline
$L$       &  $\ea^{i(a+b)+jc} + \ea^{i(a+c)+jb} $ \\                 \hline
$M_{1},M_{2}$  &  $\ea^{ib+2ja} $  \\                                \hline
$N$       &  $\ea^{ic+j(a+b)}   $   \\                               \hline
$O$       &  $\ea^{ib+ja} $   \\                                     \hline
$P,Q$     &  $0  $  \\                                               \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type C6'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 D 1
% Table Irreducible Characters
% Characters of type D1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q^3(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                                 \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q^3(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(3i+j+k)a} $  \\   \hline
$A_{2}$        & $q^3(2q^3+2q^2+2q+1)\ea^{(3i+j+k)a} $  \\           \hline
$A_{3}$        & $q^3(q^2+1)\ea^{(3i+j+k)a} $  \\                    \hline
$A_{4}$        & $q^3\ea^{(3i+j+k)a} $  \\                           \hline
$A_{5}$-$A_{7}$  & $0 $  \\                                          \hline
$B_{1}$   & $q^3(q^3+q^2+q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+$\\
          & $  q(q^2+q+1)(q^3+q^2+q+1)\ea^{i(2a+b)+ja+ka}      $ \\  \hline
$B_{2}$   & $q^3\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              q(2q^2+2q+1)\ea^{i(2a+b)+ja+ka}      $ \\              \hline
$B_{3}$   & $ q(q+1)\ea^{i(2a+b)+ja+ka}      $ \\                    \hline
$B_{4}$   & $ q\ea^{i(2a+b)+ja+ka}      $ \\                         \hline
$B_{5}$   & $ 0      $ \\                                            \hline
$C_{1}$    & $q(q+1)(q^2+q+1)\ea^{i(2a+b)}[\ea^{jb+ka}+\ea^{ja+kb}]+$\\
           & $q(q+1)(q^2+q+1)\ea^{i(a+2b)+ka+ka}+
              q^3(q+1)\ea^{3ia+jb+kb}                 $ \\           \hline
$C_{2}$    & $q(q+1)\ea^{i(2a+b)}[\ea^{jb+ka}+\ea^{ja+kb}]+
              q(2q+1)\ea^{i(a+2b)+ka+ka}            $\\             \hline
$C_{3}$    & $q\ea^{i(a+2b)+ka+ka}              $\\                 \hline
$C_{4}$    & $q(q^2+q+1)\ea^{i(2a+b)}[\ea^{jb+ka}+\ea^{ja+kb}]+
              q^3\ea^{3ia+jb+kb}                 $ \\              \hline
$C_{5}$    & $q\ea^{i(2a+b)}[\ea^{jb+ka}+\ea^{ja+kb}]$\\           \hline
$C_{6}$    & $0$ \\                                                 \hline
$D_{1}$  &   $q(q^2+q+1)\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $\\
         &   $q(q^2+q+1)\ea^{2ia+ib}[\ea^{ja+kc}+\ea^{jc+ka} ] + $\\
         &   $q^3\ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] +
              (q+1)(q^2+q+1) \ea^{i(a+b+c)+ja+ka}       $\\       \hline
$D_{2}$  &   $q\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] +
              q\ea^{2ia+ib}[\ea^{ja+kc}+\ea^{jc+ka} ] + $\\
         &   $ (2q+1) \ea^{i(a+b+c)+ja+ka}       $\\               \hline
$D_{3}$  &   $ \ea^{i(a+b+c)+ja+ka}       $\\                      \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{1}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q^3(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                                 \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $ \frac{1}{2}q(q+1) [\ea^{2ia} \sum_{i,j,k} \ea^{(i+j)b+kc}+
                    \ea^{2ib} \sum_{i,j,k} \ea^{(i+j)a+kc}]+$\\
      &   $ (q+1)^2 \ea^{i(a+b+c)}[\ea^{jb+ka} + \ea^{ja+kb}] $ \\ \hline
$E_{2}$  & $ \frac{1}{2}q \ea^{2ia} \sum_{i,j,k} \ea^{(i+j)b+kc} +
            (q+1)\ea^{i(a+b+c)}[\ea^{jb+ka} + \ea^{ja+kb} ] $ \\    \hline
$E_{3}$  & $\ea^{i(a+b+c)} [ \ea^{jb+ka} + \ea^{ja+kb} ] $ \\         \hline

$F_{1}$    & $(q+1) \ea^{i(a+b+c)} [\ea^{ja+kd} + \ea^{jd+ka}]+
             (q+1) \ea^{i(a+b+d)} [\ea^{ja+kc} + \ea^{jc+ka}]+ $ \\
           & $(q+1) \ea^{i(a+c+d)} [\ea^{ja+kb} + \ea^{jb+ka}] +
              (q+1) \ea^{i(b+c+d)+ja+ka}+ $                       \\
         &  $   q \ea^{2ia} \sum_{b,c,d} \ea^{ib+jc+kd} $ \\       \hline
$F_{2}$    & $\ea^{i(a+b+c)} [\ea^{ja+kd} + \ea^{jd+ka}] +
             \ea^{i(a+b+d)} [\ea^{ja+kc} + \ea^{jc+ka}] + $ \\
           & $ \ea^{i(a+c+d)} [\ea^{ja+kb} + \ea^{jb+ka}] +
              \ea^{i(b+c+d)+ja+ka}                    $ \\        \hline
$G$        & $\frac{1}{6} \sum_{a,b,c,d,e} \ea^{i(a+b+c)+jd+ke} $ \\  \hline
$H_{1}$   &  $-(q+1)(q^2+q+1)\ea^{i(a+b)+ja+ka}   $  \\         \hline
$H_{2}$   &  $-(2q+1)\ea^{i(a+b)+ja+ka}   $  \\                 \hline
$H_{3}$   &  $-\ea^{i(a+b)+ja+ka}   $  \\                       \hline
$I_{1}$   &  $-\frac{1}{2}(q+1)\ea^{ic} \sum_{i,j,k}\ea^{(i+j)a+kb}   $  \\
                                                                    \hline
$I_{2}$   &  $-\frac{1}{2}\ea^{ic} \sum_{i,j,k}\ea^{(i+j)a+kb} $ \\ \hline
$J$       &  $-\ea^{id}\sum_{i,j,k}\ea^{ia+jb+kc}   $ \\            \hline
$K_{1}$-$l$   &  $0  $ \\                                           \hline
$M_{1}$  &  $(q+1)\ea^{ib+ja+ka} $  \\                             \hline
$M_{2}$  &  $\ea^{ib+ja+ka} $  \\                                  \hline
$N$      &  $\ea^{ic} [ \ea^{ja+kb} + \ea^{jb+ka}]    $  \\        \hline
$O,P,Q$  &  $0  $  \\                    \hline           \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type D1'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 D 2
% Table Irreducible Characters
% Characters of type D2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q(q+1)^2(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$    & $q(q+1)^2(q^2+1)(q^4+q^3+q^2+q+1)\ea^{(3i+j+k)a} $ \\   \hline
$A_{2}$        & $q(q+1)^2(q^3+2q^2+q+1)\ea^{(3i+j+k)a} $  \\        \hline
$A_{3}$        & $q(q+1)(2q^2+2q+1)\ea^{(3i+j+k)a} $  \\             \hline
$A_{4}$        & $q(q+1)(2q+1)\ea^{(3i+j+k)a} $  \\                  \hline
$A_{5}$        & $q(2q+1)\ea^{(3i+j+k)a} $  \\                       \hline
$A_{6}$        & $q\ea^{(3i+j+k)a} $  \\                             \hline
$A_{7}$        & $0 $  \\                                            \hline
$B_{1}$   & $q(q+1)(q^3+q^2+q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+$\\
          & $(q+1)(q^2+q+1)(q^3+q^2+q+1)\ea^{i(2a+b)+ja+ka}    $ \\  \hline
$B_{2}$   & $q(q+1)^2\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (q+1)(3q^2+2q+1)\ea^{i(2a+b)+ja+ka}      $ \\         \hline
$B_{3}$   & $q(q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (q+1)(2q+1)\ea^{i(2a+b)+ja+ka}      $ \\              \hline
$B_{4}$   & $q\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (3q+1)\ea^{i(2a+b)+ja+ka}      $ \\                   \hline
$B_{5}$   & $\ea^{i(2a+b)+ja+ka}      $ \\                          \hline
$C_{1}$  & $\frac{1}{2}(q+1)^2(q^2+q+1)\ea^{i(a+b)}
             \sum_{i,j,k}\ea^{(i+j)a+kb}+
             q(q+1)^2\ea^{3ia+jb+kb}                 $ \\         \hline
$C_{2}$  & $\frac{1}{2}(q+1)(2q+1)\ea^{i(a+b)}
             \sum_{i,j,k}\ea^{(i+j)a+kb}+
            q(q+1)\ea^{3ia+jb+kb}                 $ \\           \hline
$C_{3}$  & $\frac{1}{2}(q+1)\ea^{i(a+b)}\sum_{i,j,k}\ea^{(i+j)a+kb} $ \\
                                                                   \hline
$C_{4}$  & $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}
             \sum_{i,j,k}\ea^{(i+j)a+kb}+
               q(q+1)\ea^{3ia+jb+kb}                 $ \\         \hline
$C_{5}$  & $\frac{1}{2}(2q+1)\ea^{i(a+b)}\sum_{i,j,k}\ea^{(i+j)a+kb}+ $
             $ q\ea^{3ia+jb+kb}                 $ \\              \hline
$C_{6}$  & $\frac{1}{2}\ea^{i(a+b)}\sum_{i,j,k}\ea^{(i+j)a+kb} $ \\ \hline
$D_{1}$  &   $(q+1)(q^2+q+1)\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $\\
         &   $ q(q+1)\ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] + $
             $2(q+1)(q^2+q+1) \ea^{i(a+b+c)+ja+ka}       $\\      \hline
$D_{2}$  &   $(2q+1)\ea^{2ia+ib}[\ea^{ja+kc} + \ea^{jc+ka}] + $\\
         &   $(2q+1)\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $\\
         &   $ q\ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] + $
             $2(2q+1) \ea^{i(a+b+c)+ja+ka}       $\\              \hline
$D_{3}$  &   $\ea^{2ia+ib}[\ea^{ja+kc} + \ea^{jc+ka}] + $
             $\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $\\
         &   $2\ea^{i(a+b+c)+ja+ka}       $\\                     \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q(q+1)^2(q^2+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$E_{1}$  & $ (q+1)^2\ea^{i(a+b)} \sum_{i,j,k} \ea^{ia+jb+kc}+ $ \\
         & $ (q+1)^2\ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]+  $\\
         & $ (q+1)^2 [\ea^{i(2a+c)+jb+kb}+\ea^{i(2b+c)+ja+ka}] $ \\ \hline
$E_{2}$  & $ (q+1)\ea^{i(a+b)} \sum_{i,j,k} \ea^{ia+jb+kc}+ $
           $ (q+1)\ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]+  $\\
         & $ (q+1) [\ea^{i(2a+c)+jb+kb}+\ea^{i(2b+c)+ja+ka}] $ \\   \hline
$E_{3}$  & $ \ea^{i(a+b)} \sum_{i,j,k} \ea^{ia+jb+kc}+ $
           $ \ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]+  $\\
         & $  [\ea^{i(2a+c)+jb+kb}+\ea^{i(2b+c)+ja+ka}] $ \\        \hline
$F_{1}$    & $(q+1) \ea^{2ia} \sum_{i,j,k}\ea^{ib+jc+kd} +
             (q+1) \ea^{ia+ja)}\sum_{b,c,d}\ea^{i(b+c)+kd} + $ \\
          & $ (q+1)\ea^{ia+ka}\sum_{b,c,d}\ea^{i(b+c)+jd} +
            2(q+1)\ea^{i(b+c+d)+ja+ka}                        $  \\ \hline
$F_{2}$   & $\ea^{2ia} \sum_{i,j,k}\ea^{ib+jc+kd} +
             \ea^{ia+ja)}\sum_{b,c,d}\ea^{i(b+c)+kd} + $ \\
          & $\ea^{ia+ka}\sum_{b,c,d}\ea^{i(b+c)+jd} +
            2\ea^{i(b+c+d)+ja+ka}                        $  \\      \hline
$G$       & $\frac{1}{3} \sum_{a,b,c,d,e} \ea^{i(a+b+c)+jd+ke} $ \\  \hline
$H_{1}-L$   &  $0 $  \\                                            \hline
$M_{1}$  &  $-(q+1)\ea^{ib+ja+ka} $  \\                              \hline
$M_{2}$  &  $-\ea^{ib+ja+ka} $  \\                                 \hline
$N$      &  $-\ea^{ic} [ \ea^{ja+kb} + \ea^{jb+ka}]    $  \\       \hline
$O,P,Q$  &  $0  $  \\                                              \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type D2'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 D 3
% Table Irreducible Characters
% Characters of type D3'
%
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{3}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$   & $(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(3i+j+k)a} $  \\  \hline
$A_{2}$        & $(q^5+2q^4+4q^3+3q^2+2q+1)\ea^{(3i+j+k)a} $  \\  \hline
$A_{3}$        & $(q+1)(2q^2+q+1)\ea^{(3i+j+k)a} $  \\            \hline
$A_{4}$        & $(q^3+3q^2+2q+1)\ea^{(3i+j+k)a} $  \\            \hline
$A_{5}$        & $(q+1)^2\ea^{(3i+j+k)a} $  \\                    \hline
$A_{6}$        & $(2q+1)\ea^{(3i+j+k)a} $  \\                     \hline
$A_{7}$        & $\ea^{(3i+j+k)a} $  \\                           \hline
$B_{1}$   & $(q^3+q^2+q+1)\ea^{3ia}[\ea^{jb+ka}+ \ea^{ja+kb}]+$\\
          & $(q^2+q+1)(q^3+q^2+q+1)\ea^{i(2a+b)+ja+ka}      $ \\    \hline
$B_{2}$   & $(q^2+q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (q^3+3q^2+2q+1)\ea^{i(2a+b)+ja+ka}      $ \\          \hline
$B_{3}$   & $(q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (q+1)^2\ea^{i(2a+b)+ja+ka}      $ \\                  \hline
$B_{4}$   & $(q+1)\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              (2q+1)\ea^{i(2a+b)+ja+ka}      $ \\                   \hline
$B_{5}$   & $\ea^{3ia} [\ea^{jb+ka}+ \ea^{ja+kb}]+
              \ea^{i(2a+b)+ja+ka}      $ \\                         \hline
$C_{1}$  & $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}
             \sum_{i,j,k}\ea^{(i+j)a+kb}+ $
             $ (q+1)\ea^{3ia+jb+kb}              $ \\            \hline
$C_{2}$  & $(q+1)^2\ea^{i(2a+b)} [\ea^{ja+kb}+ \ea^{jb+ka} ] +
              (2q+1)\ea^{i(a+2b)+ja+ka}+                 $ \\
         & $   (q+1)\ea^{3ia+jb+kb}                      $ \\    \hline
$C_{3}$  & $(q+1)\ea^{i(2a+b)} [\ea^{ja+kb}+ \ea^{jb+ka} ] +
           \ea^{i(a+2b)+ja+ka} + (q+1)\ea^{3ia+jb+kb}   $ \\    \hline
$C_{4}$  & $(q^2+q+1)\ea^{i(2a+b)} [\ea^{ja+kb}+ \ea^{jb+ka} ] +
            (q+1)(q^2+q+1)\ea^{i(a+2b)+ja+ka}+                 $ \\
         & $   \ea^{3ia+jb+kb}                      $ \\         \hline
$C_{5}$  & $(q+1)\ea^{i(2a+b)} [\ea^{ja+kb}+ \ea^{jb+ka} ] +
           (2q+1)\ea^{i(a+2b)+ja+ka} + \ea^{3ia+jb+kb} $ \\   \hline
$C_{6}$  & $\frac{1}{2}\ea^{i(a+b)}\sum_{i,j,k}\ea^{(i+j)a+kb}
            \ea^{3ia+jb+kb}                      $ \\           \hline
$D_{1}$  &   $(q^2+q+1)\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $ \\
         &   $(q^2+q+1)\ea^{2ia+ib}[\ea^{ja+kc} + \ea^{jc+ka}] +  $\\
         &   $ \ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] + $
             $(q+1)(q^2+q+1) \ea^{i(a+b+c)+ja+ka}       $\\      \hline
$D_{2}$  &   $(q+1)\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] + $ \\
         &   $(q+1)\ea^{2ia+ib}[\ea^{ja+kc} + \ea^{jc+ka}] +  $\\
         &   $ \ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] + $
             $(2q+1)\ea^{i(a+b+c)+ja+ka}       $\\               \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $D_{3}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{3}$  &   $\ea^{2ia+ic}[\ea^{ja+kb} + \ea^{jb+ka}] +
              \ea^{2ia+ib}[\ea^{ja+kc} + \ea^{jc+ka}] +  $\\
         &   $\ea^{3ia}[\ea^{jb+kc}+\ea^{jc+kb}] + $
             $\ea^{i(a+b+c)+ja+ka}       $\\                    \hline
$E_{1}$  & $ \frac{1}{2}(q+1)\ea^{2ia} \sum_{i,j,k} \ea^{(i+j)b+kc}+
          \frac{1}{2}(q+1)\ea^{2ib} \sum_{i,j,k} \ea^{(i+j)a+kc}+ $ \\
         & $ (q+1)^2\ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]  $\\  \hline
$E_{2}$  & $ \frac{1}{2}\ea^{2ia} \sum_{i,j,k} \ea^{(i+j)b+kc}+
          \frac{1}{2}(q+1)\ea^{2ib} \sum_{i,j,k} \ea^{(i+j)a+kc}+ $ \\
         & $ (q+1)\ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]  $\\  \hline
$E_{3}$  & $ \frac{1}{2}\ea^{2ia} \sum_{i,j,k} \ea^{(i+j)b+kc}+
             \frac{1}{2}\ea^{2ib} \sum_{i,j,k} \ea^{(i+j)a+kc}+ $ \\
         & $ \ea^{i(a+b+c)}[\ea^{ja+kb}+\ea^{jb+ka}]  $\\       \hline
$F_{1}$  & $ \ea^{2ia} \sum_{b,c,d}\ea^{ib+jc+kd} +
             \frac{1}{2}(q+1) \ea^{ia+ja)}\sum_{b,c,d}\ea^{i(b+c)+kd} + $ \\
         & $\frac{1}{2}(q+1) \ea^{ia+ka}\sum_{b,c,d}\ea^{i(b+c)+jd} +
            (q+1)\ea^{i(b+c+d)+ja+ka}                  $  \\     \hline
$F_{2}$  & $\ea^{2ia} \sum_{b,c,d}\ea^{ib+jc+kd} +
             \frac{1}{2}\ea^{ia+ja)}\sum_{b,c,d}\ea^{i(b+c)+kd} + $ \\
         & $\frac{1}{2}\ea^{ia+ka}\sum_{b,c,d}\ea^{i(b+c)+jd} +
            \ea^{i(b+c+d)+ja+ka}                        $  \\    \hline
$G$      & $\frac{1}{6}\sum_{a,b,c,d,e} \ea^{i(a+b+c)+jd+ke} $ \\  \hline
$H_{1}$     & $(q+1)(q^2+q+1)\ea^{i(a+b)+ja+ka}  $ \\             \hline
$H_{2}$     & $(2q+1)\ea^{i(a+b)+ja+ka}  $ \\                     \hline
$H_{3}$     & $\ea^{i(a+b)+ja+ka}  $ \\                           \hline
$I_{1}$     & $\frac{1}{2}(q+1)\ea^{ic} \sum_{i,j,k} \ea^{(i+j)a+kb}  $ \\
                                                                 \hline
$I_{2}$     & $\frac{1}{2}\ea^{ic} \sum_{i,j,k} \ea^{(i+j)a+kb} $\\ \hline
$J$   & $\ea^{id} \sum_{i,j,k} \ea^{ia+jb+kc}  $ \\                \hline
$K_{1}, K_{2},L$  & $0  $ \\                                      \hline
$M_{1}$  &  $(q+1)\ea^{ib+ja+ka} $  \\                           \hline
$M_{2}$  &  $\ea^{ib+ja+ka} $  \\                                \hline
$N$      &  $\ea^{ic} [ \ea^{ja+kb} + \ea^{jb+ka}]    $  \\      \hline
$O,P,Q$  &  $0  $  \\                               \hline     \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type D3'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 E 1
% Table Irreducible Characters
% Characters of type E1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q^2(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$   & $q^2(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(2i+2j+k)a}$ \\ \hline
$A_{2}$        & $q^2(q^2+q+1)(2q^2+q+1)\ea^{(2i+2j+k)a} $  \\     \hline
$A_{3}$        & $q^2(2q^2+2q+1)\ea^{(2i+2j+k)a} $  \\             \hline
$A_{4}$        & $q^2(q+1)\ea^{(2i+2j+k)a} $  \\                   \hline
$A_{5}$        & $q^2\ea^{(2i+2j+k)a} $  \\                        \hline
$A_{6},A_{7}$  & $0 $  \\                                          \hline
$B_{1}$   & $q(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(i+j+k)a}
              [\ea^{ia+jb)}+ \ea^{ib+ja)}]+$\\
          & $q^2(q^2+1)(q^2+q+1)\ea^{2(i+j)a+kb}      $ \\         \hline
$B_{2}$   & $q(2q^2+2q+1)\ea^{(i+j+k)a} [\ea^{ia+jb}+ \ea^{ib+ja}]+
             q^2(q+1)\ea^{2(i+j)a+kb}      $ \\                   \hline
$B_{3}$   & $q(q+1)\ea^{(i+j+k)a} [\ea^{ia+jb)}+ \ea^{ib+ja}] + $
            $ q^2\ea^{2(i+j)a+kb}      $ \\                       \hline
$B_{4}$   & $q(q+1)\ea^{(i+j+k)a} [\ea^{ia+jb)}+ \ea^{ib+ja)}] +$
            $\ea^{2(i+j)a+kb}      $ \\                           \hline
$B_{5}$   & $0 $   \\                                             \hline
$C_{1}$  & $q(q+1)(q^2+q+1)\ea^{ia+ja+kb}[\ea^{ia+jb}+\ea^{ib+ja}]+ $ \\
         & $q^2(q^2+q+1) \ea^{ka} [ \ea^{2(ia+jb)}+ \ea^{2(ib+ja)}] + $\\
         & $(q+1)^2(q^2+q+1) \ea^{(i+j)(a+b)+ka}  $ \\            \hline
$C_{2}$  & $q(q+1)(q^2+q+1)\ea^{ia+ja+kb}[\ea^{ia+jb}+\ea^{ib+ja}]+ $ \\
         & $q^2 \ea^{ka} [ \ea^{2(ia+jb)}+ \ea^{2(ib+ja)}] +
            (q+1)(2q+1) \ea^{(i+j)(a+b)+ka}  $ \\                 \hline
$C_{3}$  & $(q+1)\ea^{(i+j)(a+b)+ka}  $ \\                        \hline
$C_{4}$  & $q(q^2+q+1)\ea^{ia+ja+kb}[\ea^{ia+jb}+\ea^{ib+ja}]+ $ \\
         & $(q+1)(q^2+q+1) \ea^{(i+j)(a+b)+ka}  $ \\              \hline
$C_{5}$  & $q\ea^{ia+ja+kb}[\ea^{ia+jb}+\ea^{ib+ja}]+ $
           $(2q+1) \ea^{(i+j)(a+b)+ka}  $ \\                      \hline
$C_{6}$  & $\ea^{(i+j)(a+b)+ka}  $ \\                             \hline
$D_{1}$  &   $\frac{1}{2}q(q^2+q+1)[\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
              \ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc} ] + $ \\
         &   $(q+1)(q^2+q+1)\ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}] $\\
                                                                  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{1}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $q^2(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{2}$  &   $\frac{1}{2}q[\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
              \ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc} ] + $ \\
         &   $(2q+1)\ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}] $\\ \hline
$D_{3}$  &  $\ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}]  $\\       \hline
$E_{1}$  &   $q(q+1)[\ea^{ka} \sum_{i,j} \ea^{i(a+c)+2jb} +
              \ea^{kb} \sum_{i,j} \ea^{2ia+j(b+c)} ] + $ \\
    &  $ \frac{1}{2}(q+1)^2 \ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
       $ (q+1)^2 \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ] + $  \\
    &  $ q^2 \ea^{kc} [\ea^{2(ia+jb)} + \ea^{2(ib+ja)} ]  $  \\      \hline
$E_{2}$  &   $\ea^{ka} \sum_{i,j} \ea^{i(a+c)+2jb} +
              q\ea^{kb} \sum_{i,j} \ea^{2ia+j(b+c)} + $ \\
    &  $ \frac{1}{2}(q+1) \ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
       $ (q+1) \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ]  $  \\  \hline
$E_{3}$   &  $ \frac{1}{2}\ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
       $       \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ]  $  \\  \hline
$F_{1}$    &$ \frac{1}{2}q \ea^{2ia} \sum_{b,c,d} \ea^{j(b+c)+kd} + $
         $\frac{1}{2}q \ea^{2ja} \sum_{b,c,d} \ea^{i(b+c)+kd} + $ \\
      &  $ (q+1) \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}(q+1)\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\
                                                                    \hline
$F_{2}$ &  $ \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\ \hline
$G$        & $\frac{1}{4} \sum_{a,b,c,d,e} \ea^{i(a+b)+j(c+d)+ke} $ \\  \hline
$H_{1}$     & $-q(q^2+q+1)\ea^{ka}[\ea^{2ia+jb} + \ea^{2jb+ia} ] $ \\  \hline
$H_{2}$    & $-q\ea^{ka}[\ea^{2ia+jb} + \ea^{2jb+ia} ] $ \\         \hline
$H_{3}$     & $0  $ \\                                              \hline
$I_{1}$     & $-q\ea^{kb} \sum_{i,j} \ea^{2ia+jc}-  $
              $(q+1)\ea^{ka} \sum_{i,j} \ea^{i(a+b)+jc}  $   \\     \hline
$I_{2}$     & $-\ea^{ka} \sum_{i,j} \ea^{i(a+b)+jc}  $   \\         \hline
$J$   & $-\frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{j(a+b)+kc}
        -\frac{1}{2}\ea^{jd} \sum_{a,b,c} \ea^{i(a+b)+kc}$ \\       \hline
$K_{1}$ & $(q^2+1)\ea^{ib+jb+ka}            $ \\                    \hline
$K_{2}$ & $\ea^{ib+jb+ka}            $ \\                           \hline
$L$  &  $\ea^{ka} [ \ea^{ib+jc} + \ea^{jb+ic} ]      $  \\          \hline
$M_{1}-Q$  &  $0  $  \\                     \hline    \hline
\end{tabular}
\end{center}
% This is the end of the characters of type E1'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 E 2
% Table Irreducible Characters
% Characters of type E2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)(q-3)$ Characters of Degree
               $q(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(2i+2j+k)a} $\\  \hline
$A_{2}$        & $q(q^2+q+1)(q^3+2q^2+q+1)\ea^{(2i+2j+k)a} $  \\   \hline
$A_{3}$        & $q(q^3+3q^2+2q+1)\ea^{(2i+2j+k)a} $  \\           \hline
$A_{4}$        & $q(2q^2+2q+1)\ea^{(2i+2j+k)a} $  \\               \hline
$A_{5}$        & $q(q+1)\ea^{(2i+2j+k)a} $  \\                     \hline
$A_{6}$        & $q\ea^{(2i+2j+k)a} $  \\                          \hline
$A_{7}$  &     $ 0 $  \\                                           \hline
$B_{1}$   & $q(q^2+1)(q^2+q+1)\ea^{2(i+j)a+kb} +
              (q^2+q+1)(q^3+q^2+q+1)\ea^{(i+2j+k)a+ib} +$\\
          & $q(q^2+q+1)\ea^{(2i+j+k)a+jb}      $ \\                \hline
$B_{2}$   & $q(q^2+q+1)\ea^{2(i+j)a+kb} +
              (q^2+q+1)(q^3+q^2+q+1)\ea^{(i+2j+k)a+ib} +$\\
          & $q(2q^2+2q+1)\ea^{(2i+j+k)a+jb}      $ \\              \hline
$B_{3}$   & $q\ea^{2(i+j)a+kb} +
              (q+1)^2\ea^{(i+2j+k)a+ib} +
             q(q+1)\ea^{(2i+j+k)a+jb}      $ \\                    \hline
$B_{4}$   & $(2q+1)\ea^{(i+2j+k)a+ib} +
             q\ea^{(2i+j)a} [\ea^{ja+kb} + \ea^{jb+ka} ] $ \\      \hline
$B_{5}$   & $\ea^{(i+2j+k)a+ib} $ \\                               \hline
$C_{1}$  & $(q+1)(q^2+q+1)\ea^{ia+ja+kb}[q\ea^{ia+jb}+\ea^{ib+ja}]+$ \\
         & $ q(q^2+q+1)\ea^{ka} [ \ea^{2(ia+jb)}+ \ea^{2(ib+ja)}] +
             (q+1)^2(q^2+q+1) \ea^{(i+j)(a+b)+ka}  $ \\             \hline
$C_{2}$  & $q(q+1)[\ea^{2ia+j(a+b)+kb}+\ea^{2ib+2ja+ka}] +
           q\ea^{2ia+2jb+ka}+ $ \\
         & $(q+1)^2\ea^{i(a+b)+2ja+kb} + (q+1)(2q+1)\ea^{(i+j)(a+b)+ka} $\\
                                                                   \hline
$C_{3}$  & $(q+1)\ea^{i(a+b)+ja}[\ea^{ja+kb} + \ea^{jb+ka} ] +
             q \ea^{2ib+2ja+ka}  $ \\                              \hline
$C_{4}$  & $ q(q^2+q+1)\ea^{2ia+jb} [ \ea^{ja+kb} + \ea^{jb+ka} ] +
              (q^2+q+1) \ea^{i(a+b)+2ja+kb} + $ \\
         & $  (q+1)(q^2+q+1) \ea^{(i+j)(a+b) + ka} $ \\            \hline
$C_{5}$  & $ q\ea^{2ia+jb} [ \ea^{ja+kb} + \ea^{jb+ka} ] +
              (q+1) \ea^{i(a+b)+2ja+kb} +
             (2q+1) \ea^{(i+j)(a+b) + ka} $ \\                    \hline
$C_{6}$  & $\ea^{i(a+b)+2ja+kb} +
            \ea^{(i+j)(a+b) + ka} $ \\                             \hline
$D_{1}$  &   $\frac{1}{2}q(q^2+q+1)\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
           \frac{1}{2}(q^2+q+1)\ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc}+ $\\
         &   $(q+1)(q^2+q+1)\ea^{(i+j+k)a}[\ea^{ib+jc} + \ea^{ic+jb}] $\\
                                                                  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$(q-1)(q-2)(q-3)$ Characters of Degree
               $q(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{2}$  &   $\frac{1}{2}q\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
           \frac{1}{2}(q+1)\ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc}+ $\\
         &   $(2q+1)\ea^{(i+j+k)a}[\ea^{ib+jc} + \ea^{ic+jb}] $\\ \hline
$D_{3}$  &   $ \frac{1}{2}(q+1)\ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc}+ $
             $\ea^{(i+j+k)a}[\ea^{ib+jc} + \ea^{ic+jb}]  $\\       \hline
$E_{1}$  &   $q\ea^{kc} \sum_{a,b} \ea^{2ia+2jb} +
              q(q+1)\ea^{jc} \sum_{a,b} \ea^{2ia+(j+k)b} ] + $ \\
    &  $ (q+1) \ea^{ic}\sum_{a,b} \ea^{(i+k)a+2jb}+ $
       $ \frac{1}{2}(q+1)^2 \ea^{i(a+b)} \sum_{a,b,c}\ea^{j(a+b)+kc}+ $ \\
    &  $ (q+1)^2 \ea^{j(a+b)+ic} \sum_{a,b} \ea^{ia+kb}  $  \\     \hline
$E_{2}$  &   $ q\ea^{2ia+jb} \sum_{b,c}
             \frac{1}{2}(q+1) \ea^{i(a+b)} \sum_{a,b,c} \ea^{j(a+b)+kc}$ \\
         &  $(q+1) \ea^{j(a+b)+ic} \sum_{a,b} \ea^{ia+kb} +
          (q+1) \ea^{i(a+c)+2jb+ka} +  \ea^{i(b+c)+2ja+kb} $ \\   \hline
$E_{3}$   &  $ \frac{1}{2}\ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
             $ \ea^{i(a+c)+jb} [\ea^{ja+kb}+ \ea^{jb+ka} ] + $  \\
       &     $ \ea^{i(b+c)+ja} [\ea^{ja+kb}+ \ea^{jb+ka} ]  $  \\  \hline
$F_{1}$    & $ \frac{1}{2}q \ea^{2ia} \sum_{b,c,d} \ea^{j(b+c)+kd} + $
         $\frac{1}{2}q \ea^{2ja} \sum_{b,c,d} \ea^{i(b+c)+kd} + $ \\
      &  $ (q+1) \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}(q+1)\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\
                                                                     \hline
$F_{2}$  &  $\frac{1}{2} \ea^{2ja} \sum_{b,c,d} \ea^{i(b+c)+kd} + $ \\
      &  $ \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\ \hline
$G$        & $\frac{1}{4} \sum_{a,b,c,d,e} \ea^{i(a+b)+j(c+d)+ke} $ \\  \hline
$H_{1}$     & $q(q^2+q+1)\ea^{ka}[q\ea^{2ia+jb} - \ea^{2ja+ib} ] $ \\  \hline
$H_{2}$    & $\ea^{ka}[q\ea^{2ia+jb} - (q+1)\ea^{2ja+ib} ] $ \\       \hline
$H_{3}$     & $\ea^{ib+2ja+ka} $ \\                                   \hline
$I_{1}$     & $(q+1)\ea^{ka}[\ea^{i(a+b++jc}- \ea^{ic+j(a+b)}  $  \\
            & $\ea^{kb}[q\ea^{2ia+jc} - \ea^{ic+2ja}]   $   \\        \hline
$I_{2}$     & $\ea^{ka}[\ea^{i(a+b++jc}- \ea^{ic+j(a+b)} -
               \ea^{ic+2ja+kb}]   $   \\                              \hline
$J$   & $-\frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{j(a+b)+kc} $
        $-\frac{1}{2}\ea^{jd} \sum_{a,b,c} \ea^{i(a+b)+kc}$ \\        \hline
$K_{1}$ & $-(q^2+1)\ea^{ib+jb+ka}            $ \\                     \hline
$K_{2}$ & $-\ea^{ib+jb+ka}            $ \\                            \hline
$L$  &  $\ea^{ka} [ \ea^{ib+jc} + \ea^{ic+jb} ]      $  \\            \hline
$M_{1}-Q$  &  $0  $  \\                              \hline          \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type E2'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 E 3
% Table Irreducible Characters
% Characters of type E3'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{3}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(2i+2j+k)a} $ \\  \hline
$A_{2}$        & $(q+1)(q^2+q+1)(2q^2+1)\ea^{(2i+2j+k)a} $  \\      \hline
$A_{3}$        & $(q^4+3q^3+4q^2+2q+1)\ea^{(2i+2j+k)a} $  \\        \hline
$A_{4}$        & $(q^3+4q^2+2q+1)\ea^{(2i+2j+k)a} $  \\             \hline
$A_{5}$        & $(2q^2+2q+1)\ea^{(2i+2j+k)a} $  \\                 \hline
$A_{6}$        & $(2q+1)\ea^{(2i+2j+k)a} $  \\                      \hline
$A_{7}$        & $\ea^{(2i+2j+k)a} $  \\                            \hline
$B_{1}$   & $(q^2+q+1)(q^3+q^2+q+1)\ea^{(i+j+k)a}
              [\ea^{ia+jb)}+ \ea^{ib+ja)}]+$\\
          & $(q^2+1)(q^2+q+1)\ea^{2(i+j)a+kb}      $ \\           \hline
$B_{2}$   & $(q^3+3q^2+2q+1)\ea^{(i+j+k)a} [\ea^{ia+jb}+ \ea^{ib+ja}] +
            (2q^2+q+1)\ea^{2(i+j)a+kb}      $ \\                 \hline
$B_{3}$   & $(q+1)^2\ea^{(i+j+k)a} [\ea^{ia+jb)}+ \ea^{ib+ja}] + $
            $ (q^2+q+1)\ea^{2(i+j)a+kb}      $ \\                 \hline
$B_{4}$   & $(2q+1)\ea^{(i+j+k)a} [\ea^{ia+jb)}+ \ea^{ib+ja)}] +$
            $(q+1)\ea^{2(i+j)a+kb}      $ \\                      \hline
$B_{5}$   & $\ea^{(i+j+k)a} [\ea^{ia+jb)}+ \ea^{ib+ja)}] +$
            $\ea^{2(i+j)a+kb}      $ \\                           \hline
$C_{1}$  & $(q^2+q+1)\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $
         $(q+1)(q^2+q+1) \ea^{ia+ja+kb}[\ea^{(ia+jb)}+ \ea^{(ib+ja)}] + $\\
         & $(q+1)^2(q^2+q+1) \ea^{(i+j)(a+b)+ka}  $ \\            \hline
$C_{2}$  & $(q+1)\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $
         $(q+1)^2 \ea^{ia+ja+kb}[\ea^{(ia+jb)}+ \ea^{(ib+ja)}] + $\\
         & $(q+1)(2q+1) \ea^{(i+j)(a+b)+ka}  $ \\                 \hline
$C_{3}$  & $\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $
         $\frac{1}{2}(q+1) \ea^{ia+ja} \sum_{i,j,k}\ea^{ia+(j+k)b} $\\ \hline
$C_{4}$  & $(q^2+q+1)\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $ \\
      &  $(q^2+q+1) \ea^{ia+ja+kb}[\ea^{(ia+jb)}+ \ea^{(ib+ja)}] +
          (q+1)(q^2+q+1) \ea^{(i+j)(a+b)+ka}  $ \\               \hline
$C_{5}$  & $(q+1)\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $   \\
      &  $(q+1)\ea^{ia+ja+kb}[\ea^{(ia+jb)}+ \ea^{(ib+ja)}] +
          (2q+1) \ea^{(i+j)(a+b)+ka}  $ \\                         \hline
$C_{6}$  & $\ea^{ka}[\ea^{2(ia+jb)}+\ea^{2(ib+ja)}]+ $
         $\frac{1}{2}(q+1) \ea^{ia+ja} \sum_{i,j,k}\ea^{ia+(j+k)b} $\\ \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $E_{3}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}(q-1)(q-2)(q-3)$ Characters of Degree
               $(q^2+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{1}$  &   $\frac{1}{2}(q^2+q+1)[\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
              \ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc} ] + $ \\
         &   $(q+1)(q^2+q+1)\ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}]  $\\
                                                                      \hline
$D_{2}$  &   $\frac{1}{2}(q+1)[\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
              \ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc} ] + $ \\
         &   $(2q+1)\ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}]  $\\  \hline
$D_{3}$  &   $\frac{1}{2}[\ea^{2ia} \sum_{a,b,c} \ea^{j(a+b)+kc} +
              \ea^{2ja} \sum_{a,b,c} \ea^{i(a+b)+kc} ] +
              \ea^{ia+ja+ka}[\ea^{ib+jc} + \ea^{ic+jb}]  $\\       \hline
$E_{1}$  &   $(q+1)[\ea^{ka} \sum_{i,j} \ea^{i(a+c)+2jb} +
              \ea^{kb} \sum_{i,j} \ea^{2ia+j(b+c)} ] + $ \\
    &  $ \frac{1}{2}(q+1)^2 \ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
       $ (q+1)^2 \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ] + $  \\
    &  $ \ea^{kc} [\ea^{2(ia+jb)} + \ea^{2(ib+ja)} ]  $  \\           \hline
$E_{2}$  &   $(q+1)\ea^{ka} \sum_{i,j} \ea^{i(a+c)+2jb} +
              \ea^{kb} \sum_{i,j} \ea^{2ia+j(b+c) }     $ \\
    &  $ \frac{1}{2}(q+1) \ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
       $ (q+1) \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ]  $  \\
                                                                   \hline
$E_{3}$   &  $ \frac{1}{2}\ea^{i(a+b)}\sum_{a,b,c} \ea^{j(a+b)+kc}+$
             $ \ea^{ic+j(a+b)} [\ea^{ia+kb}+ \ea^{ib+ka} ] + $  \\
          &  $ \ea^{ka} \sum_{i,j} \ea^{2ib+j(a+c)}   $
             $ \ea^{kb} \sum_{i,j} \ea^{2ia+j(b+c)}
               \ea^{kc} \sum_{i,j} \ea^{2(ia+jb)}   $   \\        \hline
$F_{1}$    &$ \frac{1}{2} \ea^{2ia} \sum_{b,c,d} \ea^{j(b+c)+kd} + $
         $\frac{1}{2} \ea^{2ja} \sum_{b,c,d} \ea^{i(b+c)+kd} + $ \\
      &  $ (q+1) \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}(q+1)\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\
                                                                    \hline
$F_{2}$    &$ \frac{1}{2} \ea^{2ia} \sum_{b,c,d} \ea^{j(b+c)+kd} + $
         $\frac{1}{2} \ea^{2ja} \sum_{b,c,d} \ea^{i(b+c)+kd} + $ \\
      &  $ \ea^{ia+ja} \sum_{b,c,d} \ea^{ib+jc+kd} + $
         $ \frac{1}{4}\ea^{ka} \sum_{a,b,c,d} \ea^{i(a+b)+j(c+d)} $ \\
                                                                      \hline
$G$   & $\frac{1}{4} \sum_{a,b,c,d,e} \ea^{i(a+b)+j(c+d)+ke} $ \\  \hline
$H_{1}$     & $(q^2+q+1)\ea^{ka}[\ea^{2ia+jb} + \ea^{2jb+ia} ] $ \\    \hline
$H_{2}$    & $(q+1)\ea^{ka}[\ea^{2ia+jb} + \ea^{2jb+ia} ] $ \\         \hline
$H_{3}$    & $\ea^{ka}[\ea^{2ia+jb} + \ea^{2jb+ia} ] $ \\              \hline
$I_{1}$     & $\ea^{kb} \sum_{i,j} \ea^{2ia+jc}+  $
              $(q+1)\ea^{ka} \sum_{i,j} \ea^{i(a+b)+jc}  $   \\        \hline
$I_{2}$     & $\ea^{kb} \sum_{i,j} \ea^{2ia+jc}+  $
              $\ea^{ka} \sum_{i,j} \ea^{i(a+b)+jc}  $   \\             \hline
$J$   & $\frac{1}{2}\ea^{id} \sum_{a,b,c} \ea^{j(a+b)+kc}
         \frac{1}{2}\ea^{jd} \sum_{a,b,c} \ea^{i(a+b)+kc}$ \\         \hline
$K_{1}$ & $(q^2+1)\ea^{ib+jb+ka}            $ \\                    \hline
$K_{2}$ & $\ea^{ib+jb+ka}            $ \\                           \hline
$L$  &  $\ea^{ka} [ \ea^{ib+jc} + \ea^{jb+ic} ]      $  \\          \hline
$M_{1}-Q$  &  $0  $  \\                              \hline    \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type E3'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 F 1
% Table Irreducible Characters
% Characters of type F1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $F_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ Characters of Degree
               $q(q+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q(q+1)(q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(2i+j+k+l)a} $ \\ \hline
$A_{2}$        & $q(q^2+q+1)(3q^3+3q^2+2q+1)\ea^{(2i+j+k+l)a} $  \\  \hline
$A_{3}$        & $q(q+1)(3q^2+2q+1)\ea^{(2i+j+k+l)a} $  \\           \hline
$A_{4}$        & $q(3q^3+3q+1)\ea^{(2i+j+k+l)a} $  \\                \hline
$A_{5}$        & $q(2q+1)\ea^{(2i+j+k+l)a} $  \\                     \hline
$A_{6}$        & $q\ea^{(2i+j+k+l)a} $  \\                           \hline
$A_{7}$        & $0 $  \\                                            \hline
$B_{1}$   & $\frac{1}{2}q(q^2+q+1)(q^3+q^2+q+1) \ea^{2ia}
             \sum_{j,k,l} \ea^{(j+k)a+lb}  +                 $ \\
          &  $(q+1)(q^2+q+1)(q^3+q^2+q+1) \ea^{ib+(i+j+k+l)a} $ \\   \hline
$B_{2}$   & $\frac{1}{2}q(2q^2+2q+1) \ea^{2ia}
             \sum_{j,k,l} \ea^{(j+k)a+lb}  +                 $ \\
          &  $(q+1)(3q^2+2q+1) \ea^{ib+(i+j+k+l)a} $ \\              \hline
$B_{3}$   & $\frac{1}{2}q(q+1) \ea^{2ia} \sum_{j,k,l} \ea^{(j+k)a+lb}  +
             (q+1)(2q+1) \ea^{ib+(i+j+k+l)a} $ \\                    \hline
$B_{4}$   & $\frac{1}{2}\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)a+lb}  +
             (3q+1) \ea^{ib+(i+j+k+l)a} $ \\                         \hline
$B_{5}$   & $ \ea^{ib+(i+j+k+l)a} $ \\                               \hline
$C_{1}$  & $\frac{1}{2}q(q+1)(q^2+q+1) \ea^{2ia}
              \sum_{j,k,l} \ea^{ja+(k+l)b}+            $ \\
         & $\frac{1}{2}(q+1)^2(q^2+q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +
             q(q+1)(q^2+q+1) \ea^{2ib+(j+k+l)a}        $  \\         \hline
$C_{2}$  & $\frac{1}{2}q(q+1)\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b}+  $ \\
      & $\frac{1}{2}(q+1)(2q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+
          q(2q+1) \ea^{2ib+(j+k+l)a}        $  \\                    \hline
$C_{3}$  & $\frac{1}{2}\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b}+  $ \\
      & $\frac{1}{2}(q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+
          q \ea^{2ib+(j+k+l)a}        $  \\                          \hline
$C_{4}$  & $\frac{1}{2}q(q^2+q+1) \ea^{2ia}\sum_{j,k,l}\ea^{ja+(k+l)b}+ $ \\
   & $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}$\\
                                                                     \hline
$C_{5}$  & $\frac{1}{2}q \ea^{2ia}\sum_{j,k,l}\ea^{ja+(k+l)b}+
     \frac{1}{2}(2q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}$\\  \hline
$C_{6}$  & $\frac{1}{2}\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}$\\  \hline
$D_{1}$  &   $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lc} +      $ \\
         &   $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+c)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +      $ \\
         &   $(q+1)(q^2+q+1)\ea^{i(b+c)+(j+k+l)a} +
               q(q^2+q+1)\ea^{2ia}\sum_{a,b,c}\ea^{ja+kb+lc} $ \\    \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $F_{1}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ Characters of Degree
               $q(q+1)(q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{2}$  &   $\frac{1}{2}(2q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lc} +
              \frac{1}{2}(2q+1)\ea^{i(a+c)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +      $ \\
         &   $(2q+1)\ea^{i(b+c)+(j+k+l)a} +
              q\ea^{2ia}\sum_{j,k,l}\ea^{ja+kb+lc} $ \\              \hline
$D_{3}$  &   $\frac{1}{2}\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lc} +
              \frac{1}{2}\ea^{i(a+c)}\sum_{j,k,l} \ea^{(j+k)a+lb} +
              \ea^{i(b+c)+(j+k+l)a}       $ \\                      \hline
$E_{1}$  &   $\frac{1}{2}q(q+1)\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)b+lc} +
              \frac{1}{2}q(q+1)\ea^{2ib} \sum_{j,k,l} \ea^{(j+k)a+lc}+ $\\
         &   $\frac{1}{2}(q+1)^2\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}(q+1)^2\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
         &   $(q+1)^2\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\  \hline
$E_{2}$  &   $\frac{1}{2}q\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)b+lc}+
              \frac{1}{2}\ea^{2ib} \sum_{j,k,l} \ea^{(j+k)a+lc} + $ \\
         &   $\frac{1}{2}(q+1)\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}(q+1)\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
         &   $(q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\    \hline
$E_{3}$  &   $\frac{1}{2}\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$  \\
         &   $\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\         \hline
$F_{1}$  &   $(q+1) \ea^{i(a+d)} \sum_{j,k,l} \ea^{ja+kb+lc} +
              (q+1) \ea^{i(a+b)} \sum_{j,k,l} \ea^{ja+kc+ld} +  $ \\
         &   $(q+1) \ea^{i(a+c)} \sum_{j,k,l} \ea^{ja+kb+ld} +
          \frac{1}{2}(q+1) \ea^{i(b+c)} \sum_{j,k,l} \ea^{(j+k)a+ld}+$ \\
    &   $\frac{1}{2}(q+1) \ea^{i(b+d)} \sum_{j,k,l} \ea^{(j+k)a+lc}+
         \frac{1}{2}(q+1) \ea^{i(c+d)} \sum_{j,k,l} \ea^{(j+k)a+lb}+$ \\
                                                                   \hline
$F_{2}$  &   $ \ea^{i(a+d)} \sum_{j,k,l} \ea^{ja+kb+lc} +
               \ea^{i(a+b)} \sum_{j,k,l} \ea^{ja+kc+ld} +  $ \\
         &   $ \ea^{i(a+c)} \sum_{j,k,l} \ea^{ja+kb+ld} +
         \frac{1}{2}\ea^{i(b+c)} \sum_{j,k,l} \ea^{(j+k)a+ld}+$ \\
    &   $\frac{1}{2}\ea^{i(b+d)} \sum_{j,k,l} \ea^{(j+k)a+lc}+
         \frac{1}{2}\ea^{i(c+d)} \sum_{j,k,l} \ea^{(j+k)a+lb}$ \\ \hline
$G$     & $\frac{1}{2} \sum_{a,b,c,d,e} \ea^{i(a+b)+jc+kd+lc} $ \\ \hline
$H_{1}$     & $-(q+1)(q^2+q+1)\ea^{ib+(j+k+l)a}  $ \\                \hline
$H_{2}$     & $-(2q+1)\ea^{ib+(j+k+l)a}  $ \\                        \hline
$H_{3}$     & $-\ea^{ib+(j+k+l)a}  $ \\                              \hline
$I_{1}$     & $-\frac{1}{2}(q+1) \ea^{ic}\sum_{j,k,l} \ea^{(j+k)a+lb} $\\
                                                                      \hline
$I_{2}$     & $-\frac{1}{2} \ea^{ic}\sum_{j,k,l} \ea^{(j+k)a+lb} $\\  \hline
$J$     &     $-\ea^{id}\sum_{a,b,c} \ea^{ja+kb+lc} $\\               \hline
$K_{1}$-$Q$  &  $0  $  \\                  \hline                     \hline
\end{tabular}
\end{center}
% This is the end of character of type F1'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 F 2

% Table Irreducible Characters
% Characters of type F2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $F_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ Characters of Degree
               $(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$    & $(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(2i+j+k+l)a}$ \\
                                                            \hline
$A_{2}$    & $(q^2+q+1)(q^4+4q^3+3q^2+2q+1)\ea^{(2i+j+k+l)a} $  \\   \hline
$A_{3}$    & $(q+1)(2q^3+4q^2+2q+1)\ea^{(2i+j+k+l)a} $  \\           \hline
$A_{4}$    & $(3q^3+6q^2+3q+1)\ea^{(2i+j+k+l)a} $  \\                \hline
$A_{5}$    & $(3q^2+3q+1)\ea^{(2i+j+k+l)a} $  \\                     \hline
$A_{6}$    & $(3q+1)\ea^{(2i+j+k+l)a} $  \\                          \hline
$A_{7}$    & $\ea^{(2i+j+k+l)a} $  \\                                \hline
$B_{1}$   & $\frac{1}{2}(q^2+q+1)(q^3+q^2+q+1) \ea^{2ia}
             \sum_{j,k,l} \ea^{(j+k)a+lb}  +          $ \\
          & $(q+1)(q^2+q+1)(q^3+q^2+q+1) \ea^{ib+(i+j+k+l)a} $ \\   \hline
$B_{2}$   & $\frac{1}{2}(q^3+3q^2+2q+1) \ea^{2ia}
             \sum_{j,k,l} \ea^{(j+k)a+lb}  +
            (q+1)(3q^2+2q+1) \ea^{ib+(i+j+k+l)a} $ \\              \hline
$B_{3}$   & $\frac{1}{2}(q+1)^2 \ea^{2ia} \sum_{j,k,l} \ea^{(j+k)a+lb} +
             (q+1)(2q+1) \ea^{ib+(i+j+k+l)a} $ \\                   \hline
$B_{4}$   & $\frac{1}{2}(2q+1)\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)a+lb}  +
             (3q+1) \ea^{ib+(i+j+k+l)a} $ \\                        \hline
$B_{4}$   & $\frac{1}{2}\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)a+lb}  +
             \ea^{ib+(i+j+k+l)a} $ \\                               \hline
$C_{1}$  & $\frac{1}{2}q(q+1)(q^2+q+1) \ea^{2ia}
              \sum_{j,k,l} \ea^{ja+(k+l)b}+            $ \\
         & $\frac{1}{2}(q+1)^2(q^2+q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +           $ \\
         & $ (q+1)(q^2+q+1) \ea^{2ib+(j+k+l)a}        $  \\      \hline

$C_{2}$  & $\frac{1}{2}(q+1)^2\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b}+  $ \\
      & $\frac{1}{2}(q+1)(2q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+
          (2q+1) \ea^{2ib+(j+k+l)a}        $  \\                 \hline
$C_{3}$  & $\frac{1}{2}(q+1)\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b}+  $ \\
      & $\frac{1}{2}(q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+
           \ea^{2ib+(j+k+l)a}        $  \\                       \hline
$C_{4}$  & $\frac{1}{2}(q^2+q+1) \ea^{2ia}\sum_{j,k,l}\ea^{ja+(k+l)b}+ $ \\
   & $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
   & $\frac{1}{2}(q+1)(q^2+q+1)\ea^{2ib+(j+k+l)a}$\\            \hline
$C_{5}$  & $\frac{1}{2}(q+1)\ea^{2ia}\sum_{j,k,l}\ea^{ja+(k+l)b}+
      \frac{1}{2}(2q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
   & $(2q+1)\ea^{2ib+(j+k+l)a}$\\                               \hline
$C_{6}$  & $\frac{1}{2}\ea^{2ia}\sum_{j,k,l} \ea^{ja+(k+l)b}+
            \frac{1}{2}\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lb}+
            \ea^{2ib+(j+k+l)a}        $  \\                      \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $F_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ Characters of Degree
               $(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$D_{1}$  &   $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lc} +      $ \\
         &   $\frac{1}{2}(q+1)(q^2+q+1)\ea^{i(a+c)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +      $ \\
         &   $(q+1)(q^2+q+1)\ea^{i(b+c)+(j+k+l)a} +
              (q^2+q+1)\ea^{2ia}\sum_{a,b,c}\ea^{ja+kb+lc} $ \\  \hline
$D_{2}$  &   $\frac{1}{2}(2q+1)\ea^{i(a+b)}
              \sum_{j,k,l} \ea^{(j+k)a+lc} +
              \frac{1}{2}(2q+1)\ea^{i(a+c)}
              \sum_{j,k,l} \ea^{(j+k)a+lb} +      $ \\
         &   $(2q+1)\ea^{i(b+c)+(j+k+l)a} +
               q\ea^{2ia}\sum_{j,k,l}\ea^{ja+kb+lc} $ \\         \hline
$D_{3}$  &   $\frac{1}{2}\ea^{i(a+b)}\sum_{j,k,l} \ea^{(j+k)a+lc} +
              \frac{1}{2}\ea^{i(a+c)}\sum_{j,k,l} \ea^{(j+k)a+lb} + $ \\
         &   $\ea^{i(b+c)+(j+k+l)a} +
              \ea^{2ia}\sum_{j,k,l} \ea^{ja+kb+lc}      $ \\     \hline
$E_{1}$  &   $\frac{1}{2}(q+1)\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)b+lc} +
              \frac{1}{2}(q+1)\ea^{2ib} \sum_{j,k,l} \ea^{(j+k)a+lc}+ $\\
         &   $\frac{1}{2}(q+1)^2\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}(q+1)^2\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
         &   $(q+1)^2\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\  \hline
$E_{2}$  &   $\frac{1}{2}\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)b+lc}+
              \frac{1}{2}(q+1)\ea^{2ib} \sum_{j,k,l} \ea^{(j+k)a+lc} + $ \\
         &   $\frac{1}{2}(q+1)\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}(q+1)\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}+$\\
         &   $(q+1)\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\    \hline
$E_{3}$  &   $\frac{1}{2}\ea^{2ia} \sum_{j,k,l} \ea^{(j+k)b+lc}+
              \frac{1}{2}\ea^{2ib} \sum_{j,k,l} \ea^{(j+k)a+lc} + $ \\
         &   $\frac{1}{2}\ea^{i(a+c)}\sum_{j,k,l} \ea^{ja+(k+l)b}+
              \frac{1}{2}\ea^{i(b+c)}\sum_{j,k,l} \ea^{(j+k)a+lb}$\\
         &   $\ea^{i(a+b)}\sum_{j,k,l} \ea^{ja+kb+lc}   $\\         \hline
$F_{1}$  &   $(q+1) \ea^{i(a+d)} \sum_{j,k,l} \ea^{ja+kb+lc} +
              (q+1) \ea^{i(a+b)} \sum_{j,k,l} \ea^{ja+kc+ld} +  $ \\
         &   $(q+1) \ea^{i(a+c)} \sum_{j,k,l} \ea^{ja+kb+ld} +
         \frac{1}{2}(q+1) \ea^{i(b+c)} \sum_{j,k,l} \ea^{(j+k)a+ld}+$ \\
    &   $\frac{1}{2}(q+1) \ea^{i(b+d)} \sum_{j,k,l} \ea^{(j+k)a+lc}+
         \frac{1}{2}(q+1) \ea^{i(c+d)} \sum_{j,k,l} \ea^{(j+k)a+lb}+
         \ea^{2ia} \sum_{j,k,l} \ea^{jb+kc+ld}         $ \\       \hline
$F_{2}$  &  $ \ea^{i(a+d)} \sum_{j,k,l} \ea^{ja+kb+lc} +
              \ea^{i(a+b)} \sum_{j,k,l} \ea^{ja+kc+ld} +
              \ea^{i(a+c)} \sum_{j,k,l} \ea^{ja+kb+ld} +  $ \\
     &      $\frac{1}{2} \ea^{i(b+c)} \sum_{j,k,l} \ea^{(j+k)a+ld}+
             \frac{1}{2} \ea^{i(b+d)} \sum_{j,k,l} \ea^{(j+k)a+lc}+
         \frac{1}{2} \ea^{i(c+d)} \sum_{j,k,l} \ea^{(j+k)a+lb}+$ \\
    &   $\ea^{2ia} \sum_{j,k,l} \ea^{jb+kc+ld}         $ \\       \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $F_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}(q-1)(q-2)(q-3)(q-4)$ Characters of Degree
               $(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$G$  & $\frac{1}{2} \sum_{a,b,c,d,e} \ea^{i(a+b)+jc+kd+lc} $ \\  \hline
$H_{1}$     & $(q+1)(q^2+q+1)\ea^{ib+(j+k+l)a}  $ \\                  \hline
$H_{2}$     & $(2q+1)\ea^{ib+(j+k+l)a}  $ \\                          \hline
$H_{3}$     & $\ea^{ib+(j+k+l)a}  $ \\                                \hline
$I_{1}$  & $\frac{1}{2}(q+1) \ea^{ic}\sum_{j,k,l} \ea^{(j+k)a+lb} $\\ \hline
$I_{2}$     & $\frac{1}{2} \ea^{ic}\sum_{j,k,l} \ea^{(j+k)a+lb} $\\  \hline
$J$     &     $\ea^{id}\sum_{a,b,c} \ea^{ja+kb+lc} $\\               \hline
$K_{1}$-$Q$  &  $0  $  \\                \hline             \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type F2'
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 G
% Table Irreducible Characters
% Characters of type G'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $G^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ Characters of Degree
               $(q+1)(q^3-1)(q^4-1)(q^5-1)/(q-1)^3 $} \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
%   $\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ Characters of Degree
%               $(q+1)(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$
%
$A_{1}$  & $(q+1)(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)\ea^{(i+j+k+l+m)a}$\\
                                                                \hline
$A_{2}$  & $(q+1)(q^2+q+1)(4q^3+3q^2+2q+1)\ea^{(i+j+k+l+m)a}$\\ \hline
$A_{3}$  & $(q+1)(5q^3+6q^2+3q+1)\ea^{(i+j+k+l+m)a}$\\          \hline
$A_{4}$  & $(q+1)(6q^2+3q+1)\ea^{(i+j+k+l+m)a}$\\               \hline
$A_{5}$  & $(5q^2+4q+1)\ea^{(i+j+k+l+m)a}$\\                    \hline
$A_{6}$  & $(4q+1)\ea^{(i+j+k+l+m)a}$\\                         \hline
$A_{7}$  & $\ea^{(i+j+k+l+m)a}$\\                               \hline
$B_{1}$   & $\frac{1}{24}(q+1)(q^2+q+1)(q^3+q^2+q+1)
             \sum_{i,j,k,l,m} \ea^{(i+j+k+l)a+mb}  $ \\         \hline
$B_{2}$   & $\frac{1}{24}(q+1)(3q^2+2q+1)
             \sum_{i,j,k,l,m} \ea^{(i+j+k+l)a+mb}   $ \\        \hline
$B_{3}$   & $\frac{1}{24}(q+1)(2q+1) \sum_{i,j,k,l,m} \ea^{(i+j+k+l)a+mb}$ \\
                                                                \hline
$B_{4}$   & $\frac{1}{24}(3q+1) \sum_{i,j,k,l,m} \ea^{(i+j+k+l)a+mb}$ \\
                                                               \hline
$B_{5}$   & $\frac{1}{24} \sum_{i,j,k,l,m} \ea^{(i+j+k+l)a+mb}$ \\  \hline
$C_{1}$  & $\frac{1}{12}(q+1)^2(q^2+q+1)
              \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b}     $ \\       \hline
$C_{2}$  & $\frac{1}{12}(q+1)(2q+1)
              \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b}    $ \\        \hline
$C_{3}$  & $\frac{1}{12}(q+1) \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b} $ \\
                                                                   \hline
$C_{4}$  & $\frac{1}{12}(q+1)(q^2+q+1)
              \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b}     $ \\      \hline
$C_{5}$  & $\frac{1}{12}(2q+1)
              \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b}   $ \\        \hline
$C_{6}$  & $\frac{1}{12} \sum_{i,j,k,l,m} \ea^{(i+j+k)a+(l+m)b}  $ \\ \hline
$D_{1}$  &   $\frac{1}{6}(q+1)(q^2+q+1)
              \sum_{i,j,k,l,m} \ea^{(i+j+k)a+lb+mc}   $ \\      \hline
$D_{2}$  &   $\frac{1}{6}(2q+1) \sum_{i,j,k,l,m} \ea^{(i+j+k)a+lb+mc}  $ \\
                                                               \hline
$D_{3}$  &   $\frac{1}{6} \sum_{i,j,k,l,m} \ea^{(i+j+k)a+lb+mc} $\\  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $G^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ Characters of Degree
               $(q+1)(q^3-1)(q^4-1)(q^5-1)/(q-1)^3 $} \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
%   $\frac{1}{120}(q-1)(q-2)(q-3)(q-4)(q-5)$ Characters of Degree
%               $(q+1)(q^2+q+1)(q^3+q^2+q+1)(q^4+q^3+q^2+q+1)$
%
%
$E_{1}$  &   $\frac{1}{4}(q+1)^2\sum_{i,j,k,l,m} \ea^{(i+j)a+(k+l)b+mc}  $ \\
                                                                  \hline
$E_{2}$  &   $\frac{1}{4}(q+1) \sum_{i,j,k,l,m} \ea^{(i+j)a+(k+l)b+mc}  $ \\
                                                                    \hline
$E_{3}$  &   $\frac{1}{4} \sum_{i,j,k,l,m} \ea^{(i+j)a+(k+l)b+mc} $\\ \hline
$F_{1}$ & $\frac{1}{2}(q+1) \sum_{i,j,k,l,m} \ea^{(i+j)a+kb+lc+md}$\\ \hline
$F_{2}$  &   $\frac{1}{2} \sum_{i,j,k,l,m} \ea^{(i+j)a+kb+lc+md } $\\ \hline
$G$  &       $ \sum_{i,j,k,l,m} \ea^{ia+jb+kc+ld+me}   $ \\          \hline
$H_{1}$-$Q$  &  $0  $  \\                               \hline   \hline
\end{tabular}
\end{center}
%  This is the end of the table of characters of type F1'
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 H 1
% Table Irreducible Characters
% Characters of type H1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q^3(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q^3(q^2+1)(q^5-1)\ea^{(3i+j)a}$\\              \hline
$A_{2}$  & $-q^3\ea^{(3i+j)a}$\\                                 \hline
$A_{3}$  & $q^3(q-1)\ea^{(3i+j)a}$\\                             \hline
$A_{4}$  & $-q^3\ea^{(3i+j)a}$\\                                 \hline
$A_{5}-A_{7}$   & $0$  \\                                      \hline
$B_{1}$   & $-q(q^2+1)(q^3-1)\ea^{i(2a+b)+ja}                $ \\ \hline
$B_{2}$   & $-q\ea^{i(2a+b)+ja}                $ \\               \hline
$B_{3}$   & $q(q-1)\ea^{i(2a+b)+ja}                $ \\           \hline
$B_{4}$   & $-q\ea^{i(2a+b)+ja}                $ \\               \hline
$B_{5}$   & $0   $ \\                                             \hline
$C_{1}$  & $q^3(q-1)\ea^{3ia+jb} + q(q^3-1) \ea^{i(a+2b)+ja}  $ \\ \hline
$C_{2},C_{3}$  & $-q\ea^{i(a+2b)+ja}  $ \\                         \hline
$C_{4}$  & $-q^3(q-1)\ea^{3ia+jb}   $ \\                           \hline
$C_{5},C_{6}$  & $0 $ \\                                           \hline
$D_{1}$  &   $(q^3-1)\ea^{i(a+b+c)+ja} $ \\                        \hline
$D_{2}, D_{3}$  &   $-\ea^{i(a+b+c)+ja} $ \\                       \hline
$E_{1}$  &   $q(q-1)\ea^{ic} [\ea^{2ia+jb}+ \ea^{2ib+ja} ] $ \\    \hline
$E_{2}$  &   $-q\ea^{i(2a+c)+jb}  $ \\                             \hline
$E_{3}$  &   $0 $ \\
                                       \hline
$F_{1}$  &   $(q-1)\ea^{i(b+c+d)+ja}   $ \\                        \hline
$F_{2}$  &   $-\ea^{i(b+c+d)+ja}   $ \\                            \hline
$G$  &       $0 $ \\                                               \hline
$H_{1}$ & $-q^3\ea^{3ia}[\eb^{jb}+\eb^{jbq}]-(q^3-1)\ea^{i(a+b)+ja} $ \\
                                                                     \hline
$H_{2}, H_{3}$  & $\ea^{i(a+b)+ja} $ \\                              \hline
$I_{1}$ & $-q\ea^{i(2a+b)} [\eb^{jc} + \eb^{jcq} ] -
            (q-1) \ea^{i(b+c)+ja}   $ \\                             \hline
$I_{2}$ & $ \ea^{i(b+c)+ja}   $ \\                                   \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{1}^{'}$  (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q^3(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline

$J$ & $-\ea^{i(a+b+c)} [ \eb^{jd} + \eb^{jdq} ]  $ \\                \hline
$K_{1}$ & $(q^2+1)\ea^{i(a+b)} [\eb^{jb} + \eb^{jbq} ] $ \\           \hline
$K_{2}$ & $\ea^{i(a+b)} [\eb^{jb} + \eb^{jbq} ] $ \\                  \hline
$L$ & $\ea^{i(a+b)} [ \eb^{jc} + \eb^{jcq} ] +
       \ea^{i(a+c)} [ \eb^{jb} + \eb^{jbq} ]  $\\                    \hline
$M_{1}$ & $(q-1)\ea^{ib+ja} $ \\                                     \hline
$M_{2}$ & $-\ea^{ib+ja} $ \\                                         \hline
$N$     & $0 $ \\                                                    \hline
$O$ & $-\ea^{ib} [ \eb^{ja} + \eb^{jaq} ]      $ \\                  \hline
$P,Q$ &  $0$     \\                                \hline   \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type H1'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 H 2
% Table Irreducible Characters
% Characters of type H2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q(q+1)(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q(q+1)(q^2+1)(q^5-1)\ea^{(3i+j)a}$\\            \hline
$A_{2}$  & $q(q^5-q^2-q-1)\ea^{(3i+j)a}$\\                   \hline
$A_{3},A_{4}$  & $-q(q+1)\ea^{(3i+j)a}$\\                    \hline
$A_{5},A_{6}$  & $-q\ea^{(3i+j)a}$\\                         \hline
$A_{7}$   & $0$  \\                                          \hline
$B_{1}$   & $(q^2+q+1)(q^4-1)\ea^{i(2a+b)+ja}    $ \\        \hline
$B_{2}$   & $(q^3-q^2-q-1)\ea^{i(2a+b)+ja}                $ \\  \hline
$B_{3},B_{4}$  & $-(q+1)\ea^{i(2a+b)+ja}                $ \\    \hline
$B_{5}$  & $-\ea^{i(2a+b)+ja}                $ \\               \hline
$C_{1}$  & $q(q^2-1)\ea^{3ia+jb} + (q+1)(q^3-1) \ea^{i(a+2b)+ja} $\\ \hline
$C_{2}$  & $q(q-1)\ea^{3ia+jb} - (q+1)\ea^{i(a+2b)+ja}  $ \\       \hline
$C_{3}$  & $- (q+1)\ea^{i(a+2b)+ja}  $ \\                          \hline
$C_{4}$  & $-q(q+1)\ea^{3ia+jb} + (q^3-1) \ea^{i(a+2b)+ja}  $ \\   \hline
$C_{5}$  & $-q\ea^{3ia+jb} - \ea^{i(a+2b)+ja}  $ \\                \hline
$C_{6}$  & $-\ea^{i(a+2b)+ja}  $ \\                                \hline
$D_{1}$  &   $2(q^3-1)\ea^{i(a+b+c)+ja} $ \\                       \hline
$D_{2}, D_{3}$  &   $-2\ea^{i(a+b+c)+ja} $ \\                      \hline
$E_{1}$  &   $(q^2-1)\ea^{ic} [\ea^{2ia+jb}+ \ea^{2ib+ja} ] $ \\   \hline
$E_{2}$  &   $-(q+1)\ea^{i(2a+c)+jb}  $ \\                         \hline
$E_{3}$  &   $-\ea^{ic} [\ea^{2ia+jb}+ \ea^{2ib+ja} ] $ \\         \hline
$F_{1}$  &   $2(q-1)\ea^{i(b+c+d)+ja}   $ \\                       \hline
$F_{2}$  &   $-2\ea^{i(b+c+d)+ja}   $ \\                           \hline
$G$  &       $0 $ \\                                               \hline
$H_{1}$ & $-q(q+1)\ea^{3ia}[\eb^{jb}+\eb^{jbq}] $ \\               \hline
$H_{2}$ & $-q\ea^{3ia}[\eb^{jb}+\eb^{jbq}] $ \\                    \hline
$H_{3}$ & $0 $ \\                                                  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q(q+1)(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$I_{1}$ & $-(q+1)\ea^{i(2a+b)} [\eb^{jc} + \eb^{jcq} ] $\\          \hline
$I_{2}$ & $-\ea^{i(2a+b)} [\eb^{jc} + \eb^{jcq} ] $\\               \hline
$J$ & $-2\ea^{i(a+b+c)} [ \eb^{jd} + \eb^{jdq} ]  $ \\             \hline
$K_{1}-L$  & $0 $ \\                                             \hline
$M_{1}$ & $-(q-1)\ea^{ib+ja} $ \\                                  \hline
$M_{2}$ & $\ea^{ib+ja} $ \\                                        \hline
$N$     & $0 $ \\                                                  \hline
$O$ & $\ea^{ib} [ \eb^{ja} + \eb^{jaq} ]      $ \\                 \hline
$P,Q$ &  $0$     \\                         \hline                 \hline
\end{tabular}
\end{center}
% This is the  end of the table of characters of type H2'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 H 3
% Table Irreducible Characters
% Characters of type H3'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{3}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^2+1)(q^5-1)\ea^{(3i+j)a}$\\                   \hline
$A_{2}$  & $(q^5-q^2-11)\ea^{(3i+j)a}$\\                     \hline
$A_{3}$  & $-(q^2+1)\ea^{(3i+j)a}$\\                         \hline
$A_{4}$  & $(q^3-q^2-1)\ea^{(3i+j)a}$\\                      \hline
$A_{5}$  & $-(q^2+1)\ea^{(3i+j)a}$\\                         \hline
$A_{6},A_{7}$   & $-\ea^{3ia+ja} $  \\                       \hline
$B_{1}$   & $(q^2+1)(q^3-1)\ea^{i(2a+b)+ja}             $ \\ \hline
$B_{2}$   & $(q^3-q^2-1)\ea^{i(2a+b)+ja}                $ \\ \hline
$B_{3}$   & $-(q^2+1)\ea^{i(2a+b)+ja}                $ \\    \hline
$B_{4},B_{5}$   & $-\ea^{i(2a+b)+ja}                $ \\     \hline
$C_{1}$  & $(q-1)\ea^{3ia+jb} + (q^3-1) \ea^{i(a+2b)+ja}  $ \\  \hline
$C_{2},C_{3}$  & $(q-1)\ea^{3ia+jb} - \ea^{i(a+2b)+ja}  $ \\    \hline
$C_{4}$  & $-\ea^{3ia+jb} + (q^3-1)\ea^{i(a+2b)+ja}  $ \\       \hline
$C_{5},C_{5}$  & $-\ea^{3ia+jb} - \ea^{i(a+2b)+ja}  $ \\        \hline
$D_{1}$  &   $(q^3-1)\ea^{i(a+b+c)+ja} $ \\                     \hline
$D_{2}, D_{3}$  &   $-\ea^{i(a+b+c)+ja} $ \\                    \hline
$E_{1}$  &   $(q-1)\ea^{ic} [\ea^{2ia+jb}+ \ea^{2ib+ja} ] $ \\  \hline
$E_{2}$  &   $-\ea^{i(2a+c)+jb} +(q-1)\ea^{2ib+ja} $ \\         \hline
$E_{3}$  &   $-\ea^{ic} [\ea^{2ia+jb}+ \ea^{2ib+ja} ] $ \\      \hline
$F_{1}$  &   $(q-1)\ea^{i(b+c+d)+ja}   $ \\                     \hline
$F_{2}$  &   $-\ea^{i(b+c+d)+ja}   $ \\                         \hline
$G$  &       $0 $ \\                                            \hline
$H_{1}$   &  $-\ea^{3ia}[\eb^{jb}+\eb^{jbq}]
              + (q^3-1)\ea^{i(a+b)+ja}         $ \\             \hline
$H_{2}$   &  $\ea^{i(a+b)+ja}         $ \\                      \hline
$H_{3}$   &  $-\ea^{3ia}[\eb^{jb}+\eb^{jbq}]
              - \ea^{i(a+b)+ja}         $ \\                    \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $H_{3}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $(q^2+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline

$I_{1}$ & $-\ea^{i(2a+b)} [\eb^{jc} + \eb^{jcq} ]
           +(q-1)\ea^{i(b+c)+ja}     $ \\                       \hline
$I_{2}$ & $-\ea^{i(2a+b)} [\eb^{jc} + \eb^{jcq} ]
           -\ea^{i(b+c)+ja}     $ \\                            \hline
$J$ & $-\ea^{i(a+b+c)} [ \eb^{jd} + \eb^{jdq} ]  $ \\           \hline
$K_{1}$  &  $ -(q^2+1)\ea^{i(a+b)} [\eb^{jb} + \eb^{jbq}] $   \\ \hline
$K_{2}$  &  $ -\ea^{i(a+b)} [\eb^{jb} + \eb^{jbq}] $      \\     \hline
$L$     &   $-\ea^{i(a+b)} [\eb^{jc} + \eb^{jcq} ] -
             \ea^{i(a+c)} [\eb^{jb} + \eb^{jbq} ]  $ \\          \hline
$M_{1}$ & $(q-1)\ea^{ib+ja} $ \\                                 \hline
$M_{2}$ & $-\ea^{ib+ja} $ \\                                     \hline
$N$     & $0 $ \\                                                \hline
$O$     & $-\ea^{ib} [ \eb^{ja} + \eb^{jaq} ]      $ \\          \hline
$P,Q$   & $0$     \\                          \hline             \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type H3'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 I 1
% Table Irreducible Characters
% Characters of type I1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $I_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2(q-2)$ Characters of Degree
               $q(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q(q^2+1)(q^2+q+1)(q^5-1)\ea^{(2i+j+k)a}$\\        \hline
$A_{2}$  & $q(q^3-q^2-1)\ea^{(2i+j+k)a}$\\                    \hline
$A_{3}$  & $q(q^3-q^2-q-1)\ea^{(2i+j+k)a}$\\                  \hline
$A_{4}$  & $-q(q^2+q+1)(q^5-1)\ea^{(2i+j+k)a}$\\              \hline
$A_{5},A_{6}$  & $-q\ea^{(2i+j+k)a}$\\                        \hline
$A_{7}$  & $0$ \\                                             \hline
$B_{1}$   & $q(q^2+1)(q^3-1)\ea^{2ia+jb+ka} +
             (q^2+q+1)(q^4-1)\ea^{i(a+b)+ja+ka}        $ \\   \hline
$B_{2}$   & $-q\ea^{2ia+jb+ka} +
             (q^3-q^2-q-1)\ea^{i(a+b)+ja+ka}        $ \\      \hline
$B_{3}$   & $q(q-1)\ea^{2ia+jb+ka} -
             (q+1)\ea^{i(a+b)+ja+ka}        $ \\              \hline
$B_{4}$   & $-q\ea^{2ia+jb+ka} -
             (q+1)\ea^{i(a+b)+ja+ka}        $ \\              \hline
$B_{5}$   & $ -\ea^{i(a+b)+ja+ka}        $ \\                 \hline
$C_{1}$  & $q(q^3-1)\ea^{ja} \sum_{a,b} \ea^{2ia+kb} +
            (q+1)(q^3-1) \ea^{i(a+b)+jb+ka}                $ \\  \hline
$C_{2}$  & $q(q-1)\ea^{2ia+ja+kb} - q\ea^{2ib+ja+ka}-
            (q+1)\ea^{i(a+b)+jb+ka}                $ \\          \hline
$C_{3}$  & $- q\ea^{2ib+ja+ka}-(q+1)\ea^{i(a+b)+jb+ka}      $ \\ \hline
$C_{4}$ & $-q(q^2+q+1)\ea^{2ia+ja+kb}-(q^3-1)\ea^{i(a+b)+jb+ka} $\\ \hline
$C_{5}$  & $-q\ea^{2ia+ja+kb} - \ea^{i(a+b)+jb+ka}  $ \\            \hline
$C_{6}$  & $-\ea^{i(a+b)+jb+ka}  $ \\                               \hline
$D_{1}$  & $\frac{1}{2}(q^3-1)\ea^{ka} \sum_{a,b,c}\ea^{i(a+b)+jc} $\\ \hline
$D_{2},D_{3}$  & $-\frac{1}{2}\ea^{ka} \sum_{a,b,c}\ea^{i(a+b)+jc}$\\ \hline
$E_{1}$  &   $q(q-1)\ea^{jc}\sum_{a,b}\ea^{2ia+kb} +
              (q^2-1)\ea^{ic}\sum_{a,b}\ea^{(i+j)a+kb}    $ \\         \hline
$E_{2}$  &   $-q\ea^{2ia+jc+kb} - (q+1)\ea^{i(a+c)+ja+kb} +
              (q-1)\ea^{i(b+c)+jb+ka}    $ \\                         \hline
$E_{3}$  &   $-\ea^{ic}\sum_{a,b}\ea^{(i+j)a+kb}    $ \\               \hline
$F_{1}$  &   $\frac{1}{2}(q-1)\ea^{ka}\sum_{b,c,d}\ea^{i(b+c)+jd} $\\ \hline
$F_{2}$  &   $-\frac{1}{2}\ea^{ka}\sum_{b,c,d}\ea^{i(b+c)+jd}   $ \\  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $I_{1}^{'}$  cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2(q-2)$ Characters of Degree
               $q(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$G$  &       $0 $ \\                                                  \hline
$H_{1}$ & $-q(q^2+q+1)\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]-
             (q^3-1)\ea^{ib+ja+ka} $ \\                               \hline
$H_{2}$ & $-q\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]+\ea^{ib+ja+ka} $ \\     \hline
$H_{3}$ & $\ea^{ib+ja+ka} $ \\                                        \hline
$I_{1}$ & $-[q\ea^{2ia+jb} + (q+1)\ea^{i(a+b)+ja}]
            [\eb^{kc}+ \eb^{kcq} ] - (q-1)\ea^{ic+jb+ka}   $ \\       \hline
$I_{2}$ & $-\ea^{i(a+b)+ja} [\eb^{kc}+ \eb^{kcq} ] +\ea^{ic+jb+ka} $\\ \hline
$J$ & $-\frac{1}{2} [\eb^{kd} + \eb^{kdq}] \sum_{a,b,c}\ea^{i(a+b)+jc} $ \\
                                                                  \hline
$K_{1}$ & $(q^2+1)\ea^{ib+ja} [\eb^{kb} + \eb^{kbq} ] $ \\        \hline
$K_{2}$ & $-\ea^{ib+ja} [\eb^{kb} + \eb^{kbq} ] $ \\              \hline
$L$ & $\ea^{ib+ja} [ \eb^{kc} + \eb^{kcq} ] +
       \ea^{ic+ja} [ \eb^{kb} + \eb^{kbq} ]  $\\                  \hline
$M_{1}-Q$ & $0    $ \\                             \hline     \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type I1'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 I 2
% Table Irreducible Characters
% Characters of type I2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $I_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2(q-2)$ Characters of Degree
               $(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^2+1)(q^2+q+1)(q^5-1)\ea^{(2i+j+k)a}$\\        \hline
$A_{2}$  & $(q^2+q+1)(q^4-q^2-1)\ea^{(2i+j+k)a}$\\           \hline
$A_{3}$  & $-(2q^2+q+1)(q^5-1)\ea^{(2i+j+k)a}$\\             \hline
$A_{4}$  & $(q^3-2q^2-q-1)\ea^{(2i+j+k)a}$\\                 \hline
$A_{5}$  & $-(q^2+q+1)\ea^{(2i+j+k)a}$\\                     \hline
$A_{6}$  & $-(q+1)\ea^{(2i+j+k)a}$\\                         \hline
$A_{7}$  & $-\ea^{(2i+j+k)a}$\\                              \hline
$B_{1}$   & $(q^2+1)(q^3-1)\ea^{2ia+jb+ka} +
             (q^2+q+1)(q^4-1)\ea^{i(a+b)+ja+ka}        $ \\  \hline
$B_{2}$   & $(q^3-q^2-1)\ea^{2ia+jb+ka} +
             (q^3-q^2-q-1)\ea^{i(a+b)+ja+ka}        $ \\     \hline
$B_{3}$   & $-(q^2+1)\ea^{2ia+jb+ka} -
             (q+1)\ea^{i(a+b)+ja+ka}        $ \\             \hline
$B_{4}$   & $-\ea^{2ia+jb+ka} -
             (q+1)\ea^{i(a+b)+ja+ka}        $ \\             \hline
$B_{5}$   & $-\ea^{2ia+jb+ka} - \ea^{i(a+b)+ja+ka}   $ \\    \hline
$C_{1}$  & $(q^3-1)\ea^{ja}\sum_{a,b} \ea^{2ia+kb} +
            (q+1)(q^3-1)\ea^{i(a+b)+jb+ka}     $ \\          \hline
$C_{2}$  & $(q^2-1)\ea^{2ia+ja+kb} - \ea^{2ib+ja+ka}-
            (q+1)\ea^{i(a+b)+jb+ka}                $ \\      \hline
$C_{3}$  & $(q-1)\ea^{2ia+ja+kb}- \ea^{2ib+ja+ka} -
            (q+1)\ea^{i(a+b)+jb+ka}      $ \\                \hline
$C_{4}$  & $-(q^2+q+1)\ea^{2ia+ja+kb} +
             (q^3-1)\ea^{ib+ka} \sum_{a,b} \ea^{ia+jb}  $ \\ \hline
$C_{5}$  & $-(q+1)\ea^{2ia+ja+kb} - \ea^{ib+ka} \sum_{a,b} \ea^{ia+jb}  $ \\
                                                               \hline
$C_{6}$  & $-\ea^{2ia+ja+kb} - \ea^{ib+ka} \sum_{a,b} \ea^{ia+jb}$\\ \hline

$D_{1}$  & $\frac{1}{2}(q^3-1)\ea^{ka} \sum_{a,b,c}\ea^{i(a+b)+jc}$\\ \hline
$D_{2},D_{3}$  & $-\frac{1}{2}\ea^{ka} \sum_{a,b,c}\ea^{i(a+b)+jc}$\\ \hline
$E_{1}$  &   $(q-1)\ea^{jc}\sum_{a,b}\ea^{2ia+kb} +
              (q^2-1)\ea^{ic}\sum_{a,b}\ea^{(i+j)a+kb}    $ \\         \hline
$E_{2}$  &   $-\ea^{2ia+jc+kb} - (q+1)\ea^{i(a+c)+ja+kb} -
              (q-1)\ea^{ib+ka} [\ea^{ib+jc}- \ea^{ic+jb}]   $ \\      \hline
$E_{3}$  &   $-\ea^{ia+kb} \sum_{a,c} \ea^{ia+jc} -
               \ea^{ib+ka} \sum_{b,c} \ea^{ib+jc}   $ \\              \hline
$F_{1}$ & $\frac{1}{2}(q-1)\ea^{ka}\sum_{b,c,d}\ea^{i(b+c)+jd} $\\    \hline
$F_{2}$  &   $-\frac{1}{2}\ea^{ka}\sum_{b,c,d}\ea^{i(b+c)+jd}   $ \\  \hline
$G$  &       $0 $ \\                                                  \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $I_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2(q-2)$ Characters of Degree
               $(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$H_{1}$ & $-(q^2+q+1)\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]+
             (q^3-1)\ea^{ib+ja+ka} $ \\                               \hline
$H_{2}$ & $-(q+1)\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]-\ea^{ib+ja+ka} $ \\ \hline
$H_{3}$ & $-\ea^{2ia+ja}[\eb^{kb}+\eb^{kbq}]-\ea^{ib+ja+ka} $ \\     \hline
$I_{1}$ & $-[\ea^{2ia+jb} + (q+1)\ea^{i(a+b)+ja}]
            [\eb^{kc}+ \eb^{kcq} ] + (q-1)\ea^{ic+jb+ka}   $ \\       \hline
$I_{2}$ & $[\ea^{2ia+jb} - \ea^{i(a+b)+ja}]
            [\eb^{kc}+ \eb^{kcq} ] - (q-1)\ea^{ic+jb+ka}   $ \\       \hline
$J$ & $-\frac{1}{2} [\eb^{kd} + \eb^{kdq}] \sum_{a,b,c}\ea^{i(a+b)+jc} $ \\
                                                                    \hline
$K_{1}$ & $-(q^2+1)\ea^{ib+ja} [\eb^{kb} + \eb^{kbq} ] $ \\         \hline
$K_{2}$ & $-\ea^{ib+ja} [\eb^{kb} + \eb^{kbq} ] $ \\                \hline
$L$ & $-\ea^{ib+ja} [ \eb^{kc} + \eb^{kcq} ] -
       \ea^{ic+ja} [ \eb^{kb} + \eb^{kbq} ]  $\\                    \hline
$M_{1}-Q$ & $0    $ \\                              \hline        \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type I2'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 J
% Table Irreducible Characters
% Characters of type J'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $J^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{12}q(q-1)^2(q-2)(q-3)$ Characters of Degree
               $(q+1)(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q+1)(q^2+1)(q^2+q+1)(q^5-1)\ea^{(i+j+k+l)a}$\\      \hline
$A_{2}$  & $-(q^2+q+1)(-2q^4+q^3+q^2+q+1)\ea^{(i+j+k+l)a}$\\     \hline
$A_{3}$  & $-(q+1)(-q^3+2q^2+q+1)\ea^{(i+j+k+l)a}$\\             \hline
$A_{4}$  & $(3q^2+2q+1)\ea^{(i+j+k+l)a}$\\                       \hline
$A_{5}$  & $-(q+1)^2\ea^{(i+j+k+l)a}$\\                          \hline
$A_{6}$  & $-(2q+1)\ea^{(i+j+k+l)a}$\\                           \hline
$A_{7}$  & $-\ea^{(i+j+k+l)a}$\\                                 \hline
$B_{1}$ & $\frac{1}{2}(q^2+q+1)(q^4-1)\ea^{la}\sum_{i,j,k}\ea^{(i+j)a+kb}$\\
                                                              \hline
$B_{2}$ & $\frac{1}{2}(q^3-q^2-q-1)\ea^{la}\sum_{i,j,k}\ea^{(i+j)a+kb}$\\
                                                              \hline
$B_{3},B_{4}$ & $\frac{1}{2}(q+1)\ea^{la}\sum_{i,j,k}\ea^{(i+j)a+kb}$\\
                                                              \hline
$B_{5}$   & $\frac{1}{2}\ea^{la}\sum_{i,j,k}\ea^{(i+j)a+kb}$\\     \hline
$C_{1}$  & $(q^2-1)(q^2+q+1)\ea^{(i+j+k)a+lb} +
          \frac{1}{2}(q+1)(q^3-1)\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\
                                                                     \hline
$C_{2}$  & $(q-1)(2q+1)\ea^{(i+j+k)a+lb} -
          \frac{1}{2}(q+1)\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\   \hline
$C_{3}$  & $(q-1)\ea^{(i+j+k)a+lb} -
          \frac{1}{2}(q+1)\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\   \hline
$C_{4}$  & $-(q+1)(q^2+q+1)\ea^{(i+j+k)a+lb} +
          \frac{1}{2}(q^3-1)\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\ \hline
$C_{5}$  & $-(2q+1)\ea^{(i+j+k)a+lb} -
          \frac{1}{2}\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\        \hline
$C_{6}$  & $-\ea^{(i+j+k)a+lb} -
          \frac{1}{2}\ea^{la}\sum_{i,j,k}\ea^{ia+(j+k)b} $ \\        \hline
$D_{1}$  & $(q^3-1)\ea^{la} \sum_{i,j,k}\ea^{ia+jb+kc}   $ \\        \hline
$D_{2},D_{3}$  & $-\frac{1}{2}\ea^{la} \sum_{i,j,k}\ea^{ia+jb+kc} $\\ \hline
$E_{1}$  &   $\frac{1}{2}(q^2-1)\ea^{la}\sum_{i,j,k}\ea^{(i+j)b+kc} +
          \frac{1}{2}(q^2-1)\ea^{lb}\sum_{i,j,k}\ea^{(i+j)a+kc} $\\   \hline
$E_{2}$  &   $\frac{1}{2}(q-1)\ea^{la}\sum_{i,j,k}\ea^{(i+j)b+kc} -
              \frac{1}{2}(q+1)\ea^{lb}\sum_{i,j,k}\ea^{(i+j)a+kc}$\\  \hline
$E_{3}$  &   $-\frac{1}{2}\ea^{la}\sum_{i,j,k}\ea^{(i+j)b+kc} +
              \frac{1}{2}\ea^{lb}\sum_{i,j,k}\ea^{(i+j)a+kc}  $ \\    \hline
$F_{1}$  &   $(q-1)\ea^{la}\sum_{i,j,k}\ea^{ib+jc+kd}   $ \\          \hline
$F_{2}$  &   $-\ea^{la}\sum_{i,j,k}\ea^{ib+jc+kd}   $ \\              \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $J^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{12}q(q-1)^2(q-2)(q-3)$ Characters of Degree
               $(q+1)(q^2+1)(q^2+q+1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$G$  &       $0 $ \\                                                  \hline
$H_{1}$ & $-(q+1)(q^2+q+1)\ea^{(i+j+k)a}[\eb^{lb}+\eb^{lbq}] $ \\    \hline
$H_{2}$ & $-(2q+1)\ea^{(i+j+k)a}[\eb^{lb}+\eb^{lbq}] $ \\            \hline
$H_{3}$ & $-\ea^{(i+j+k)a}[\eb^{lb}+\eb^{lbq}] $ \\                  \hline
$I_{1}$ & $-\frac{1}{2}(q+1) [\eb^{lc}+ \eb^{lcq} ]
            \sum_{i,j,k}\ea^{(i+j)a+kb} $\\                           \hline
$I_{2}$ & $-\frac{1}{2} [\eb^{lc}+ \eb^{lcq} ]
            \sum_{i,j,k}\ea^{(i+j)a+kb} $\\                           \hline
$J$ & $-[\eb^{ld} + \eb^{ldq}] \sum_{i,j,k} \ea^{ia+jb+kc} $ \\        \hline
$K_{1}-Q$ & $0    $ \\                         \hline        \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type J'.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 K 1
% Table Irreducible Characters
% Characters of type K1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $K_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q^2(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q^2(q^3-1)(q^5-1)\ea^{(i+2j)a}$\\             \hline
$A_{2}$  & $-q^2(q^3-1)\ea^{(i+2j)a}$\\                   \hline
$A_{3}$  & $q^2\ea^{(i+2j)a}$\\                           \hline
$A_{4}$  & $-q^2(q^2-1)\ea^{(i+2j)a}$\\                   \hline
$A_{5}$  & $q^2\ea^{(i+2j)a}$\\                           \hline
$A_{6},A_{7}$  & $0$\\                                    \hline
$B_{1}$   & $q^2(q-1)(q^3-1)\ea^{ib+2ja}  $\\             \hline
$B_{2}$   & $-q^2(q-1)\ea^{ib+2ja}  $\\                   \hline
$B_{3}$   & $q^2\ea^{ib+2ja}  $\\                         \hline
$B_{4},B_{5}$  & $0$\\                                    \hline
$C_{1}$  & $(q-1)(q^3-1)\ea^{ia+j(a+b)} $\\              \hline
$C_{2},C_{3}$  & $-(q-1)\ea^{ia+j(a+b)} $\\              \hline
$C_{4}$  & $-(q^3-1)\ea^{ia+j(a+b)} $\\                  \hline
$C_{5},C_{6}$  & $\ea^{ia+j(a+b)} $\\                    \hline
$D_{1}-D_{3}$  & $0$  \\                                  \hline
$E_{1}$  &   $(q-1)^2\ea^{ic+j(a+b)} $ \\                 \hline
$E_{2}$  &   $-(q-1)\ea^{ic+j(a+b)} $ \\                  \hline
$E_{3}$  &   $\ea^{ic+j(a+b)} $ \\                        \hline
$F_{1}-G$  &   $0  $ \\                                 \hline
$H_{1}$ & $-q(q^3-1)\ea^{ia+ja}[\eb^{jb}+\eb^{jbq}]  $ \\ \hline
$H_{2},H_{3}$ & $\ea^{ia+ja}[\eb^{jb}+\eb^{jbq}]  $ \\    \hline
$I_{1}$ & $-(q-1) \ea^{ib+ja} [\eb^{jc}+ \eb^{jcq} ]  $\\ \hline
$I_{2}$ & $ \ea^{ib+ja} [\eb^{jc}+ \eb^{jcq} ]  $\\       \hline
$J$     & $0 $ \\                                           \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $K_{1}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $q^2(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$K_{1}$ & $q^2\ea^{ia} [\eb^{2jb} + \eb^{2jbq} ] +
              (q^2+1)\ea^{ia+jb}$ \\                        \hline
$K_{2}$ & $\ea^{ia+jb}$ \\                                  \hline
$L$ & $\ea^{ia} [\eb^{jb} + \eb^{jbq}] [\eb^{jc} + \eb^{jcq} ]  $\\  \hline
$M_{1}-O$ & $0    $ \\                                            \hline
$P$    &   $\ea^{ia} [\eb^{jb}+\eb^{jbq} ]  $ \\               \hline
$Q$    &   $0$  \\                                 \hline   \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type K1'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 K 2
% Table Irreducible Characters
% Characters of type K2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $K_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^3-1)(q^5-1)\ea^{(i+2j)a}$\\                \hline
$A_{2}$  & $-(q^3-1)\ea^{(i+2j)a}$\\                      \hline
$A_{3}$  & $(q^4-q^3+1)\ea^{(i+2j)a}$\\                   \hline
$A_{4}$  & $-(q^3-1)\ea^{(i+2j)a}$\\                      \hline
$A_{5}-A_{7}$  & $0$\\                                    \hline
$B_{1}$   & $(q-1)(q^3-1)\ea^{ib+2ja}  $\\                \hline
$B_{2}$   & $-(q-1)\ea^{ib+2ja}  $\\                      \hline
$B_{3}$   & $(q^2-q+1)\ea^{ib+2ja}  $\\                   \hline
$B_{4}$   & $-(q-1)\ea^{ib+2ja}  $\\                      \hline
$B_{5}$   & $\ea^{ib+2ja}  $\\                            \hline
$C_{1}$  & $(q-1)(q^3-1)\ea^{ia+j(a+b)} $\\              \hline
$C_{2},C_{3}$  & $-(q-1)\ea^{ia+j(a+b)} $\\              \hline
$C_{4}$  & $-(q^3-1)\ea^{ia+j(a+b)} $\\                  \hline
$C_{5},C_{6}$  & $\ea^{ia+j(a+b)} $\\                    \hline
$D_{1}-D_{3}$  & $0$  \\                                   \hline
$E_{1}$  &   $(q-1)^2\ea^{ic+j(a+b)} $ \\                 \hline
$E_{2}$  &   $-(q-1)\ea^{ic+j(a+b)} $ \\                  \hline
$E_{3}$  &   $\ea^{ic+j(a+b)} $ \\                        \hline
$F_{1}-G$  &   $0  $ \\                                   \hline
$H_{1}$ & $-(q^3-1)\ea^{ia+ja}[\eb^{jb}+\eb^{jbq}]  $ \\  \hline
$H_{2},H_{3}$ & $\ea^{ia+ja}[\eb^{jb}+\eb^{jbq}]  $ \\    \hline
$I_{1}$ & $-(q-1)\ea^{ib+ja} [\eb^{jc}+ \eb^{jcq} ]  $\\  \hline
$I_{2}$ & $ \ea^{ib+ja} [\eb^{jc}+ \eb^{jcq} ]  $\\       \hline
$J$     & $0 $ \\                                         \hline
$K_{1}$ & $\ea^{ia} [\eb^{2jb} + \eb^{2jbq}]+(q^2+1)\ea^{ia+jb}$\\  \hline
$K_{2}$ & $\ea^{ia} [\eb^{2jb} + \eb^{2jbq} ] + \ea^{ia+jb}$ \\     \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $K_{2}^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{2}q(q-1)^2$ Characters of Degree
               $(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$L$ & $\ea^{ia} [\eb^{jb} + \eb^{jbq}] [\eb^{jc} + \eb^{jcq} ]  $\\ \hline
$M_{1}-O$ & $0    $ \\                                              \hline
$P$    &   $\ea^{ia} [\eb^{jb}+\eb^{jbq} ]  $ \\                    \hline
$Q$    &   $0$  \\                                    \hline   \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type K2'.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 L
% Table Irreducible Characters
% Characters of type L'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $L^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{8}q(q-1)^2(q+1)(q-2)$ Characters of Degree
               $(q^2+1)(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^2+1)(q^3-1)(q^5-1)\ea^{(i+j+k)a}$\\              \hline
$A_{2}$  & $-(q^2+1)(q^3-1)\ea^{(i+j+k)a}$\\                    \hline
$A_{3}$  & $(q^4-q^3+q^2+1)\ea^{(i+j+k)a}$\\                    \hline
$A_{4}$  & $(-2q^3+q^2+1)\ea^{(i+j+k)a}$\\                      \hline
$A_{5}$  & $(q^2+1)\ea^{(i+j+k)a}$\\                            \hline
$A_{6},A_{7}$  & $\ea^{(i+j+k)a}$\\                             \hline
$B_{1}$   & $(q-1)(q^2+1)(q^3-1)\ea^{ib+ja+ka}  $\\             \hline
$B_{2}$   & $-(q-1)(q^2+1)\ea^{ib+ja+ka}  $\\                   \hline
$B_{3}$   & $(2q^2-q+1)\ea^{ib+ja+ka}  $\\                      \hline
$B_{4}$   & $-(q-1)\ea^{ib+ja+ka}  $\\                          \hline
$B_{5}$   & $\ea^{ib+ja+ka}  $\\                                \hline
$C_{1}$  & $(q-1)(q^3-1)\ea^{ia} [ \ea^{ja+kb} + \ea^{jb+ka} ] $\\   \hline
$C_{2},C_{3}$ & $-(q-1)\ea^{ia} [ \ea^{ja+kb} + \ea^{jb+ka} ] $\\    \hline
$C_{4}$  & $-(q^3-1)\ea^{ia} [ \ea^{ja+kb} + \ea^{jb+ka} ] $\\       \hline
$C_{5},C_{6}$ & $\ea^{ia} [ \ea^{ja+kb} + \ea^{jb+ka} ] $\\          \hline
$D_{1}-D_{3}$  & $0$  \\                                             \hline
$E_{1}$  &   $(q-1)^2\ea^{ic} [\ea^{ja+kb} + \ea^{jb+ka} ]  $ \\     \hline
$E_{2}$  &   $-(q-1)\ea^{ic} [\ea^{ja+kb} + \ea^{jb+ka} ]  $ \\      \hline
$E_{3}$  &   $\ea^{ic} [\ea^{ja+kb} + \ea^{jb+ka} ]  $ \\            \hline
$F_{1}-G$  &   $0  $ \\                                            \hline
$H_{1}$ & $-(q^3-1)\ea^{ia+ja}[\eb^{kb}+\eb^{kbq}]-
            (q^3-1)\ea^{ia+ka}[\eb^{jb}+\eb^{jbq}]  $ \\             \hline
$H_{2},H_{3}$ & $\ea^{ia+ja}[\eb^{kb}+\eb^{kbq}]+
             \ea^{ia+ka}[\eb^{jb}+\eb^{jbq}]  $ \\                   \hline
$I_{1}$ & $-(q-1) \ea^{ib+ja} [\eb^{kc}+ \eb^{kcq} ] -
           (q-1) \ea^{ib+ka} [\eb^{jc}+ \eb^{jcq} ]    $ \\          \hline
$I_{2}$ & $ \ea^{ib+ja} [\eb^{kc}+ \eb^{kcq} ] +
            \ea^{ib+ka} [\eb^{jc}+ \eb^{jcq} ]    $ \\               \hline
$J$     & $0 $ \\                                                    \hline
\end{tabular}
\end{center}
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $L^{'}$ (cont'd)}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{8}q(q-1)^2(q+1)(q-2)$ Characters of Degree
               $(q^2+1)(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$K_{1}$ & $(q^2+1)\ea^{ia} [\eb^{2jb}+\eb^{2jbq}][\eb^{kb}+\eb^{kbq}]$\\
                                                                     \hline
$K_{2}$ & $\ea^{ia} [\eb^{2jb}+\eb^{2jbq}][\eb^{kb}+\eb^{kbq}]$\\    \hline
$L$ & $\ea^{ia} [\eb^{jb} + \eb^{jbq}] [\eb^{kc} + \eb^{kcq} ]+
       \ea^{ia} [\eb^{jc} + \eb^{jcq}] [\eb^{kb} + \eb^{kbq} ] $ \\  \hline
$M_{1}-Q$  &  $0    $ \\                                \hline   \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type L'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 M 1
% Table Irreducible Characters
% Characters of type M1'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $M_{1}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{3}q(q-1)^2(q+1)$ Characters of Degree
               $q(q^4-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $q(q^4-1)(q^5-1)\ea^{(2i+j)a}$\\                     \hline
$A_{2}$  & $-q(q^3-1)\ea^{(2i+j)a}$\\                           \hline
$A_{3}$  & $-q(q^2-1)\ea^{(2i+j)a}$\\                           \hline
$A_{4}$  & $q\ea^{(2i+j)a}$\\                                   \hline
$A_{5}$  & $-q(q-1)\ea^{(2i+j)a}$\\                             \hline
$A_{6}$  & $q\ea^{(2i+j)a}$\\                                   \hline
$A_{7}$  & $0 $\\                                               \hline
$B_{1}$   & $(q^2-1)(q^4-1)\ea^{i(a+b)+ja}  $\\                 \hline
$B_{2},B_{3}$   & $-(q^2-1)\ea^{i(a+b)+ja}  $\\                 \hline
$B_{4},B_{5}$   & $\ea^{i(a+b)+ja}  $\\                         \hline
$C_{1}$  & $q(q-1)(q^2-1)\ea^{2ib+ja} $\\                       \hline
$C_{2}$  & $-q(q-1)\ea^{2ib+ja} $\\                             \hline
$C_{3}$  & $q\ea^{2ib+ja} $\\                                   \hline
$C_{4}-C_{6}$ &  $0$ \\                                        \hline
$D_{1}$     &  $(q-1)(q^2-1) \ea^{i(b+c)+ja}  $  \\             \hline
$D_{2}$     &  $-(q-1)\ea^{i(b+c)+ja}  $  \\                    \hline
$D_{3}$     &  $\ea^{i(b+c)+ja}  $  \\                          \hline
$E_{1}-G$   &   $0 $ \\                                       \hline
$H_{1}$ & $-(q-1)(q^2-1)\ea^{ib+ja}  $ \\                       \hline
$H_{2}$ & $(q-1)\ea^{ib+ja}  $ \\                               \hline
$H_{3}$ & $-\ea^{ib+ja}  $ \\                                   \hline
$I_{1}-L$  & $0 $\\                                          \hline
$M_{1}$       & $q\ea^{2ia}[\ec^{jb}+\ec^{jbq}+  \ec^{jbq^2} ] $ \\ \hline
$M_{2}$       & $0   $ \\                                           \hline
$N$       & $\ea^{i(a+b)}[\ec^{jc}+\ec^{jcq}+  \ec^{jcq^2} ] $ \\   \hline
$O$       & $-\ea^{ia}[\ec^{jb}+\ec^{jbq}+  \ec^{jbq^2} ]    $ \\   \hline
$P,Q$    &   $0  $ \\                                   \hline  \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type M1'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 M 2
% Table Irreducible Characters
% Characters of type M2'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $M_{2}^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{3}q(q-1)^2(q+1)$ Characters of Degree
               $(q^4-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^4-1)(q^5-1)\ea^{(2i+j)a}$\\                         \hline
$A_{2}$  & $(q^6-q^5-q^4+1)\ea^{(2i+j)a}$\\                        \hline
$A_{3}$  & $-(q^4-1)\ea^{(2i+j)a}$\\                               \hline
$A_{4}-A_{7}$   & $\ea^{(2i+j)a}$\\                                \hline
$B_{1}$   & $(q^2-1)(q^4-1)\ea^{i(a+b)+ja}  $\\                    \hline
$B_{2},B_{3}$   & $-(q^2-1)\ea^{i(a+b)+ja}  $\\                    \hline
$B_{4},B_{5}$   & $\ea^{i(a+b)+ja}  $\\                            \hline
$C_{1}$  & $(q-1)(q^2-1)\ea^{2ib+ja} $\\                           \hline
$C_{2}$  & $-(q-1)\ea^{2ib+ja} $\\                                 \hline
$C_{3}$  & $\ea^{2ib+ja} $\\                                       \hline
$C_{4}$  & $(q-1)(q^2-1)\ea^{2ib+ja} $\\                           \hline
$C_{5}$  & $-(q-1)\ea^{2ib+ja} $\\                                 \hline
$C_{6}$  & $\ea^{2ib+ja} $\\                                       \hline
$D_{1}$     &  $(q-1)(q^2-1) \ea^{i(b+c)+ja}  $  \\                \hline
$D_{2}$     &  $-(q-1)\ea^{i(b+c)+ja}  $  \\                       \hline
$D_{3}$     &  $\ea^{i(b+c)+ja}  $  \\                             \hline
$E_{1}-G$   &   $0 $ \\                                             \hline
$H_{1}$ & $(q-1)(q^2-1)\ea^{ib+ja}  $ \\                           \hline
$H_{2}$ & $-(q-1)\ea^{ib+ja}  $ \\                                 \hline
$H_{3}$ & $\ea^{ib+ja}  $ \\                                       \hline
$I_{1}-L$  & $0 $\\                                                 \hline
$M_{1},M_{2}$   & $q\ea^{2ia}[\ec^{jb}+\ec^{jbq}+  \ec^{jbq^2}] $ \\ \hline
$N$       & $\ea^{i(a+b)}[\ec^{jc}+\ec^{jcq}+  \ec^{jcq^2} ] $ \\    \hline
$O$       & $\ea^{ia}[\ec^{jb}+\ec^{jbq}+  \ec^{jbq^2} ]  $ \\       \hline
$P,Q$    &   $0  $ \\                                                 \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type M2'.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 N
% Table Irreducible Characters
% Characters of type N'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $N^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}q(q-1)^2(q+1)(q-2)$ Characters of Degree
               $(q+1)(q^4-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q+1)(q^4-1)(q^5-1)\ea^{(i+j+k)a}$\\                     \hline
$A_{2}$  & $-(q^2-1)(-q^4+q^3+q+1)\ea^{(i+j+k)a}$\\                  \hline
$A_{3}$  & $-(q+1)(q^3-1)\ea^{(i+j+k)a}$\\                           \hline
$A_{4}$  & $(q+1)\ea^{(i+j+k)a}$\\                                   \hline
$A_{5}$  & $(-q^2+q+1)\ea^{(i+j+k)a}$\\                              \hline
$A_{6}$  & $(q+1)\ea^{(i+j+k)a}$\\                                   \hline
$A_{7}$  & $\ea^{(i+j+k)a}$\\                                        \hline
$B_{1}$   & $(q^2-1)(q^4-1)\ea^{ka}[\ea^{ia+jb}+\ea^{ib+ja} ] $\\   \hline
$B_{2},B_{3}$ & $-(q^2-1)(q^4-1)\ea^{ka}[\ea^{ia+jb}+\ea^{ib+ja}]$\\ \hline
$B_{4},B_{5}$ & $\ea^{ka}[\ea^{ia+jb}+\ea^{ib+ja} ] $\\             \hline
$C_{1}$  & $(q^2-1)^2\ea^{ib+jb+ka} $\\                              \hline
$C_{2}$  & $-(q^2-1)\ea^{ib+jb+ka} $\\                               \hline
$C_{3}$  & $(q+1)^2\ea^{ib+jb+ka} $\\                                \hline
$C_{4}$  & $(q-1)(q^2-1)\ea^{ib+jb+ka} $\\                           \hline
$C_{5}$  & $-(q-1)\ea^{ib+jb+ka} $\\                                 \hline
$C_{6}$  & $\ea^{ib+jb+ka} $\\                                       \hline
$D_{1}$     &  $(q-1)(q^2-1)\ea^{ka} [\ea^{ib+jc}+\ea^{ic+jb} ] $\\  \hline
$D_{2}$     &  $-(q-1)\ea^{ka} [\ea^{ib+jc}+\ea^{ic+jb} ] $\\        \hline
$D_{3}$     &  $\ea^{ka} [\ea^{ib+jc}+\ea^{ic+jb} ] $\\              \hline
$E_{1}-L$   &   $0 $ \\                                              \hline
$M_{1}$  &   $(q+1)\ea^{ia+ja} [\ec^{kb}+\ec^{kbq}+\ec^{kbq^2} ] $ \\ \hline
$M_{2}$  &   $\ea^{ia+ja} [\ec^{kb}+\ec^{kbq}+\ec^{kbq^2} ] $ \\      \hline
$N$ & $[\ea^{ia+jb}+\ea^{ib+ja}][\ec^{kc}+\ec^{kcq}+\ec^{kcq^2}]$\\  \hline
$O-Q$    &   $0  $ \\                         \hline                 \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type N'.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 O
% Table Irreducible Characters
% Characters of type O'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $O^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{6}q^2(q-1)^2(q+1)$ Characters of Degree
               $(q-1)(q^4-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q-1)(q^4-1)(q^5-1)\ea^{(i+j)a}$\\                       \hline
$A_{2}$  & $-(q-1)(q^5-1)\ea^{(i+j)a}$\\                             \hline
$A_{3}$  & $(q-1)(q^3-1)\ea^{(i+j)a}$\\                              \hline
$A_{4}$  & $(q-1)\ea^{(i+j)a}$\\                                     \hline
$A_{5}$  & $-(q^2-q+1)\ea^{(i+j)a}$\\                                \hline
$A_{6}$  & $(q-1)\ea^{(i+j)a}$\\                                     \hline
$A_{7}$  & $-\ea^{(i+j)a}$\\                                         \hline
$B_{1}-B_{5}$  & $0 $\\                                              \hline
$C_{1}$  & $(q-1)^2(q^2-1)\ea^{ib+ja} $\\                            \hline
$C_{2}$  & $-(q-1)^2\ea^{ib+ja} $\\                                  \hline
$C_{3}$  & $(q-1)\ea^{ib+ja} $\\                                     \hline
$C_{4}$  & $-(q-1)(q^2-1)\ea^{ib+ja} $\\                             \hline
$C_{5}$  & $(q-1)\ea^{ib+ja} $\\                                     \hline
$C_{6}$  & $-\ea^{ib+ja} $\\                                         \hline
$D_{1}-G$   &   $0 $ \\                                              \hline
$H_{1}$   &   $-(q-1)(q^2-1) \ea^{ja} [ \eb^{ib} + \eb^{jbq}] $ \\  \hline
$H_{2}$   &   $(q-1)\ea^{ja} [ \eb^{ib} + \eb^{jbq}]     $ \\       \hline
$H_{3}$   &   $-\ea^{ja} [ \eb^{ib} + \eb^{jbq}]     $ \\           \hline
$I_{1}-L$   &   $0 $ \\                                              \hline
$M_{1}$  &   $(q-1)\ea^{ia} [\ec^{jb}+\ec{jbq}+\ec^{jbq^2} ] $ \\    \hline
$M_{2}$  &   $-\ea^{ia} [\ec^{jb}+\ec{jbq}+\ec^{jbq^2} ] $ \\        \hline
$N$      &    $0$ \\                                                 \hline
$O$  & $-[\eb^{ia}+\eb^{iaq}] [\ec^{jb}+\ec^{jbq}+ \ec^{jbq^2} ] $ \\  \hline
$P,Q$    &   $0  $ \\                                   \hline  \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type O'.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 P
% Table Irreducible Characters
% Characters of type P'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $P^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{4}q^2(q-1)^2(q+1)$ Characters of Degree
               $(q^2-1)(q^3-1)(q^5-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q^2-1)(q^3-1)(q^5-1)\ea^{(i+j)a}$\\                \hline
$A_{2}$  & $-(q^2-1)(q^3-1)\ea^{(i+j)a}$\\                      \hline
$A_{3}$  & $(q-1)(-q^3+q+1)\ea^{(i+j)a}$\\                      \hline
$A_{4},A_{5}$  & $(q^2-1)\ea^{(i+j)a}$\\                        \hline
$A_{6},A_{7}$  & $-\ea^{(i+j)a}$\\                              \hline
$B_{1}$  & $(q-1)(q^2-1)(q^3-1)\ea^{ib+ja}  $\\                 \hline
$B_{2}$  & $-(q-1)(q^2-1)\ea^{ib+ja}  $\\                       \hline
$B_{3},B_{4}$  & $(q-1)\ea^{ib+ja}  $\\                         \hline
$B_{5}$  & $-\ea^{ib+ja}  $\\                                   \hline
$C_{1}-J$  & $0 $\\                                             \hline
$K_{1}$  &   $(q^2-1)\ea^{ia} [\eb^{jb}+\eb^{jbq}] $ \\         \hline
$K_{2}$  &   $-\ea^{ia} [\eb^{jb}+\eb^{jbq}] $ \\               \hline
$L-O$  &   $0$    \\                                            \hline
$P$  &  $-\ea^{ia} [\ed^{jb}+\ed^{jbq}+\ed^{jbq^2}+\ed^{jbq^3}] $ \\ \hline
$Q$    &   $0 $ \\                                    \hline    \hline
\end{tabular}
\end{center}
% This is the end of the table of characters of type O'.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%            table 7 Q
% Table Irreducible Characters
% Characters of type Q'
\newpage
\begin{center}
\begin{tabular}{||c|c||}               \hline
 \multicolumn{2}{||c||}
 {Table \# $7$}  \\
 \multicolumn{2}{||c||}
 {Characters of Type $Q^{'}$}  \\
 \multicolumn{2}{||c||}
 {$\frac{1}{5}(q^5-q)$ Characters of Degree
               $(q-1)(q^2-1)(q^3-1)(q^4-1)$ } \\
                                               \hline
      Class  &  Character \\                     \hline   \hline
$A_{1}$  & $(q-1)(q^2-1)(q^3-1)(q^4-1)\ea^{ia}$\\                   \hline
$A_{2}$  & $-(q-1)(q^2-1)(q^3-1)\ea^{ia}$\\                         \hline
$A_{3},A_{4}$  & $(q-1)(q^2-1)\ea^{ia}$\\                           \hline
$A_{5},A_{5}$  & $-(q-1)\ea^{ia}$\\                                 \hline
$A_{7}$  & $\ea^{ia}$\\                                             \hline
$B_{1}-P$ &  $0$ \\                                                 \hline
$Q$ & $\ee^{ia}+\ee^{iaq}+\ee^{iaq^2}+\ee^{iaq^3}+\ee^{iaq^4} $ \\  \hline
                                                                    \hline
\end{tabular}
